Softmax parameterization of the occupation numbers for natural orbital functionals based on electron pairing approaches

Within the framework of natural orbital functional theory, having a convenient representation of the occupation numbers and orbitals becomes critical for the computational performance of the calculations. Recognizing this, we propose an innovative parametrization of the occupation numbers that takes advantage of the electron-pairing approach used in Piris natural orbital functionals through the adoption of the softmax function, a pivotal component in modern deep-learning models. Our approach not only ensures adherence to the N-representability of the first-order reduced density matrix (1RDM) but also significantly enhances the computational efficiency of 1RDM functional theory calculations. The effectiveness of this alternative parameterization approach was assessed using the W4-17-MR molecular set, which demonstrated faster and more robust convergence compared to previous implementations.

==> Figures/Figures_jctc/histogram_jctc.tex <==
 % \documentclass[tikz, border=1mm]{standalone}
 % \usetikzlibrary{pgfplots.groupplots}
 % \usepackage{pgfplots}
 % \pgfplotsset{compat=1.18}
 % \usepackage[version=3]{mhchem}

 % \begin{document}

 % \pgfplotsset{
 %     every non boxed x axis/.style={} 
 % }

\begin{tikzpicture}[scale = 0.5]

%\definecolor{brown}{RGB}{0,128,0}
%\definecolor{brown}{RGB}{255,128,0}
\definecolor{brown}{RGB}{236,160,83}
\definecolor{blue}{RGB}{0,71,171}
\definecolor{cadetblue}{RGB}{95,158,160}


\begin{groupplot}[group style={group size=1 by 3, horizontal sep=1.5cm, vertical sep=1.5cm}, y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\nextgroupplot[
tick align=outside,
axis x line=top,
% at={( $ (group c1r1.south)+ (0cm,-4.0cm)$ )},
xmin=-0.061, xmax=1.061,
% y grid style={darkgray176},
xtick=\empty,
ylabel style={align=center,yshift=10pt,xshift=20pt, font=\Huge},
% ytick={8.0,12.0},
ytick=\empty,
ylabel={Density},
xtick style={draw=none},
width=.8\textwidth, %.8 
height=0.32\textwidth, %height=0.22\textwidth
ymin=6, ymax=12,
% yticklabel style = {font=\LARGE},
ytick style={color=black},
axis y discontinuity=parallel,
every axis y label/.style={
    at={(-0.05,1.3)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\draw[draw=none,fill=cadetblue] (axis cs:4.13186433505242e-09,0) rectangle (axis cs:0.0200000030100826,42.0389757419583);
\draw[draw=none,fill=cadetblue] (axis cs:0.0200000030100826,0) rectangle (axis cs:0.0400000018883008,0.38022815820878);
\draw[draw=none,fill=cadetblue] (axis cs:0.0400000018883008,0) rectangle (axis cs:0.060000000766519,0.142585559328293);
\draw[draw=none,fill=cadetblue] (axis cs:0.060000000766519,0) rectangle (axis cs:0.0799999996447373,0.095057039552195);
\draw[draw=none,fill=cadetblue] (axis cs:0.0799999996447373,0) rectangle (axis cs:0.0999999985229555,0.166349819216341);
\draw[draw=none,fill=cadetblue] (axis cs:0.0999999985229555,0) rectangle (axis cs:0.119999997401174,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.119999997401174,0) rectangle (axis cs:0.139999996279392,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.139999996279392,0) rectangle (axis cs:0.15999999515761,0.0475285197760975);
\draw[draw=none,fill=cadetblue] (axis cs:0.15999999515761,0) rectangle (axis cs:0.179999994035828,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.179999994035828,0) rectangle (axis cs:0.199999992914047,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.199999992914047,0) rectangle (axis cs:0.219999991792265,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.219999991792265,0) rectangle (axis cs:0.239999990670483,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.239999990670483,0) rectangle (axis cs:0.259999989548701,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.259999989548701,0) rectangle (axis cs:0.279999988426919,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.27999998842692,0) rectangle (axis cs:0.299999987305138,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.299999987305138,0) rectangle (axis cs:0.319999986183356,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.319999986183356,0) rectangle (axis cs:0.339999985061574,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.339999985061574,0) rectangle (axis cs:0.359999983939792,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.359999983939792,0) rectangle (axis cs:0.379999982818011,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.379999982818011,0) rectangle (axis cs:0.399999981696229,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.399999981696229,0) rectangle (axis cs:0.419999980574447,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.419999980574447,0) rectangle (axis cs:0.439999979452665,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.439999979452665,0) rectangle (axis cs:0.459999978330884,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.459999978330884,0) rectangle (axis cs:0.479999977209102,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.479999977209102,0) rectangle (axis cs:0.49999997608732,0.0475285197760976);
\draw[draw=none,fill=cadetblue] (axis cs:0.49999997608732,0) rectangle (axis cs:0.519999974965538,0.213878338992439);
\draw[draw=none,fill=cadetblue] (axis cs:0.519999974965538,0) rectangle (axis cs:0.539999973843756,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.539999973843756,0) rectangle (axis cs:0.559999972721975,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.559999972721975,0) rectangle (axis cs:0.579999971600193,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.579999971600193,0) rectangle (axis cs:0.599999970478411,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.599999970478411,0) rectangle (axis cs:0.619999969356629,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.619999969356629,0) rectangle (axis cs:0.639999968234848,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.639999968234848,0) rectangle (axis cs:0.659999967113066,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.659999967113066,0) rectangle (axis cs:0.679999965991284,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.679999965991284,0) rectangle (axis cs:0.699999964869502,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.699999964869502,0) rectangle (axis cs:0.719999963747721,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.719999963747721,0) rectangle (axis cs:0.739999962625939,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.739999962625939,0) rectangle (axis cs:0.759999961504157,0.0237642598880489);
\draw[draw=none,fill=cadetblue] (axis cs:0.759999961504157,0) rectangle (axis cs:0.779999960382375,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.779999960382375,0) rectangle (axis cs:0.799999959260593,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.799999959260593,0) rectangle (axis cs:0.819999958138812,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.819999958138812,0) rectangle (axis cs:0.83999995701703,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.83999995701703,0) rectangle (axis cs:0.859999955895248,0.0712927796641462);
\draw[draw=none,fill=cadetblue] (axis cs:0.859999955895248,0) rectangle (axis cs:0.879999954773466,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.879999954773466,0) rectangle (axis cs:0.899999953651685,0.0475285197760975);
\draw[draw=none,fill=cadetblue] (axis cs:0.899999953651685,0) rectangle (axis cs:0.919999952529903,0.118821299440244);
\draw[draw=none,fill=cadetblue] (axis cs:0.919999952529903,0) rectangle (axis cs:0.939999951408121,0.118821299440244);
\draw[draw=none,fill=cadetblue] (axis cs:0.939999951408121,0) rectangle (axis cs:0.959999950286339,0.142585559328292);
\draw[draw=none,fill=cadetblue] (axis cs:0.959999950286339,0) rectangle (axis cs:0.979999949164557,0.712927796641466);
\draw[draw=none,fill=cadetblue] (axis cs:0.979999949164557,0) rectangle (axis cs:0.999999948042776,5.39448699458703);
\addplot [line width=2.5pt, black]
table {%
-0.010000000000000000 10.9531911296575
-0.009514978601997150 11.0229394978486
-0.009029957203994290 11.0899642970700
-0.008544935805991440 11.1542109827623
-0.008059914407988590 11.2156270893487
-0.007574893009985730 11.2741623021906
-0.007089871611982880 11.3297685268448
-0.006604850213980030 11.3823999554886
-0.006119828815977180 11.4320131303843
-0.005634807417974320 11.4785670042586
-0.005149786019971470 11.5220229974812
-0.004664764621968620 11.5623450519288
-0.004179743223965760 11.5994996814300
-0.003694721825962910 11.6334560186922
-0.003209700427960060 11.6641858586173
-0.002724679029957200 11.6916636979216
-0.002239657631954350 11.7158667709811
-0.001754636233951500 11.7367750818325
-0.001269614835948640 11.7543714322649
-0.000784593437945791 11.7686414459485
-0.000299572039942938 11.7795735885517
0.0001854493580599140 11.7871591838066
0.0006704707560627670 11.7913924254929
0.0011554921540656200 11.7922703853147
0.0016405135520684700 11.7897930166570
0.0021255349500713300 11.7839631542139
0.0026105563480741800 11.7747865094896
0.0030955777460770300 11.7622716621835
0.0035805991440798900 11.7464300474752
0.0040656205420827400 11.7272759392375
0.0045506419400855900 11.7048264292099
0.0050356633380884500 11.6791014021762
0.0055206847360913000 11.6501235071962
0.0060057061340941500 11.6179181249487
0.0064907275320970100 11.5825133312529
0.0069757489300998600 11.5439398568399
0.0074607703281027100 11.5022310434559
0.0079457917261055600 11.4574227963845
0.0084308131241084200 11.4095535334815
0.0089158345221112700 11.3586641308249
0.0094008559201141300 11.3047978650862
0.0098858773181169800 11.2480003527370
0.0103708987161198000 11.1883194862104
0.0108559201141227000 11.1258053671415
0.0113409415121255000 11.0605102368174
0.0118259629101284000 10.9924884039720
0.0123109843081312000 10.9217961700633
0.0127960057061341000 10.8484917521791
0.0132810271041369000 10.7726352037170
0.0137660485021398000 10.6942883329895
0.0142510699001427000 10.6135146199092
0.0147360912981455000 10.5303791309098
0.0152211126961484000 10.4449484322628
0.0157061340941512000 10.3572905019501
0.0161911554921541000 10.2674746402554
0.0166761768901569000 10.1755713792384
0.0171611982881598000 10.0816523912565
0.0176462196861626000 9.98579039669847
0.0181312410841655000 9.88805907109514
0.0186162624821683000 9.7885329517731
0.0191012838801712000 9.68728734421375
0.0195863052781740000 9.58439822828193
0.0200713266761769000 9.47994216448519
0.0205563480741797000 9.37399620042348
0.0210413694721826000 9.26663777758704
0.0215263908701855000 9.15794463865761
0.0220114122681883000 9.04799473546554
0.0224964336661912000 8.93686613775157
0.0229814550641940000 8.82463694288012
0.0234664764621969000 8.71138518664518
0.0239514978601997000 8.59718875530793
0.0244365192582026000 8.48212529899958
0.0249215406562054000 8.36627214661925
0.0254065620542083000 8.24970622235119
0.0258915834522111000 8.13250396392194
0.0263766048502140000 8.01474124271143
0.0268616262482168000 7.89649328582771
0.0273466476462197000 7.77783460024908
0.0278316690442225000 7.65883889913217
0.0283166904422254000 7.53957903037771
0.0288017118402282000 7.4201269075411
0.0292867332382311000 7.30055344316808
0.0297717546362340000 7.18092848462966
0.0302567760342368000 7.06132075252477
0.0307417974322397000 6.94179778171251
0.0312268188302425000 6.82242586502972
0.0317118402282454000 6.70326999974301
0.0321968616262482000 6.58439383677902
0.0326818830242511000 6.46585963276902
0.0331669044222539000 6.34772820493892
0.0336519258202568000 6.23005888886893
0.0341369472182596000 6.11290949914124
0.0346219686162625000 5.99633629288769
0.0351069900142653000 5.88039393624396
0.0355920114122682000 5.76513547371022
0.0360770328102710000 5.6506123004132
0.0365620542082739000 5.53687413725843
0.0370470756062767000 5.42396900895586
0.0375320970042796000 5.31194322489748
0.0380171184022825000 5.20084136285927
0.0385021398002853000 5.09070625549576
0.0389871611982882000 4.98157897959001
0.0394721825962910000 4.8734988480176
0.0399572039942939000 4.76650340437823
0.0404422253922967 4.66062842024517
0.0409272467902996 4.55590789497762
0.0414122681883024 4.4523740580382
0.0418972895863053 4.35005737375366
0.0423823109843081 4.24898654845358
0.042867332382311 4.14918853991887
0.0433523537803138 4.05068856906875
0.0438373751783167 3.95351013381224
0.0443223965763195 3.85767502498783
0.0448074179743224 3.76320334431273
0.0452924393723253 3.67011352426078
0.0457774607703281 3.57842234978717
0.046262482168331 3.48814498181556
0.0467475035663338 3.39929498240262
0.0472325249643367 3.31188434149355
0.0477175463623395 3.2259235051817
0.0482025677603424 3.14142140538416
0.0486875891583452 3.05838549084529
0.0491726105563481 2.97682175937988
0.0496576319543509 2.89673479126726
0.0501426533523538 2.8181277837084
0.0506276747503566 2.74100258625801
0.0511126961483595 2.66535973714438
0.0515977175463623 2.59119850039055
0.0520827389443652 2.51851690365123
0.052567760342368 2.44731177668079
0.0530527817403709 2.37757879034938
0.0535378031383738 2.3093124961252
0.0540228245363766 2.24250636594252
0.0545078459343795 2.17715283237706
0.0549928673323823 2.11324332905182
0.0554778887303852 2.05076833119836
0.055962910128388 1.98971739630087
0.0564479315263909 1.93007920475212
0.0569329529243937 1.87184160045284
0.0574179743223966 1.81499163128827
0.0579029957203994 1.7595155894181
0.0583880171184023 1.70539905131825
0.0588730385164051 1.65262691751581
0.059358059914408 1.60118345196046
0.0598430813124108 1.55105232097885
0.0603281027104137 1.50221663176072
0.0608131241084165 1.45465897032811
0.0612981455064194 1.408361438942
0.0617831669044223 1.36330569290311
0.0622681883024251 1.31947297670632
0.062753209700428 1.27684415951099
0.0632382310984308 1.23539976989193
0.0637232524964337 1.19512002983858
0.0642082738944365 1.15598488797244
0.0646932952924394 1.1179740519555
0.0651783166904422 1.08106702006497
0.0656633380884451 1.04524311191201
0.0661483594864479 1.01048149828483
0.0666333808844508 0.976761230098796
0.0671184022824537 0.944061266438713
0.0676034236804565 0.912360501680515
0.0680884450784593 0.881637791682236
0.0685734664764622 0.851871979035952
0.0690584878744651 0.823041917374775
0.0695435092724679 0.795126494730908
0.0700285306704708 0.768104655942795
0.0705135520684736 0.741955424111323
0.0709985734664765 0.71665792110686
0.0714835948644793 0.692191387130672
0.0719686162624822 0.668535199335918
0.072453637660485 0.645668889515097
0.0729386590584879 0.623572160862229
0.0734236804564907 0.602224903819615
0.0739087018544936 0.581607211020268
0.0743937232524964 0.561699391338452
0.0748787446504993 0.54248198306194
0.0753637660485021 0.523935766200709
0.075848787446505 0.506041773947851
0.0763338088445079 0.488781303309391
0.0768188302425107 0.472135924920619
0.0773038516405136 0.456087492067342
0.0777888730385164 0.440618148931146
0.0782738944365193 0.425710338078476
0.0787589158345221 0.411346807213855
0.079243937232525 0.397510615218122
0.0797289586305278 0.38418513749298
0.0802139800285307 0.37135407063353
0.0806990014265335 0.359001436450787
0.0811840228245364 0.347111585366386
0.0816690442225392 0.335669199201939
0.0821540656205421 0.324659293385543
0.0826390870185449 0.314067218598112
0.0831241084165478 0.303878661882162
0.0836091298145507 0.294079647235659
0.0840941512125535 0.2846565357135
0.0845791726105564 0.27559602505904
0.0850641940085592 0.266885148887921
0.0855492154065621 0.258511275446271
0.0860342368045649 0.25046210596509
0.0865192582025678 0.242725672632357
0.0870042796005706 0.23529033620408
0.0874893009985735 0.228144783275199
0.0879743223965763 0.22127802323085
0.0884593437945792 0.214679384898105
0.088944365192582 0.208338512917928
0.0894293865905849 0.202245363856581
0.0899144079885877 0.19639020207532
0.0903994293865906 0.190763595376703
0.0908844507845935 0.185356410445352
0.0913694721825963 0.180159808100534
0.0918544935805991 0.175165238377361
0.092339514978602 0.17036443545294
0.0928245363766049 0.165749412433231
0.0933095577746077 0.161312456015864
0.0937945791726106 0.157046121043603
0.0942796005706134 0.152943224962617
0.0947646219686163 0.148996842199169
0.0952496433666191 0.145200298467787
0.095734664764622 0.141547165023435
0.0962196861626248 0.138031252869683
0.0967047075606277 0.134646606934306
0.0971897289586305 0.13138750022324
0.0976747503566334 0.128248427963281
0.0981597717546362 0.125224101743403
0.0986447931526391 0.122309443664056
0.0991298145506419 0.119499580503304
0.0996148359486448 0.116789837908177
0.100099857346648 0.114175734619114
0.100584878744651 0.111652976734912
0.101069900142653 0.10921745202514
0.101554921540656 0.106865224296504
0.102039942938659 0.104592527819243
0.102524964336662 0.102395761819176
0.103009985734665 0.100271485040633
0.103495007132668 0.098216410385089
0.10398002853067 0.0962273996299297
0.104465049928673 0.0943014582314093
0.104950071326676 0.0924357302154942
0.105435092724679 0.0906274931599361
0.105920114122682 0.0888741532705833
0.106405135520685 0.087173240554616
0.106890156918688 0.0855224040930773
0.10737517831669 0.0839194074147792
0.107860199714693 0.0823621239733736
0.108345221112696 0.0808485327291084
0.108830242510699 0.0793767138365281
0.109315263908702 0.0779448444391315
0.109800285306705 0.0765511945717625
0.110285306704708 0.075194123171286
0.11077032810271 0.0738720741958918
0.111255349500713 0.0725835728531634
0.111740370898716 0.0713272219368629
0.112225392296719 0.0701016982722019
0.112710413694722 0.0689057492692005
0.113195435092725 0.067738189583577
0.113680456490728 0.0665978978844634
0.11416547788873 0.0654838137281002
0.114650499286733 0.0643949345365371
0.115135520684736 0.0633303126802431
0.115620542082739 0.0622890526634156
0.116105563480742 0.0612703084106778
0.116590584878745 0.0602732806537539
0.117075606276748 0.0592972144166238
0.11756062767475 0.0583413965975781
0.118045649072753 0.0574051536465209
0.118530670470756 0.0564878493357974
0.119015691868759 0.0555888826227667
0.119500713266762 0.0547076856022796
0.119985734664765 0.05384372154718
0.120470756062767 0.0529964830348958
0.12095577746077 0.0521654901581572
0.121440798858773 0.0513502888178394
0.121925820256776 0.0505504490959034
0.122410841654779 0.0497655637063846
0.122895863052782 0.0489952465223586
0.123380884450785 0.0482391311768013
0.123865905848787 0.0474968697352477
0.12435092724679 0.0467681314381473
0.124835948644793 0.0460526015108128
0.125320970042796 0.0453499800388558
0.125805991440799 0.0446599809070082
0.126291012838802 0.0439823307992346
0.126776034236805 0.0433167682580489
0.127261055634807 0.0426630428009609
0.12774607703281 0.0420209140919927
0.128231098430813 0.0413901511662235
0.128716119828816 0.0407705317053343
0.129201141226819 0.0401618413621554
0.129686162624822 0.0395638731322306
0.130171184022825 0.0389764267704474
0.130656205420827 0.0383993082508029
0.13114122681883 0.037832329267405
0.131626248216833 0.03727530677484
0.132111269614836 0.0367280625660666
0.132596291012839 0.0361904228860301
0.133081312410842 0.0356622180792239
0.133566333808845 0.0351432822694621
0.134051355206847 0.034633453070159
0.13453637660485 0.0341325713234535
0.135021398002853 0.0336404808665495
0.135506419400856 0.0331570283236854
0.135991440798859 0.0326820629221835
0.136476462196862 0.0322154363310699
0.136961483594864 0.0317570025207986
0.137446504992867 0.0313066176426507
0.13793152639087 0.0308641399264256
0.138416547788873 0.0304294295950792
0.138901569186876 0.03000234879501
0.139386590584879 0.0295827615407336
0.139871611982882 0.0291705336727309
0.140356633380884 0.0287655328272978
0.140841654778887 0.0283676284172675
0.14132667617689 0.0279766916225192
0.141811697574893 0.02759259538923
0.142296718972896 0.0272152144368717
0.142781740370899 0.0268444252719948
0.143266761768902 0.0264801062078858
0.143751783166904 0.0261221373892281
0.144236804564907 0.0257704008209359
0.14472182596291 0.0254247804003751
0.145206847360913 0.0250851619522273
0.145691868758916 0.0247514332652907
0.146176890156919 0.0244234841305577
0.146661911554922 0.024101206379944
0.147146932952924 0.0237844939250889
0.147631954350927 0.023473242795681
0.14811697574893 0.0231673511768059
0.148601997146933 0.0228667194448481
0.149087018544936 0.022571250201517
0.149572039942939 0.0222808483056047
0.150057061340942 0.0219954209021165
0.150542082738944 0.0217148774484523
0.151027104136947 0.0214391297373498
0.15151212553495 0.021168091916334
0.151997146932953 0.0209016805034494
0.152482168330956 0.0206398143990828
0.152967189728959 0.0203824148937159
0.153452211126961 0.0201294056714736
0.153937232524964 0.0198807128093653
0.154422253922967 0.0196362647721427
0.15490727532097 0.0193959924027215
0.155392296718973 0.0191598289081443
0.155877318116976 0.0189277098410815
0.156362339514979 0.0186995730768921
0.156847360912981 0.018475358786289
0.157332382310984 0.0182550094036705
0.157817403708987 0.0180384695912051
0.15830242510699 0.0178256861987682
0.158787446504993 0.0176166082198522
0.159272467902996 0.0174111867435854
0.159757489300999 0.0172093749030085
0.160242510699001 0.0170111278197754
0.160727532097004 0.0168164025454523
0.161212553495007 0.0166251579996066
0.16169757489301 0.0164373549048817
0.162182596291013 0.0162529557192675
0.162667617689016 0.0160719245657826
0.163152639087019 0.015894227159791
0.163637660485021 0.0157198307341837
0.164122681883024 0.0155487039626581
0.164607703281027 0.0153808168813357
0.16509272467903 0.015216140808957
0.165577746077033 0.0150546482658992
0.166062767475036 0.0148963128922581
0.166547788873039 0.0147411093652419
0.167032810271041 0.0145890133161168
0.167517831669044 0.0144400012469492
0.168002853067047 0.0142940504473814
0.16848787446505 0.0141511389116775
0.168972895863053 0.0140112452562719
0.169457917261056 0.0138743486380459
0.169942938659058 0.0137404286735544
0.170427960057061 0.0136094653594173
0.170912981455064 0.0134814389940854
0.171398002853067 0.0133563301011782
0.17188302425107 0.0132341193545907
0.172368045649073 0.0131147875055501
0.172853067047076 0.0129983153117991
0.173338088445078 0.0128846834690726
0.173823109843081 0.0127738725450226
0.174308131241084 0.0126658629157392
0.174793152639087 0.0125606347050016
0.17527817403709 0.0124581677263868
0.175763195435093 0.0123584414283482
0.176248216833096 0.0122614348423691
0.176733238231098 0.0121671265342822
0.177218259629101 0.0120754945588373
0.177703281027104 0.0119865164175861
0.178188302425107 0.0119001690201422
0.17867332382311 0.0118164286488654
0.179158345221113 0.0117352709270033
0.179643366619116 0.0116566707903176
0.180128388017118 0.0115806024622072
0.180613409415121 0.0115070394323317
0.181098430813124 0.0114359544387278
0.181583452211127 0.0113673194533992
0.18206847360913 0.0113011056713535
0.182553495007133 0.0112372835030463
0.183038516405136 0.0111758225701853
0.183523537803138 0.0111166917048376
0.184008559201141 0.0110598589517737
0.184493580599144 0.0110052915739742
0.184978601997147 0.0109529560612164
0.18546362339515 0.0109028181416507
0.185948644793153 0.0108548427962698
0.186433666191156 0.0108089942761651
0.186918687589158 0.0107652361224615
0.187403708987161 0.0107235311888135
0.187888730385164 0.0106838416663399
0.188373751783167 0.0106461291108727
0.18885877318117 0.0106103544723869
0.189343794579173 0.010576478126479
0.189828815977175 0.0105444599077538
0.190313837375178 0.0105142591449805
0.190798858773181 0.0104858346978737
0.191283880171184 0.010459144995356
0.191768901569187 0.0104341480751546
0.19225392296719 0.0104108016245857
0.192738944365193 0.0103890630223799
0.193223965763195 0.0103688893814014
0.193708987161198 0.0103502375921151
0.194194008559201 0.0103330643666566
0.194679029957204 0.0103173262833613
0.195164051355207 0.010302979831613
0.19564907275321 0.0102899814568716
0.196134094151213 0.0102782876057448
0.196619115549215 0.010267854770972
0.197104136947218 0.0102586395361911
0.197589158345221 0.010250598620363
0.198074179743224 0.0102436889217353
0.198559201141227 0.0102378675612272
0.19904422253923 0.0102330919251278
0.199529243937233 0.0102293197069992
0.200014265335235 0.010226508948688
0.200499286733238 0.0102246180803484
0.200984308131241 0.0102236059593898
0.201469329529244 0.0102234319082672
0.201954350927247 0.0102240557510368
0.20243937232525 0.0102254378486098
0.202924393723252 0.0102275391326385
0.203409415121255 0.0102303211379804
0.203894436519258 0.0102337460336883
0.204379457917261 0.0102377766524845
0.204864479315264 0.0102423765186814
0.205349500713267 0.0102475098745176
0.20583452211127 0.0102531417048869
0.206319543509272 0.0102592377604409
0.206804564907275 0.0102657645790563
0.207289586305278 0.0102726895056591
0.207774607703281 0.010279980710409
0.208259629101284 0.0102876072052495
0.208744650499287 0.0102955388588369
0.20922967189729 0.0103037464098654
0.209714693295292 0.0103122014788127
0.210199714693295 0.0103208765781333
0.210684736091298 0.0103297451209333
0.211169757489301 0.010338781428163
0.211654778887304 0.0103479607343713
0.212139800285307 0.0103572591920644
0.21262482168331 0.0103666538747213
0.213109843081312 0.0103761227785155
0.213594864479315 0.010385644822801
0.214079885877318 0.0103951998494188
0.214564907275321 0.0104047686208857
0.215049928673324 0.0104143328175265
0.215534950071327 0.010423875033614
0.21601997146933 0.0104333787725829
0.216504992867332 0.010442828441382
0.216990014265335 0.0104522093440326
0.217475035663338 0.0104615076744597
0.217960057061341 0.0104707105086625
0.218445078459344 0.0104798057962907
0.218930099857347 0.0104887823516925
0.21941512125535 0.0104976298444975
0.219900142653352 0.0105063387897994
0.220385164051355 0.0105149005379979
0.220870185449358 0.0105233072643602
0.221355206847361 0.0105315519583593
0.221840228245364 0.0105396284128424
0.222325249643367 0.0105475312130824
0.222810271041369 0.0105552557257603
0.223295292439372 0.010562798087924
0.223780313837375 0.0105701551959661
0.224265335235378 0.0105773246946584
0.224750356633381 0.0105843049662771
0.225235378031384 0.0105910951198516
0.225720399429387 0.0105976949805601
0.226205420827389 0.0106041050792972
0.226690442225392 0.0106103266424303
0.227175463623395 0.010616361581759
0.227660485021398 0.0106222124846862
0.228145506419401 0.0106278826046075
0.228630527817404 0.0106333758515177
0.229115549215407 0.0106386967828325
0.229600570613409 0.0106438505944158
0.230085592011412 0.0106488431118013
0.230570613409415 0.0106536807815922
0.231055634807418 0.0106583706630169
0.231540656205421 0.0106629204196186
0.232025677603424 0.0106673383110475
0.232510699001427 0.0106716331849271
0.232995720399429 0.0106758144687559
0.233480741797432 0.010679892161808
0.233965763195435 0.0106838768269895
0.234450784593438 0.010687779582607
0.234935805991441 0.0106916120939999
0.235420827389444 0.0106953865649881
0.235905848787446 0.0106991157290824
0.236390870185449 0.0107028128404044
0.236875891583452 0.0107064916642608
0.237360912981455 0.0107101664673165
0.237845934379458 0.0107138520073086
0.238330955777461 0.0107175635222434
0.238815977175464 0.0107213167190189
0.239300998573466 0.0107251277614154
0.239786019971469 0.0107290132573947
0.240271041369472 0.010732990245653
0.240756062767475 0.0107370761813701
0.241241084165478 0.0107412889211019
0.241726105563481 0.0107456467067611
0.242211126961484 0.0107501681486382
0.242696148359486 0.0107548722074114
0.243181169757489 0.0107597781751011
0.243666191155492 0.0107649056549265
0.244151212553495 0.0107702745400221
0.244636233951498 0.0107759049909813
0.245121255349501 0.0107818174121914
0.245606276747504 0.0107880324269338
0.246091298145506 0.0107945708512245
0.246576319543509 0.0108014536663745
0.247061340941512 0.0108087019902569
0.247546362339515 0.0108163370472696
0.248031383737518 0.0108243801369888
0.248516405135521 0.0108328526015142
0.249001426533524 0.0108417757915121
0.249486447931526 0.0108511710309665
0.249971469329529 0.0108610595806577
0.250456490727532 0.0108714626003883
0.250941512125535 0.0108824011099884
0.251426533523538 0.010893895949132
0.251911554921541 0.0109059677360071
0.252396576319543 0.0109186368248845
0.252881597717546 0.0109319232626376
0.253366619115549 0.0109458467442728
0.253851640513552 0.0109604265675316
0.254336661911555 0.0109756815866364
0.254821683309558 0.0109916301652535
0.255306704707561 0.0110082901287537
0.255791726105563 0.0110256787158575
0.256276747503566 0.0110438125297531
0.256761768901569 0.0110627074887858
0.257246790299572 0.0110823787768163
0.257731811697575 0.0111028407933541
0.258216833095578 0.011124107103575
0.258701854493581 0.0111461903883339
0.259186875891583 0.0111691023942911
0.259671897289586 0.0111928538842696
0.260156918687589 0.0112174545879679
0.260641940085592 0.0112429131531526
0.261126961483595 0.0112692370974577
0.261611982881598 0.0112964327609205
0.262097004279601 0.0113245052593857
0.262582025677603 0.011353458438908
0.263067047075606 0.0113832948312875
0.263552068473609 0.0114140156108702
0.264037089871612 0.0114456205527471
0.264522111269615 0.0114781079924841
0.265007132667618 0.0115114747875151
0.265492154065621 0.0115457162803279
0.265977175463623 0.0115808262635722
0.266462196861626 0.0116167969472161
0.266947218259629 0.0116536189278757
0.267432239657632 0.0116912811604377
0.267917261055635 0.0117297709320944
0.268402282453638 0.0117690738389033
0.268887303851641 0.0118091737649833
0.269372325249643 0.0118500528644505
0.269857346647646 0.0118916915461964
0.270342368045649 0.0119340684616017
0.270827389443652 0.0119771604952767
0.271312410841655 0.0120209427589113
0.271797432239658 0.0120653885883122
0.272282453637661 0.0121104695436981
0.272767475035663 0.0121561554133171
0.273252496433666 0.0122024142204433
0.273737517831669 0.0122492122338012
0.274222539229672 0.0122965139814616
0.274707560627675 0.012344282268242
0.275192582025678 0.0123924781966376
0.27567760342368 0.0124410611913019
0.276162624821683 0.0124899890270861
0.276647646219686 0.0125392178606391
0.277132667617689 0.0125887022655604
0.277617689015692 0.0126383952710911
0.278102710413695 0.0126882484043186
0.278587731811698 0.0127382117358616
0.2790727532097 0.012788233928995
0.279557774607703 0.0128382622921638
0.280042796005706 0.0128882428348281
0.280527817403709 0.0129381203265716
0.281012838801712 0.0129878383593988
0.281497860199715 0.0130373394131375
0.281982881597718 0.0130865649238545
0.28246790299572 0.0131354553551847
0.282952924393723 0.0131839502724681
0.283437945791726 0.0132319884195773
0.283922967189729 0.0132795077983168
0.284407988587732 0.0133264457502621
0.284893009985735 0.0133727390409056
0.285378031383738 0.0134183239459656
0.28586305278174 0.0134631363397118
0.286348074179743 0.0135071117851515
0.286833095577746 0.0135501856259207
0.287318116975749 0.0135922930797122
0.287803138373752 0.0136333693330744
0.288288159771755 0.0136733496374081
0.288773181169757 0.0137121694059822
0.28925820256776 0.0137497643117908
0.289743223965763 0.0137860703860668
0.290228245363766 0.0138210241172674
0.290713266761769 0.0138545625503432
0.291198288159772 0.0138866233861014
0.291683309557775 0.0139171450804742
0.292168330955777 0.0139460669434985
0.29265335235378 0.0139733292378177
0.293138373751783 0.013998873276514
0.293623395149786 0.0140226415200796
0.294108416547789 0.0140445776723378
0.294593437945792 0.0140646267751274
0.295078459343795 0.0140827353015627
0.295563480741797 0.0140988512476868
0.2960485021398 0.0141129242223379
0.296533523537803 0.0141249055350507
0.297018544935806 0.0141347482818209
0.297503566333809 0.0141424074285617
0.297988587731812 0.0141478398920899
0.298473609129815 0.0141510046184803
0.298958630527817 0.0141518626586345
0.29944365192582 0.0141503772409154
0.299928673323823 0.0141465138407053
0.300413694721826 0.0141402402467498
0.300898716119829 0.014131526624159
0.301383737517832 0.0141203455739422
0.301868758915835 0.0141066721889608
0.302353780313837 0.0140904841061908
0.30283880171184 0.0140717615551938
0.303323823109843 0.0140504874027052
0.303808844507846 0.0140266471932511
0.304293865905849 0.0140002291857216
0.304778887303852 0.0139712243858281
0.305263908701854 0.0139396265743871
0.305748930099857 0.0139054323313767
0.30623395149786 0.013868641055725
0.306718972895863 0.0138292549807942
0.307203994293866 0.0137872791855353
0.307689015691869 0.0137427216012959
0.308174037089872 0.0136955930142733
0.308659058487874 0.0136459070636115
0.309144079885877 0.0135936802351527
0.30962910128388 0.0135389318508575
0.310114122681883 0.0134816840539221
0.310599144079886 0.0134219617896233
0.311084165477889 0.0133597927819355
0.311569186875892 0.0132952075059661
0.312054208273894 0.0132282391562695
0.312539229671897 0.0131589236111022
0.3130242510699 0.0130872993926922
0.313509272467903 0.0130134076236016
0.313994293865906 0.0129372919792675
0.314479315263909 0.0128589986368148
0.314964336661912 0.0127785762202398
0.315449358059914 0.0126960757420678
0.315934379457917 0.0126115505415971
0.31641940085592 0.0125250562198447
0.316904422253923 0.0124366505713147
0.317389443651926 0.0123463935127152
0.317874465049929 0.0122543470087547
0.318359486447932 0.0121605749951515
0.318844507845934 0.012065143298996
0.319329529243937 0.0119681195566053
0.31981455064194 0.0118695731290175
0.320299572039943 0.0117695750152713
0.320784593437946 0.0116681977636225
0.321269614835949 0.0115655153808477
0.321754636233952 0.011461603239791
0.322239657631954 0.0113565379853074
0.322724679029957 0.0112503974387603
0.32320970042796 0.0111432605012281
0.323694721825963 0.0110352070555803
0.324179743223966 0.0109263178675768
0.324664764621969 0.0108166744861511
0.325149786019971 0.0107063591430304
0.325634807417974 0.0105954546518516
0.326119828815977 0.0104840443069245
0.32660485021398 0.0103722117817982
0.327089871611983 0.0102600410277787
0.327574893009986 0.0101476161725504
0.328059914407989 0.0100350214190458
0.328544935805991 0.00992234094470937
0.329029957203994 0.00980965880129656
0.329514978601997 0.00969705881534824
0.33 0.00958462448947459
0.330485021398003 0.00947243890458238
0.330970042796006 0.00936058462317372
0.331455064194009 0.00924914359384219
0.331940085592011 0.00913819705708764
0.332425106990014 0.00902782545256744
0.332910128388017 0.00891810832789761
0.33339514978602 0.00880912424911342
0.333880171184023 0.00870095071289461
0.334365192582026 0.00859366406065604
0.334850213980029 0.0084873393946002
0.335335235378031 0.00838205049582395
0.335820256776034 0.00827786974456627
0.336305278174037 0.0081748680426809
0.33679029957204 0.0080731147384117
0.337275320970043 0.0079726775535449
0.337760342368046 0.00787362251300766
0.338245363766049 0.00777601387697746
0.338730385164051 0.00767991407556324
0.339215406562054 0.00758538364611351
0.339700427960057 0.00749248117320347
0.34018544935806 0.00740126323134767
0.340670470756063 0.00731178433048156
0.341155492154066 0.0072240968642498
0.341640513552068 0.00713825106113636
0.342125534950071 0.00705429493846602
0.342610556348074 0.00697227425930401
0.343095577746077 0.00689223249227592
0.34358059914408 0.00681421077432616
0.344065620542083 0.00673824787643035
0.344550641940086 0.00666438017227207
0.345035663338088 0.00659264160989223
0.345520684736091 0.00652306368631486
0.346005706134094 0.00645567542515046
0.346490727532097 0.00639050335717449
0.3469757489301 0.00632757150387582
0.347460770328103 0.00626690136396646
0.347945791726106 0.00620851190284171
0.348430813124108 0.00615241954497637
0.348915834522111 0.00609863816924055
0.349400855920114 0.0060471791071158
0.349885877318117 0.00599805114378979
0.35037089871612 0.00595126052210557
0.350855920114123 0.00590681094933889
0.351340941512126 0.00586470360677525
0.351825962910128 0.00582493716205603
0.352310984308131 0.00578750778426085
0.352796005706134 0.00575240916169195
0.353281027104137 0.00571963252232385
0.35376604850214 0.00568916665688036
0.354251069900143 0.00566099794449886
0.354736091298146 0.00563511038094034
0.355221112696148 0.00561148560930214
0.355706134094151 0.00559010295318862
0.356191155492154 0.0055709394522936
0.356676176890157 0.00555396990034707
0.35716119828816 0.0055391668853771
0.357646219686163 0.00552650083223661
0.358131241084165 0.00551594004734347
0.358616262482168 0.0055074507655809
0.359101283880171 0.00550099719930397
0.359586305278174 0.00549654158939695
0.360071326676177 0.00549404425832473
0.36055634807418 0.00549346366512073
0.361041369472183 0.00549475646225225
0.361526390870185 0.00549787755430328
0.362011412268188 0.00550278015841353
0.362496433666191 0.0055094158664116
0.362981455064194 0.00551773470857875
0.363466476462197 0.005527685218979
0.3639514978602 0.00553921450229008
0.364436519258203 0.00555226830206885
0.364921540656205 0.00556679107038361
0.365406562054208 0.00558272603874492
0.365891583452211 0.00560001529026554
0.366376604850214 0.00561859983297918
0.366861626248217 0.00563841967424656
0.36734664764622 0.0056594138961771
0.367831669044223 0.00568152073199282
0.368316690442225 0.00570467764326091
0.368801711840228 0.00572882139792035
0.369286733238231 0.00575388814902726
0.369771754636234 0.00577981351414303
0.370256776034237 0.00580653265528864
0.37074179743224 0.00583398035938802
0.371226818830242 0.00586209111912264
0.371711840228245 0.00589079921411935
0.372196861626248 0.00592003879239284
0.372681883024251 0.00594974395196396
0.373166904422254 0.00597984882257478
0.373651925820257 0.00601028764742126
0.37413694721826 0.00604099486482423
0.374621968616263 0.0060719051897595
0.375106990014265 0.00610295369516789
0.375592011412268 0.00613407589296664
0.376077032810271 0.00616520781468314
0.376562054208274 0.00619628609163356
0.377047075606277 0.00622724803456829
0.37753209700428 0.00625803171270768
0.378017118402282 0.00628857603209194
0.378502139800285 0.00631882081316996
0.378987161198288 0.00634870686755312
0.379472182596291 0.0063781760738609
0.379957203994294 0.0064071714525868
0.380442225392297 0.00643563723991421
0.3809272467903 0.00646351896041343
0.381412268188302 0.0064907634985529
0.381897289586305 0.00651731916895921
0.382382310984308 0.00654313578536245
0.382867332382311 0.00656816472816577
0.383352353780314 0.00659235901057959
0.383837375178317 0.00661567334326377
0.38432239657632 0.00663806419742305
0.384807417974322 0.00665948986630356
0.385292439372325 0.00667991052504117
0.385777460770328 0.00669928828881454
0.386262482168331 0.00671758726925906
0.386747503566334 0.00673477362910036
0.387232524964337 0.00675081563496931
0.38771754636234 0.0067656837083632
0.388202567760342 0.00677935047472099
0.388687589158345 0.00679179081058376
0.389172610556348 0.00680298188881442
0.389657631954351 0.00681290322185422
0.390142653352354 0.00682153670299677
0.390627674750357 0.0068288666456634
0.391112696148359 0.00683487982066732
0.391597717546362 0.00683956549145682
0.392082738944365 0.0068429154473315
0.392567760342368 0.0068449240346285
0.393052781740371 0.00684558818587888
0.393537803138374 0.00684490744693741
0.394022824536377 0.00684288400209248
0.394507845934379 0.0068395226971653
0.394992867332382 0.00683483106061084
0.395477888730385 0.00682881932263579
0.395962910128388 0.00682150043235135
0.396447931526391 0.00681289007298138
0.396932952924394 0.00680300667514891
0.397417974322397 0.00679187142826635
0.397902995720399 0.00677950829005666
0.398388017118402 0.00676594399423527
0.398873038516405 0.0067512080563837
0.399358059914408 0.006735332778048
0.399843081312411 0.00671835324909634
0.400328102710414 0.00670030734837132
0.400813124108417 0.00668123574267361
0.401298145506419 0.00666118188411436
0.401783166904422 0.00664019200587448
0.402268188302425 0.00661831511640895
0.402753209700428 0.00659560299213478
0.403238231098431 0.00657211016864081
0.403723252496434 0.00654789393045736
0.404208273894437 0.00652301429942296
0.404693295292439 0.00649753402168452
0.405178316690442 0.00647151855336622
0.405663338088445 0.00644503604494096
0.406148359486448 0.00641815732433651
0.406633380884451 0.00639095587880665
0.407118402282454 0.00636350783559539
0.407603423680456 0.00633589194142005
0.408088445078459 0.00630818954079615
0.408573466476462 0.0062804845532244
0.409058487874465 0.00625286344925685
0.409543509272468 0.00622541522545598
0.410028530670471 0.00619823137825688
0.410513552068474 0.00617140587673925
0.410998573466476 0.00614503513431145
0.411483594864479 0.00611921797930563
0.411968616262482 0.0060940556244776
0.412453637660485 0.00606965163540185
0.412938659058488 0.00604611189774667
0.413423680456491 0.0060235445834103
0.413908701854494 0.00600206011549398
0.414393723252496 0.00598177113208314
0.414878744650499 0.00596279244880292
0.415363766048502 0.00594524102010949
0.415848787446505 0.00592923589927373
0.416333808844508 0.00591489819700854
0.416818830242511 0.00590235103868684
0.417303851640514 0.00589171952009178
0.417788873038516 0.00588313066163643
0.418273894436519 0.00587671336098526
0.418758915834522 0.00587259834400539
0.419243937232525 0.00587091811397093
0.419728958630528 0.00587180689893996
0.420213980028531 0.00587540059721907
0.420699001426534 0.00588183672082715
0.421184022824536 0.00589125433686624
0.421669044222539 0.00590379400670411
0.422154065620542 0.00591959772287006
0.422639087018545 0.00593880884356328
0.423124108416548 0.00596157202467
0.423609129814551 0.00598803314918455
0.424094151212554 0.00601833925392737
0.424579172610556 0.00605263845345199
0.425064194008559 0.00609107986103256
0.425549215406562 0.00613381350662291
0.426034236804565 0.00618099025167863
0.426519258202568 0.00623276170073432
0.427004279600571 0.00628928010962949
0.427489300998573 0.00635069829027826
0.427974322396576 0.00641716951188054
0.428459343794579 0.00648884739847508
0.428944365192582 0.00656588582273855
0.429429386590585 0.00664843879593851
0.429914407988588 0.00673666035395321
0.430399429386591 0.00683070443927609
0.430884450784593 0.00693072477892907
0.431369472182596 0.0070368747582148
0.431854493580599 0.00714930729024566
0.432339514978602 0.00726817468119453
0.432824536376605 0.00739362849122121
0.433309557774608 0.00752581939103682
0.433794579172611 0.00766489701407841
0.434279600570613 0.00781100980427617
0.434764621968616 0.00796430485940589
0.435249643366619 0.00812492777003174
0.435734664764622 0.00829302245405459
0.436219686162625 0.00846873098689538
0.436704707560628 0.00865219342735444
0.437189728958631 0.00884354763920205
0.437674750356633 0.00904292910856888
0.438159771754636 0.00925047075721971
0.438644793152639 0.00946630275180776
0.439129814550642 0.00969055230922364
0.439614835948645 0.00992334349816624
0.440099857346648 0.0101647970370809
0.440584878744651 0.0104150300886245
0.441069900142653 0.0106741560508348
0.441554921540656 0.0109422843451962
0.442039942938659 0.0112195202018125
0.442524964336662 0.0115059644419136
0.443009985734665 0.011801713257938
0.443495007132668 0.0121068579914527
0.44398002853067 0.0124214849091862
0.444465049928673 0.0127456749774698
0.444950071326676 0.0130795036353951
0.445435092724679 0.0134230405670163
0.445920114122682 0.0137763494729377
0.446405135520685 0.0141394878416468
0.446890156918688 0.0145125067209641
0.44737517831669 0.0148954504900001
0.447860199714693 0.0152883566320219
0.448345221112696 0.0156912555086446
0.448830242510699 0.0161041701357813
0.449315263908702 0.0165271159617897
0.449800285306705 0.0169601006482746
0.450285306704708 0.0174031238540087
0.45077032810271 0.0178561770224502
0.451255349500713 0.0183192431733406
0.451740370898716 0.0187922966988796
0.452225392296719 0.0192753031649757
0.452710413694722 0.0197682191180831
0.453195435092725 0.0202709918981368
0.453680456490728 0.020783559458104
0.45416547788873 0.0213058501906733
0.454650499286733 0.0218377827626029
0.455135520684736 0.022379265957253
0.455620542082739 0.0229301985258226
0.456105563480742 0.0234904690478136
0.456590584878745 0.024059955801237
0.457075606276748 0.024638526643075
0.45756062767475 0.0252260389005052
0.458045649072753 0.0258223392733847
0.458530670470756 0.0264272637484823
0.459015691868759 0.0270406375259418
0.459500713266762 0.0276622749584384
0.459985734664765 0.0282919795034844
0.460470756062767 0.0289295436893234
0.46095577746077 0.0295747490948314
0.461440798858773 0.0302273663438346
0.461925820256776 0.0308871551142233
0.462410841654779 0.0315538641622299
0.462895863052782 0.0322272313622118
0.463380884450785 0.0329069837622577
0.463865905848787 0.0335928376559118
0.46435092724679 0.0342844986702835
0.464835948644793 0.0349816618707815
0.465320970042796 0.0356840118826865
0.465805991440799 0.036391223029743
0.466291012838802 0.0371029594899211
0.466776034236805 0.0378188754684689
0.467261055634807 0.0385386153883396
0.46774607703281 0.039261814098048
0.468231098430813 0.0399880970969738
0.468716119828816 0.0407170807780929
0.469201141226819 0.0414483726880842
0.469686162624822 0.0421815718047222
0.470171184022825 0.042916268831425
0.470656205420827 0.0436520465087967
0.47114122681883 0.0443884799429568
0.471626248216833 0.0451251369504187
0.472111269614836 0.0458615784192349
0.472596291012839 0.0465973586860931
0.473081312410842 0.0473320259290028
0.473566333808844 0.0480651225751847
0.474051355206847 0.0487961857237214
0.47453637660485 0.0495247475825071
0.475021398002853 0.0502503359189848
0.475506419400856 0.0509724745241273
0.475991440798859 0.0516906836890858
0.476476462196862 0.0524044806938877
0.476961483594865 0.053113380307538
0.477446504992867 0.0538168952988399
0.47793152639087 0.0545145369572252
0.478416547788873 0.0552058156228428
0.478901569186876 0.0558902412251415
0.479386590584879 0.0565673238291345
0.479871611982882 0.0572365741885241
0.480356633380884 0.0578975043048305
0.480841654778887 0.0585496279916462
0.48132667617689 0.0591924614431215
0.481811697574893 0.0598255238057564
0.482296718972896 0.060448337752568
0.482781740370899 0.0610604300586786
0.483266761768902 0.0616613321773579
0.483751783166904 0.0622505808155416
0.484236804564907 0.06282771850784
0.48472182596291 0.0633922941880377
0.485206847360913 0.0639438637570879
0.485691868758916 0.0644819906465955
0.486176890156919 0.0650062463767845
0.486661911554922 0.0655162111079482
0.487146932952924 0.0660114741843824
0.487631954350927 0.0664916346698103
0.48811697574893 0.0669563018733138
0.488601997146933 0.0674050958647999
0.489087018544936 0.067837647979042
0.489572039942939 0.0682536013073525
0.490057061340942 0.0686526111759602
0.490542082738944 0.0690343456101874
0.491027104136947 0.0693984857835443
0.49151212553495 0.0697447264508795
0.491997146932953 0.0700727763647582
0.492482168330956 0.0703823586742612
0.492967189728959 0.0706732113054357
0.493452211126961 0.0709450873226566
0.493937232524964 0.0711977552701942
0.494422253922967 0.071430999493319
0.49490727532097 0.0716446204383143
0.495392296718973 0.0718384349308056
0.495877318116976 0.0720122764318568
0.496362339514979 0.0721659952713277
0.496847360912981 0.0722994588580288
0.497332382310984 0.0724125518662565
0.497817403708987 0.0725051763983368
0.49830242510699 0.0725772521228534
0.498787446504993 0.0726287163882837
0.499272467902996 0.0726595243118154
0.499757489300999 0.0726696488431651
0.500242510699001 0.0726590808032708
0.500727532097004 0.0726278288977791
0.501212553495007 0.0725759197053001
0.50169757489301 0.0725033976404517
0.502182596291013 0.0724103248917653
0.502667617689016 0.0722967813345777
0.503152639087019 0.0721628644190793
0.503637660485021 0.0720086890337424
0.504122681883024 0.0718343873444003
0.504607703281027 0.0716401086092946
0.50509272467903 0.0714260189704598
0.505577746077033 0.0711923012218548
0.506062767475036 0.0709391545547014
0.506547788873039 0.0706667942805309
0.507032810271041 0.0703754515324842
0.507517831669044 0.0700653729454516
0.508002853067047 0.0697368203156775
0.50848787446505 0.0693900702404988
0.508972895863053 0.0690254137389113
0.509457917261056 0.0686431558537086
0.509942938659058 0.0682436152359559
0.510427960057061 0.0678271237126042
0.510912981455064 0.0673940258380717
0.511398002853067 0.0669446784306499
0.51188302425107 0.0664794500946161
0.512368045649073 0.0659987207289576
0.512853067047076 0.0655028810236303
0.513338088445078 0.0649923319442968
0.513823109843081 0.0644674842065028
0.514308131241084 0.0639287577402644
0.514793152639087 0.0633765811460499
0.51527817403709 0.0628113911431503
0.515763195435093 0.0622336320114382
0.516248216833096 0.0616437550275175
0.516733238231098 0.0610422178962724
0.517218259629101 0.0604294841788178
0.517703281027104 0.0598060227178593
0.518188302425107 0.0591723070614541
0.51867332382311 0.0585288148861683
0.519158345221113 0.0578760274206098
0.519643366619116 0.0572144288703073
0.520128388017118 0.0565445058448905
0.520613409415121 0.055866746788512
0.521098430813124 0.0551816414144333
0.521583452211127 0.0544896801446789
0.52206847360913 0.0537913535556386
0.522553495007133 0.0530871518304754
0.523038516405136 0.0523775642191767
0.523523537803138 0.0516630785070489
0.524008559201141 0.0509441804924405
0.524493580599144 0.0502213534744387
0.524978601997147 0.0494950777512618
0.52546362339515 0.0487658301300304
0.525948644793153 0.0480340834485744
0.526433666191156 0.0473003061098922
0.526918687589158 0.0465649616298506
0.527403708987161 0.0458285081986701
0.527888730385164 0.0450913982567107
0.528373751783167 0.0443540780850301
0.52885877318117 0.0436169874111575
0.529343794579173 0.0428805590304753
0.529828815977175 0.0421452184435748
0.530313837375178 0.0414113835099078
0.530798858773181 0.0406794641180167
0.531283880171184 0.0399498618725897
0.531768901569187 0.0392229697985487
0.53225392296719 0.0384991720623388
0.532738944365193 0.0377788437105506
0.533223965763195 0.0370623504259679
0.533708987161198 0.0363500483011002
0.534194008559201 0.0356422836292196
0.534679029957204 0.0349393927128851
0.535164051355207 0.034241701689908
0.53564907275321 0.0335495263766707
0.536134094151213 0.0328631721286855
0.536619115549215 0.0321829337182407
0.537104136947218 0.0315090952289552
0.537589158345221 0.0308419299670327
0.538074179743224 0.0301817003889732
0.538559201141227 0.0295286580454763
0.53904422253923 0.0288830435412437
0.539529243937233 0.0282450865103624
0.540014265335235 0.0276150056069249
0.540499286733238 0.0269930085105238
0.540984308131241 0.0263792919462342
0.541469329529244 0.0257740417186799
0.541954350927247 0.0251774327597597
0.54243937232525 0.0245896291895934
0.542924393723253 0.0240107843902354
0.543409415121255 0.0234410410916834
0.543894436519258 0.0228805314697053
0.544379457917261 0.0223293772549896
0.544864479315264 0.0217876898531224
0.545349500713267 0.0212555704748782
0.54583452211127 0.0207331102763127
0.546319543509272 0.0202203905081368
0.546804564907275 0.019717482673849
0.547289586305278 0.0192244486960993
0.547774607703281 0.0187413410907603
0.548259629101284 0.0182682031481771
0.548744650499287 0.0178050691210758
0.54922967189729 0.0173519644186047
0.549714693295292 0.016908905805995
0.550199714693295 0.0164759016093282
0.550684736091298 0.0160529519249043
0.551169757489301 0.0156400488327143
0.551654778887304 0.0152371766135265
0.552139800285307 0.014844311969109
0.55262482168331 0.0144614242451162
0.553109843081312 0.0140884756561829
0.553594864479315 0.0137254215127786
0.554079885877318 0.0133722104493901
0.554564907275321 0.0130287846536093
0.555049928673324 0.0126950800957226
0.555534950071327 0.0123710267584082
0.55601997146933 0.0120565488661655
0.556504992867332 0.0117515651141151
0.556990014265335 0.011455988895823
0.557475035663338 0.0111697285298212
0.557960057061341 0.0108926874845111
0.558445078459344 0.0106247646011519
0.558930099857347 0.0103658543146571
0.55941512125535 0.0101158468719355
0.559900142653352 0.00987462854752956
0.560385164051355 0.00964208185632505
0.560870185449358 0.00941808576311762
0.561355206847361 0.00920251588884358
0.561840228245364 0.00899524471329472
0.562325249643367 0.00879614177415626
0.562810271041369 0.00860507386222197
0.563295292439372 0.00842190521265671
0.563780313837375 0.00824649769219257
0.564265335235378 0.00807871098215923
0.564750356633381 0.00791840275726566
0.565235378031384 0.0077654288600627
0.565720399429387 0.00761964347103201
0.566205420827389 0.00748089927425912
0.566690442225392 0.0073490476186625
0.567175463623395 0.00722393867476185
0.567660485021398 0.0071054215869822
0.568145506419401 0.00699334462150053
0.568630527817404 0.00688755530965408
0.569115549215407 0.00678790058693795
0.569600570613409 0.00669422692763104
0.570085592011412 0.00660638047509716
0.570570613409415 0.00652420716781765
0.571055634807418 0.00644755286121878
0.571540656205421 0.00637626344536505
0.572025677603424 0.00631018495859617
0.572510699001427 0.00624916369719085
0.572995720399429 0.00619304632114671
0.573480741797432 0.00614167995616974
0.573965763195435 0.00609491229197147
0.574450784593438 0.00605259167697502
0.574935805991441 0.00601456720953463
0.575420827389444 0.00598068882577543
0.575905848787447 0.00595080738416229
0.576390870185449 0.00592477474690764
0.576875891583452 0.00590244385832917
0.577360912981455 0.00588366882026853
0.577845934379458 0.00586830496468201
0.578330955777461 0.00585620892351334
0.578815977175464 0.00584723869595783
0.579300998573467 0.00584125371322563
0.579786019971469 0.00583811490090948
0.580271041369472 0.00583768473906066
0.580756062767475 0.00583982732007365
0.581241084165478 0.00584440840447731
0.581726105563481 0.00585129547472704
0.582211126961484 0.00586035778708863
0.582696148359486 0.00587146642170105
0.583181169757489 0.00588449433090089
0.583666191155492 0.00589931638588739
0.584151212553495 0.0059158094218021
0.584636233951498 0.00593385228129304
0.585121255349501 0.00595332585662817
0.585606276747504 0.00597411313041834
0.586091298145506 0.00599609921500494
0.586576319543509 0.00601917139056257
0.587061340941512 0.00604321914196191
0.587546362339515 0.0060681341944331
0.588031383737518 0.00609381054806507
0.588516405135521 0.00612014451117091
0.589001426533524 0.00614703473254491
0.589486447931526 0.00617438223263193
0.589971469329529 0.00620209043362481
0.590456490727532 0.00623006518850134
0.590941512125535 0.00625821480900738
0.591426533523538 0.0062864500925888
0.591911554921541 0.00631468434827026
0.592396576319544 0.00634283342147536
0.592881597717546 0.00637081571777839
0.593366619115549 0.0063985522255746
0.593851640513552 0.00642596653765237
0.594336661911555 0.00645298487164741
0.594821683309558 0.00647953608935633
0.595306704707561 0.00650555171488404
0.595791726105564 0.00653096595159681
0.596276747503566 0.00655571569785107
0.596761768901569 0.00657974056146528
0.597246790299572 0.00660298287290133
0.597731811697575 0.00662538769711954
0.598216833095578 0.00664690284407086
0.598701854493581 0.00666747887778844
0.599186875891583 0.00668706912404014
0.599671897289586 0.0067056296765032
0.600156918687589 0.00672311940142179
0.600641940085592 0.00673949994070861
0.601126961483595 0.00675473571345148
0.601611982881598 0.00676879391578686
0.602097004279601 0.00678164451910266
0.602582025677603 0.00679326026653365
0.603067047075606 0.00680361666771431
0.603552068473609 0.00681269199175487
0.604037089871612 0.00682046725840824
0.604522111269615 0.00682692622739716
0.605007132667618 0.00683205538587285
0.605492154065621 0.00683584393397854
0.605977175463623 0.00683828376849371
0.606462196861626 0.00683936946453712
0.606947218259629 0.00683909825530919
0.607432239657632 0.00683747000985746
0.607917261055635 0.0068344872088509
0.608402282453638 0.00683015491835258
0.608887303851641 0.00682448076158247
0.609372325249643 0.0068174748886657
0.609857346647646 0.00680914994436447
0.610342368045649 0.00679952103379525
0.610827389443652 0.00678860568613566
0.611312410841655 0.00677642381632932
0.611797432239658 0.00676299768479962
0.612282453637661 0.00674835185518709
0.612767475035663 0.00673251315012801
0.613252496433666 0.00671551060509531
0.613737517831669 0.00669737542032612
0.614222539229672 0.00667814091086319
0.614707560627675 0.00665784245474108
0.615192582025678 0.00663651743935043
0.61567760342368 0.00661420520601744
0.616162624821683 0.0065909469928379
0.616647646219686 0.00656678587580853
0.617132667617689 0.00654176670830088
0.617617689015692 0.00651593605892595
0.618102710413695 0.0064893421478401
0.618587731811698 0.00646203478154545
0.6190727532097 0.00643406528624041
0.619557774607703 0.00640548643977804
0.620042796005706 0.00637635240229237
0.620527817403709 0.00634671864555469
0.621012838801712 0.00631664188112378
0.621497860199715 0.00628617998735591
0.621982881597718 0.00625539193534202
0.62246790299572 0.00622433771384111
0.622952924393723 0.00619307825328027
0.623437945791726 0.00616167534889312
0.623922967189729 0.00613019158306953
0.624407988587732 0.00609869024699062
0.624893009985735 0.00606723526162385
0.625378031383737 0.00603589109815405
0.62586305278174 0.0060047226979266
0.626348074179743 0.00597379539197994
0.626833095577746 0.00594317482024459
0.627318116975749 0.00591292685048675
0.627803138373752 0.00588311749707427
0.628288159771755 0.00585381283964341
0.628773181169758 0.00582507894174451
0.62925820256776 0.00579698176954481
0.629743223965763 0.00576958711066659
0.630228245363766 0.00574296049323847
0.630713266761769 0.0057171671052375
0.631198288159772 0.00569227171419932
0.631683309557775 0.00566833858737322
0.632168330955778 0.00564543141239845
0.63265335235378 0.00562361321857766
0.633138373751783 0.00560294629882249
0.633623395149786 0.0055834921323462
0.634108416547789 0.00556531130817689
0.634593437945792 0.00554846344956459
0.635078459343795 0.00553300713935468
0.635563480741797 0.00551899984639893
0.6360485021398 0.00550649785307523
0.636533523537803 0.00549555618398552
0.637018544935806 0.00548622853590114
0.637503566333809 0.00547856720902355
0.637988587731812 0.00547262303962754
0.638473609129815 0.00546844533415313
0.638958630527817 0.00546608180481143
0.63944365192582 0.00546557850676854
0.639928673323823 0.00546697977697091
0.640413694721826 0.00547032817467421
0.640898716119829 0.00547566442373709
0.641383737517832 0.00548302735673979
0.641868758915835 0.00549245386098692
0.642353780313837 0.00550397882645224
0.64283880171184 0.00551763509572258
0.643323823109843 0.00553345341599654
0.643808844507846 0.00555146239319279
0.644293865905849 0.00557168844822155
0.644778887303852 0.00559415577547143
0.645263908701855 0.00561888630356294
0.645748930099857 0.00564589965841846
0.64623395149786 0.00567521312869731
0.646718972895863 0.00570684163364318
0.647203994293866 0.00574079769338971
0.647689015691869 0.00577709140176892
0.648174037089872 0.00581573040166515
0.648659058487875 0.00585671986295623
0.649144079885877 0.00590006246308155
0.64962910128388 0.00594575837027528
0.650114122681883 0.00599380522950109
0.650599144079886 0.00604419815112307
0.651084165477889 0.0060969297023455
0.651569186875892 0.00615198990145228
0.652054208273894 0.00620936621487447
0.652539229671897 0.00626904355711266
0.6530242510699 0.00633100429353843
0.653509272467903 0.00639522824609646
0.653994293865906 0.00646169270192705
0.654479315263909 0.00653037242492567
0.654964336661912 0.00660123967025395
0.655449358059914 0.00667426420181311
0.655934379457917 0.00674941331268881
0.65641940085592 0.0068266518485724
0.656904422253923 0.00690594223416155
0.657389443651926 0.00698724450253854
0.657874465049929 0.00707051632752303
0.658359486447932 0.0071557130589907
0.658844507845934 0.00724278776114722
0.659329529243937 0.00733169125374209
0.65981455064194 0.0074223721562042
0.660299572039943 0.00751477693467613
0.660784593437946 0.00760884995192074
0.661269614835949 0.00770453352006961
0.661754636233951 0.00780176795617835
0.662239657631954 0.00790049164054981
0.662724679029957 0.0080006410777819
0.66320970042796 0.00810215096049223
0.663694721825963 0.00820495423566745
0.664179743223966 0.00830898217358061
0.664664764621969 0.00841416443921518
0.665149786019972 0.00852042916613016
0.665634807417974 0.00862770303269571
0.666119828815977 0.00873591134062438
0.66660485021398 0.00884497809571807
0.667089871611983 0.0089548260907467
0.667574893009986 0.00906537699036992
0.668059914407989 0.00917655141800763
0.668544935805992 0.00928826904456238
0.669029957203994 0.00940044867889061
0.669514978601997 0.0095130083599162
0.67 0.00962586545027504
0.670485021398003 0.00973893673137559
0.670970042796006 0.00985213849975583
0.671455064194009 0.00996538666461346
0.671940085592011 0.0100785968463818
0.672425106990014 0.0101916844762206
0.672910128388017 0.0103045648962885
0.67339514978602 0.0104171534606568
0.673880171184023 0.0105293656367268
0.674365192582026 0.0106411171070051
0.674850213980029 0.0107523238710902
0.675335235378031 0.0108629023477228
0.675820256776034 0.0109727694767475
0.676305278174037 0.0110818428208332
0.67679029957204 0.0111900406667972
0.677275320970043 0.011297282126377
0.677760342368046 0.0114034872362922
0.678245363766048 0.0115085770574381
0.678730385164051 0.011612473773053
0.679215406562054 0.011715100785699
0.679700427960057 0.0118163828128988
0.68018544935806 0.0119162459812698
0.680670470756063 0.0120146179189969
0.681155492154066 0.0121114278464892
0.681640513552068 0.0122066066650642
0.682125534950071 0.0123000870435077
0.682610556348074 0.0123918035023571
0.683095577746077 0.0124816924957611
0.68358059914408 0.0125696924907686
0.684065620542083 0.0126557440439071
0.684550641940086 0.0127397898749084
0.685035663338089 0.0128217749374505
0.685520684736091 0.0129016464867827
0.686005706134094 0.012979354144109
0.686490727532097 0.0130548499576092
0.6869757489301 0.0131280884599812
0.687460770328103 0.0131990267223955
0.687945791726106 0.013267624404757
0.688430813124108 0.0133338438021762
0.688915834522111 0.0133976498875595
0.689400855920114 0.0134590103502316
0.689885877318117 0.0135178956305146
0.69037089871612 0.013574278950192
0.690855920114123 0.0136281363387951
0.691340941512126 0.0136794466556561
0.691825962910128 0.0137281916076805
0.692310984308131 0.0137743557628004
0.692796005706134 0.0138179265590757
0.693281027104137 0.0138588943094221
0.69376604850214 0.0138972522019508
0.694251069900143 0.0139329962959138
0.694736091298146 0.0139661255132581
0.695221112696148 0.0139966416258009
0.695706134094151 0.0140245492380447
0.696191155492154 0.014049855765663
0.696676176890157 0.0140725714096928
0.69716119828816 0.0140927091264816
0.697646219686163 0.0141102845934437
0.698131241084165 0.0141253161706896
0.698616262482168 0.0141378248585998
0.699101283880171 0.0141478342514255
0.699586305278174 0.0141553704870028
0.700071326676177 0.0141604621926786
0.70055634807418 0.0141631404275528
0.701041369472183 0.0141634386211479
0.701526390870185 0.0141613925086271
0.702011412268188 0.0141570400626871
0.702496433666191 0.014150421422259
0.702981455064194 0.0141415788181582
0.703466476462197 0.0141305564958294
0.7039514978602 0.0141174006353398
0.704436519258203 0.0141021592687776
0.704921540656205 0.0140848821952207
0.705406562054208 0.0140656208934417
0.705891583452211 0.0140444284325244
0.706376604850214 0.0140213593805667
0.706861626248217 0.0139964697116506
0.70734664764622 0.0139698167112639
0.707831669044223 0.0139414588803592
0.708316690442225 0.0139114558382392
0.708801711840228 0.0138798682244593
0.709286733238231 0.0138467575999391
0.709771754636234 0.0138121863474765
0.710256776034237 0.0137762175718576
0.71074179743224 0.0137389149997569
0.711226818830243 0.0137003428796199
0.711711840228245 0.0136605658817213
0.712196861626248 0.0136196489985903
0.712681883024251 0.013577657445991
0.713166904422254 0.0135346565646463
0.713651925820257 0.0134907117228887
0.71413694721826 0.0134458882204193
0.714621968616262 0.0134002511933538
0.715106990014265 0.0133538655207267
0.715592011412268 0.0133067957326257
0.716077032810271 0.0132591059201184
0.716562054208274 0.0132108596471323
0.717047075606277 0.0131621198644406
0.71753209700428 0.0131129488259017
0.718017118402282 0.013063408007095
0.718502139800285 0.013013558026486
0.718987161198288 0.0129634585692517
0.719472182596291 0.0129131683138836
0.719957203994294 0.0128627448616855
0.720442225392297 0.0128122446692694
0.7209272467903 0.0127617229841497
0.721412268188302 0.0127112337835238
0.721897289586305 0.0126608297163226
0.722382310984308 0.0126105620486039
0.722867332382311 0.0125604806123534
0.723352353780314 0.012510633757751
0.723837375178317 0.0124610683089485
0.72432239657632 0.0124118295234005
0.724807417974322 0.0123629610547764
0.725292439372325 0.0123145049194771
0.725777460770328 0.0122665014667694
0.726262482168331 0.0122189893525424
0.726747503566334 0.0121720055166821
0.727232524964337 0.0121255851640518
0.72771754636234 0.0120797617490581
0.728202567760342 0.0120345669637738
0.728687589158345 0.01199003072958
0.729172610556348 0.0119461811922845
0.729657631954351 0.0119030447206629
0.730142653352354 0.0118606459083644
0.730627674750357 0.0118190075791146
0.731112696148359 0.0117781507951439
0.731597717546362 0.011738094868759
0.732082738944365 0.0116988573769748
0.732567760342368 0.0116604541791125
0.733052781740371 0.011622899437268
0.733537803138374 0.0115862056395468
0.734022824536377 0.0115503836259605
0.734507845934379 0.0115154426168702
0.734992867332382 0.0114813902438639
0.735477888730385 0.0114482325829462
0.735962910128388 0.0114159741899195
0.736447931526391 0.0113846181378302
0.736932952924394 0.0113541660563528
0.737417974322397 0.0113246181729806
0.737902995720399 0.0112959733558943
0.738388017118402 0.0112682291583721
0.738873038516405 0.0112413818646117
0.739358059914408 0.0112154265368278
0.739843081312411 0.0111903570634927
0.740328102710414 0.0111661662085865
0.740813124108417 0.0111428456617246
0.741298145506419 0.0111203860890311
0.741783166904422 0.0110987771846297
0.742268188302425 0.011078007722623
0.742753209700428 0.0110580656094369
0.743238231098431 0.0110389379364064
0.743723252496434 0.0110206110324843
0.744208273894437 0.0110030705169561
0.744693295292439 0.0109863013520494
0.745178316690442 0.0109702878953291
0.745663338088445 0.0109550139517743
0.746148359486448 0.0109404628254369
0.746633380884451 0.0109266173705868
0.747118402282454 0.010913460042254
0.747603423680457 0.0109009729460818
0.748088445078459 0.0108891378874114
0.748573466476462 0.010877936419523
0.749058487874465 0.0108673498909653
0.749543509272468 0.0108573594919086
0.750028530670471 0.0108479462994638
0.750513552068474 0.0108390913219167
0.750998573466476 0.0108307755418289
0.751483594864479 0.0108229799579662
0.751968616262482 0.0108156856260194
0.752453637660485 0.010808873698087
0.752938659058488 0.0108025254608987
0.753423680456491 0.0107966223727586
0.753908701854494 0.010791146099198
0.754393723252496 0.0107860785473294
0.754878744650499 0.0107814018988997
0.755363766048502 0.0107770986420459
0.755848787446505 0.0107731516017613
0.756333808844508 0.0107695439690827
0.756818830242511 0.0107662593290199
0.757303851640514 0.0107632816872437
0.757788873038516 0.0107605954955604
0.758273894436519 0.0107581856762004
0.758758915834522 0.0107560376449551
0.759243937232525 0.0107541373331937
0.759728958630528 0.0107524712088026
0.760213980028531 0.0107510262960844
0.760699001426534 0.0107497901946625
0.761184022824536 0.0107487510974339
0.761669044222539 0.010747897807618
0.762154065620542 0.0107472197549502
0.762639087018545 0.0107467070110663
0.763124108416548 0.0107463503041303
0.763609129814551 0.0107461410327531
0.764094151212554 0.0107460712792536
0.764579172610556 0.0107461338223091
0.765064194008559 0.010746322149047
0.765549215406562 0.0107466304666228
0.766034236804565 0.0107470537133319
0.766519258202568 0.0107475875693004
0.767004279600571 0.010748228466797
0.767489300998573 0.0107489736002079
0.767974322396576 0.0107498209357122
0.768459343794579 0.0107507692206936
0.768944365192582 0.0107518179929227
0.769429386590585 0.010752967589537
0.769914407988588 0.0107542191558481
0.770399429386591 0.0107555746539958
0.770884450784593 0.0107570368714713
0.771369472182596 0.0107586094295229
0.771854493580599 0.0107602967914555
0.772339514978602 0.0107621042708332
0.772824536376605 0.0107640380395853
0.773309557774608 0.0107661051360175
0.773794579172611 0.0107683134727196
0.774279600570613 0.0107706718443637
0.774764621968616 0.0107731899353751
0.775249643366619 0.0107758783274609
0.775734664764622 0.0107787485069703
0.776219686162625 0.0107818128720632
0.776704707560628 0.0107850847396532
0.777189728958631 0.0107885783520912
0.777674750356633 0.0107923088835515
0.778159771754636 0.0107962924460761
0.778644793152639 0.010800546095232
0.779129814550642 0.0108050878353321
0.779614835948645 0.0108099366241656
0.780099857346648 0.0108151123771845
0.780584878744651 0.0108206359710847
0.781069900142653 0.010826529246724
0.781554921540656 0.0108328150113112
0.782039942938659 0.0108395170398041
0.782524964336662 0.010846660075447
0.783009985734665 0.0108542698293826
0.783495007132668 0.0108623729792683
0.783980028530671 0.0108709971668281
0.784465049928673 0.010880170994271
0.784950071326676 0.0108899240195059
0.785435092724679 0.0109002867500855
0.785920114122682 0.0109112906358102
0.786405135520685 0.0109229680599267
0.786890156918688 0.0109353523288554
0.78737517831669 0.0109484776603841
0.787860199714693 0.0109623791702677
0.788345221112696 0.0109770928571762
0.788830242510699 0.010992655585937
0.789315263908702 0.0110091050690185
0.789800285306705 0.0110264798462109
0.790285306704708 0.0110448192624591
0.79077032810271 0.0110641634438098
0.791255349500713 0.0110845532714405
0.791740370898716 0.01110603035374
0.792225392296719 0.0111286369964208
0.792710413694722 0.0111524161706431
0.793195435092725 0.0111774114791427
0.793680456490728 0.0112036671203559
0.79416547788873 0.0112312278505452
0.794650499286733 0.0112601389439338
0.795135520684736 0.0112904461508646
0.795620542082739 0.0113221956540077
0.796105563480742 0.0113554340226455
0.796590584878745 0.0113902081650733
0.797075606276748 0.0114265652791612
0.79756062767475 0.0114645528011291
0.798045649072753 0.0115042183525958
0.798530670470756 0.0115456096859695
0.799015691868759 0.0115887746282556
0.799500713266762 0.0116337610233651
0.799985734664765 0.0116806166730131
0.800470756062768 0.0117293892763071
0.80095577746077 0.0117801263681283
0.801440798858773 0.0118328752564201
0.801925820256776 0.0118876829585015
0.802410841654779 0.011944596136533
0.802895863052782 0.0120036610322657
0.803380884450785 0.012064923401214
0.803865905848787 0.0121284284463949
0.80435092724679 0.0121942207517854
0.804835948644793 0.0122623442156533
0.805320970042796 0.0123328419839204
0.805805991440799 0.0124057563837246
0.806291012838802 0.0124811288573491
0.806776034236805 0.0125589998966912
0.807261055634807 0.0126394089784463
0.80774607703281 0.0127223945001856
0.808231098430813 0.0128079937175088
0.808716119828816 0.0128962426824523
0.809201141226819 0.0129871761833389
0.809686162624822 0.01308082768625
0.810171184022825 0.0131772292783075
0.810656205420827 0.0132764116129462
0.81114122681883 0.013378403857362
0.811626248216833 0.013483233642313
0.812111269614836 0.0135909270144571
0.812596291012839 0.0137015083913968
0.813081312410842 0.0138150005196067
0.813566333808845 0.0139314244354114
0.814051355206847 0.0140507994291767
0.81453637660485 0.0141731430128734
0.815021398002853 0.0142984708911662
0.815506419400856 0.0144267969361739
0.815991440798859 0.0145581331660409
0.816476462196862 0.0146924897274519
0.816961483594865 0.0148298748822137
0.817446504992867 0.0149702949980199
0.81793152639087 0.0151137545435057
0.818416547788873 0.0152602560876894
0.818901569186876 0.0154098003038875
0.819386590584879 0.0155623859781822
0.819871611982882 0.0157180100225059
0.820356633380884 0.0158766674923975
0.820841654778887 0.0160383516094767
0.82132667617689 0.0162030537886647
0.821811697574893 0.0163707636701744
0.822296718972896 0.0165414691562749
0.822781740370899 0.0167151564528268
0.823266761768902 0.0168918101155699
0.823751783166904 0.0170714131011325
0.824236804564907 0.0172539468227186
0.82472182596291 0.017439391210416
0.825206847360913 0.0176277247760556
0.825691868758916 0.0178189246825382
0.826176890156919 0.0180129668175333
0.826661911554922 0.0182098258714401
0.827146932952924 0.0184094754194889
0.827631954350927 0.0186118880078475
0.82811697574893 0.0188170352435863
0.828601997146933 0.0190248878883413
0.829087018544936 0.019235415955505
0.829572039942939 0.0194485888107594
0.830057061340942 0.0196643752757598
0.830542082738944 0.0198827437347609
0.831027104136947 0.0201036622439725
0.83151212553495 0.0203270986434154
0.831997146932953 0.0205530206710462
0.832482168330956 0.0207813960789039
0.832967189728959 0.0210121927510276
0.833452211126962 0.0212453788228849
0.833937232524964 0.0214809228020439
0.834422253922967 0.0217187936898165
0.83490727532097 0.0219589611035922
0.835392296718973 0.0222013953995813
0.835877318116976 0.0224460677956783
0.836362339514979 0.0226929504941543
0.836847360912982 0.0229420168038869
0.837332382310984 0.02319324126183
0.837817403708987 0.0234465997534303
0.83830242510699 0.0237020696316941
0.838787446504993 0.0239596298346085
0.839272467902996 0.0242192610006266
0.839757489300999 0.0244809455819264
0.840242510699001 0.0247446679551555
0.840727532097004 0.0250104145293832
0.841212553495007 0.0252781738509816
0.84169757489301 0.025547936705168
0.842182596291013 0.0258196962139465
0.842667617689016 0.0260934479301939
0.843152639087019 0.0263691899276474
0.843637660485021 0.0266469228865586
0.844122681883024 0.0269266501747906
0.844607703281027 0.0272083779241471
0.84509272467903 0.0274921151017337
0.845577746077033 0.0277778735761681
0.846062767475036 0.0280656681784643
0.846547788873038 0.0283555167574399
0.847032810271041 0.0286474402295
0.847517831669044 0.0289414626226801
0.848002853067047 0.0292376111148358
0.84848787446505 0.0295359160658941
0.848972895863053 0.0298364110440939
0.849457917261056 0.0301391328461639
0.849942938659059 0.0304441215114072
0.850427960057061 0.0307514203296783
0.850912981455064 0.031061075843263
0.851398002853067 0.0313731378426864
0.85188302425107 0.0316876593565036
0.852368045649073 0.0320046966351404
0.852853067047076 0.0323243091288792
0.853338088445079 0.0326465594601035
0.853823109843081 0.0329715133899383
0.854308131241084 0.0332992397794464
0.854793152639087 0.0336298105455573
0.85527817403709 0.0339633006119365
0.855763195435093 0.0342997878550162
0.856248216833096 0.0346393530454352
0.856733238231098 0.0349820797851569
0.857218259629101 0.0353280544405524
0.857703281027104 0.0356773660717619
0.858188302425107 0.0360301063586645
0.85867332382311 0.0363863695238067
0.859158345221113 0.0367462522526623
0.859643366619116 0.0371098536116149
0.860128388017118 0.0374772749640693
0.860613409415121 0.0378486198851215
0.861098430813124 0.0382239940752314
0.861583452211127 0.0386035052733601
0.86206847360913 0.0389872631700454
0.862553495007133 0.0393753793209132
0.863038516405136 0.0397679670611255
0.863523537803138 0.0401651414212891
0.864008559201141 0.0405670190453518
0.864493580599144 0.0409737181110341
0.864978601997147 0.0413853582533435
0.86546362339515 0.0418020604917397
0.865948644793153 0.0422239471615136
0.866433666191155 0.0426511418499636
0.866918687589158 0.0430837693379455
0.867403708987161 0.0435219555473845
0.867888730385164 0.0439658274953406
0.868373751783167 0.0444155132552144
0.86885877318117 0.0448711419256882
0.869343794579173 0.0453328436079895
0.869828815977176 0.045800749392069
0.870313837375178 0.046274991352274
0.870798858773181 0.0467557025530981
0.871283880171184 0.0472430170655787
0.871768901569187 0.0477370699949107
0.87225392296719 0.0482379975198259
0.872738944365193 0.048745936944289
0.873223965763195 0.0492610267620379
0.873708987161198 0.0497834067344896
0.874194008559201 0.0503132179825154
0.874679029957204 0.0508506030925697
0.875164051355207 0.0513957062376457
0.87564907275321 0.0519486733135044
0.876134094151213 0.0525096520906063
0.876619115549215 0.0530787923821541
0.877104136947218 0.0536562462286278
0.877589158345221 0.0542421680991695
0.878074179743224 0.0548367151101529
0.878559201141227 0.0554400472612371
0.87904422253923 0.0560523276891836
0.879529243937233 0.0566737229396793
0.880014265335235 0.0573044032573789
0.880499286733238 0.057944542894348
0.880984308131241 0.0585943204370532
0.881469329529244 0.0592539191520109
0.881954350927247 0.0599235273501703
0.88243937232525 0.0606033387700674
0.882924393723252 0.0612935529797524
0.883409415121255 0.0619943757974486
0.883894436519258 0.0627060197308625
0.884379457917261 0.0634287044350268
0.884864479315264 0.0641626571885082
0.885349500713267 0.0649081133877788
0.88583452211127 0.0656653170594946
0.886319543509273 0.0664345213903935
0.886804564907275 0.0672159892744648
0.887289586305278 0.0680099938770106
0.887774607703281 0.0688168192151597
0.888259629101284 0.0696367607543622
0.888744650499287 0.0704701260203295
0.88922967189729 0.0713172352258476
0.889714693295293 0.072178421911839
0.890199714693295 0.0730540336020009
0.890684736091298 0.0739444324702964
0.891169757489301 0.0748499960205242
0.891654778887304 0.0757711177771537
0.892139800285307 0.0767082079865452
0.89262482168331 0.077661694327641
0.893109843081312 0.0786320226311538
0.893594864479315 0.0796196576062331
0.894079885877318 0.0806250835735402
0.894564907275321 0.0816488052036148
0.895049928673324 0.0826913482593583
0.895534950071327 0.083753260341426
0.89601997146933 0.0848351116352554
0.896504992867332 0.0859374956584223
0.896990014265335 0.0870610300069596
0.897475035663338 0.088206357099234
0.897960057061341 0.0893741449159293
0.898445078459344 0.0905650877346292
0.898930099857347 0.0917799068574634
0.89941512125535 0.0930193513302277
0.899900142653352 0.0942841986513461
0.900385164051355 0.0955752554690037
0.900870185449358 0.0968933582647371
0.901355206847361 0.0982393740217377
0.901840228245364 0.0996142008760647
0.902325249643367 0.101018768748955
0.902810271041369 0.10245403995836
0.903295292439372 0.103921009807821
0.903780313837375 0.105420707150748
0.904265335235378 0.106954194928157
0.904750356633381 0.108522570677866
0.905235378031384 0.110126967013155
0.905720399429387 0.111768552068845
0.90620542082739 0.113448529912735
0.906690442225392 0.115168140920334
0.907175463623395 0.116928662110787
0.907660485021398 0.118731407441879
0.908145506419401 0.120577728062009
0.908630527817404 0.122469012517
0.909115549215407 0.124406686909607
0.909600570613409 0.126392215009584
0.910085592011412 0.128427098312175
0.910570613409415 0.130512876042884
0.911055634807418 0.132651125106401
0.911540656205421 0.134843459977566
0.912025677603424 0.137091532532248
0.912510699001427 0.139397031816078
0.912995720399429 0.141761683748931
0.913480741797432 0.144187250763154
0.913965763195435 0.14667553137349
0.914450784593438 0.149228359676745
0.914935805991441 0.151847604779233
0.915420827389444 0.154535170150128
0.915905848787447 0.157292992898834
0.916390870185449 0.160123042974606
0.916875891583452 0.163027322286662
0.917360912981455 0.166007863743095
0.917845934379458 0.169066730207004
0.918330955777461 0.17220601336825
0.918815977175464 0.175427832529427
0.919300998573466 0.178734333304617
0.919786019971469 0.182127686229672
0.920271041369472 0.185610085282796
0.920756062767475 0.189183746314339
0.921241084165478 0.192850905384816
0.921726105563481 0.196613817010239
0.922211126961484 0.200474752314019
0.922696148359486 0.204435997084793
0.923181169757489 0.208499849739638
0.923666191155492 0.212668619192308
0.924151212553495 0.216944622626248
0.924636233951498 0.221330183172296
0.925121255349501 0.225827627491104
0.925606276747504 0.230439283260514
0.926091298145507 0.235167476568274
0.926576319543509 0.240014529210602
0.927061340941512 0.244982755897359
0.927546362339515 0.250074461364708
0.928031383737518 0.255291937396335
0.928516405135521 0.260637459754539
0.929001426533524 0.266113285022633
0.929486447931526 0.271721647360331
0.929971469329529 0.277464755173986
0.930456490727532 0.283344787703795
0.930941512125535 0.289363891530221
0.931426533523538 0.295524177002157
0.931911554921541 0.301827714589586
0.932396576319544 0.308276531163645
0.932881597717546 0.314872606207295
0.933366619115549 0.321617867959999
0.933851640513552 0.328514189500057
0.934336661911555 0.335563384768397
0.934821683309558 0.342767204537998
0.935306704707561 0.350127332333229
0.935791726105563 0.35764538030366
0.936276747503566 0.365322885057143
0.936761768901569 0.37316130345721
0.937246790299572 0.381162008389977
0.937731811697575 0.38932628450611
0.938216833095578 0.397655323943471
0.938701854493581 0.406150222036454
0.939186875891583 0.414811973018055
0.939671897289586 0.423641465721123
0.940156918687589 0.432639479285273
0.940641940085592 0.441806678876246
0.941126961483595 0.451143611424705
0.941611982881598 0.460650701391545
0.942097004279601 0.470328246567053
0.942582025677603 0.480176413911463
0.943067047075606 0.490195235444469
0.943552068473609 0.500384604191531
0.944037089871612 0.51074427019494
0.944522111269615 0.521273836597683
0.945007132667618 0.531972755808261
0.945492154065621 0.542840325754779
0.945977175463623 0.553875686236711
0.946462196861626 0.565077815382676
0.946947218259629 0.576445526222881
0.947432239657632 0.587977463384653
0.947917261055635 0.599672099919676
0.948402282453638 0.611527734271566
0.948887303851641 0.623542487392321
0.949372325249643 0.635714300016184
0.949857346647646 0.648040930099442
0.950342368045649 0.660519950434681
0.950827389443652 0.673148746447738
0.951312410841655 0.685924514185688
0.951797432239658 0.698844258504038
0.952282453637661 0.711904791461041
0.952767475035663 0.725102730927013
0.953252496433666 0.738434499416325
0.953737517831669 0.751896323149485
0.954222539229672 0.765484231352513
0.954707560627675 0.779194055800584
0.955192582025678 0.793021430612712
0.95567760342368 0.806961792303733
0.956162624821683 0.821010380099843
0.956647646219686 0.835162236523324
0.957132667617689 0.849412208251908
0.957617689015692 0.863754947257869
0.958102710413695 0.878184912231341
0.958587731811698 0.892696370292237
0.9590727532097 0.907283398994389
0.959557774607703 0.921939888625418
0.960042796005706 0.93665954480503
0.960527817403709 0.951435891384169
0.961012838801712 0.966262273646968
0.961497860199715 0.981131861816707
0.961982881597718 0.996037654866629
0.96246790299572 1.01097248463598
0.962952924393723 1.02592902025074
0.963437945791726 1.04089977284844
0.963922967189729 1.05587710060526
0.964407988587732 1.07085321406376
0.964893009985735 1.08582018175813
0.965378031383738 1.10076993613402
0.96586305278174 1.11569427975893
0.966348074179743 1.13058489181856
0.966833095577746 1.14543333489414
0.967318116975749 1.16023106201487
0.967803138373752 1.17496942397908
0.968288159771755 1.18963967693718
0.968773181169758 1.20423299022867
0.96925820256776 1.21874045446503
0.969743223965763 1.2331530898495
0.970228245363766 1.24746185472464
0.970713266761769 1.26165765433709
0.971198288159772 1.27573134980942
0.971683309557775 1.28967376730753
0.972168330955777 1.30347570739208
0.97265335235378 1.31712795454143
0.973138373751783 1.33062128683359
0.973623395149786 1.34394648577365
0.974108416547789 1.357094346253
0.974593437945792 1.3700556866261
0.975078459343795 1.38282135889025
0.975563480741797 1.39538225895309
0.9760485021398 1.40772933697258
0.976533523537803 1.41985360775363
0.977018544935806 1.4317461611851
0.977503566333809 1.44339817270116
0.977988587731812 1.45480091374985
0.978473609129815 1.46594576225241
0.978958630527817 1.47682421303604
0.97944365192582 1.48742788822297
0.979928673323823 1.49774854755847
0.980413694721826 1.50777809866033
0.980898716119829 1.51750860717246
0.981383737517832 1.52693230680497
0.981868758915835 1.53604160924336
0.982353780313837 1.54482911390946
0.98283880171184 1.55328761755675
0.983323823109843 1.56141012368299
0.983808844507846 1.56918985174324
0.984293865905849 1.57662024614646
0.984778887303852 1.5836949850193
0.985263908701855 1.59040798872086
0.985748930099857 1.59675342809268
0.98623395149786 1.60272573242845
0.986718972895863 1.6083195971484
0.987203994293866 1.61352999116392
0.987689015691869 1.61835216391806
0.988174037089872 1.62278165208866
0.988659058487874 1.62681428594087
0.989144079885877 1.63044619531662
0.98962910128388 1.63367381524943
0.990114122681883 1.63649389119317
0.990599144079886 1.6389034838544
0.991084165477889 1.64089997361846
0.991569186875892 1.64248106456036
0.992054208273895 1.6436447880319
0.992539229671897 1.64438950581789
0.9930242510699 1.64471391285428
0.993509272467903 1.64461703950271
0.993994293865906 1.64409825337603
0.994479315263909 1.64315726071074
0.994964336661912 1.64179410728296
0.995449358059914 1.64000917886519
0.995934379457917 1.63780320122251
0.99641940085592 1.63517723964719
0.996904422253923 1.63213269803189
0.997389443651926 1.62867131748254
0.997874465049929 1.62479517447259
0.998359486447931 1.62050667854153
0.998844507845934 1.61580856954126
0.999329529243937 1.61070391443478
0.99981455064194 1.60519610365259
1.00029957203994 1.59928884701304
1.00078459343795 1.59298616921354
1.00126961483595 1.58629240490065
1.00175463623395 1.57921219332762
1.00223965763195 1.57175047260875
1.00272467902996 1.56391247358096
1.00320970042796 1.55570371328329
1.00369472182596 1.54712998806609
1.00417974322397 1.53819736634222
1.00466476462197 1.52891218099317
1.00514978601997 1.51928102144381
1.00563480741797 1.50931072541981
1.00611982881598 1.49900837040261
1.00660485021398 1.48838126479722
1.00708987161198 1.47743693882848
1.00757489300999 1.46618313518208
1.00805991440799 1.45462779940706
1.00854493580599 1.44277907009663
1.00902995720399 1.43064526886467
1.009514978602 1.41823489013574
1.01 1.4055565907662
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Occupation number ($n_p$)\\},
xlabel style={align=center,yshift=-10pt, font=\Huge},
ylabel style={align=center,yshift=40pt,xshift=20pt, font=\Huge},
at={( $ (group c1r1.south) $ )},
% xtick distance=5,
xmin=-0.061, xmax=1.061,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1.0},
% ytick={0.0,1.5},
% xticklabel style = {font=\LARGE},
ytick=\empty,
yticklabel style = {font=\LARGE},
y grid style={darkgray176},
% yticklabels={},
% ytick=\empty,
width=.8\textwidth,%0.8\textwidth,
height=0.35\textwidth,
ymin=0, ymax=2.0,
ytick style={color=black},
axis x line=bottom,
every axis y label/.style={
    at={(-0.05,1.3)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\draw[draw=none,fill=cadetblue] (axis cs:4.13186433505242e-09,0) rectangle (axis cs:0.0200000030100826,42.0389757419583);
\draw[draw=none,fill=cadetblue] (axis cs:0.0200000030100826,0) rectangle (axis cs:0.0400000018883008,0.38022815820878);
\draw[draw=none,fill=cadetblue] (axis cs:0.0400000018883008,0) rectangle (axis cs:0.060000000766519,0.142585559328293);
\draw[draw=none,fill=cadetblue] (axis cs:0.060000000766519,0) rectangle (axis cs:0.0799999996447373,0.095057039552195);
\draw[draw=none,fill=cadetblue] (axis cs:0.0799999996447373,0) rectangle (axis cs:0.0999999985229555,0.166349819216341);
\draw[draw=none,fill=cadetblue] (axis cs:0.0999999985229555,0) rectangle (axis cs:0.119999997401174,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.119999997401174,0) rectangle (axis cs:0.139999996279392,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.139999996279392,0) rectangle (axis cs:0.15999999515761,0.0475285197760975);
\draw[draw=none,fill=cadetblue] (axis cs:0.15999999515761,0) rectangle (axis cs:0.179999994035828,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.179999994035828,0) rectangle (axis cs:0.199999992914047,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.199999992914047,0) rectangle (axis cs:0.219999991792265,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.219999991792265,0) rectangle (axis cs:0.239999990670483,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.239999990670483,0) rectangle (axis cs:0.259999989548701,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.259999989548701,0) rectangle (axis cs:0.279999988426919,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.27999998842692,0) rectangle (axis cs:0.299999987305138,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.299999987305138,0) rectangle (axis cs:0.319999986183356,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.319999986183356,0) rectangle (axis cs:0.339999985061574,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.339999985061574,0) rectangle (axis cs:0.359999983939792,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.359999983939792,0) rectangle (axis cs:0.379999982818011,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.379999982818011,0) rectangle (axis cs:0.399999981696229,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.399999981696229,0) rectangle (axis cs:0.419999980574447,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.419999980574447,0) rectangle (axis cs:0.439999979452665,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.439999979452665,0) rectangle (axis cs:0.459999978330884,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.459999978330884,0) rectangle (axis cs:0.479999977209102,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.479999977209102,0) rectangle (axis cs:0.49999997608732,0.0475285197760976);
\draw[draw=none,fill=cadetblue] (axis cs:0.49999997608732,0) rectangle (axis cs:0.519999974965538,0.213878338992439);
\draw[draw=none,fill=cadetblue] (axis cs:0.519999974965538,0) rectangle (axis cs:0.539999973843756,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.539999973843756,0) rectangle (axis cs:0.559999972721975,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.559999972721975,0) rectangle (axis cs:0.579999971600193,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.579999971600193,0) rectangle (axis cs:0.599999970478411,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.599999970478411,0) rectangle (axis cs:0.619999969356629,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.619999969356629,0) rectangle (axis cs:0.639999968234848,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.639999968234848,0) rectangle (axis cs:0.659999967113066,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.659999967113066,0) rectangle (axis cs:0.679999965991284,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.679999965991284,0) rectangle (axis cs:0.699999964869502,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.699999964869502,0) rectangle (axis cs:0.719999963747721,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.719999963747721,0) rectangle (axis cs:0.739999962625939,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.739999962625939,0) rectangle (axis cs:0.759999961504157,0.0237642598880489);
\draw[draw=none,fill=cadetblue] (axis cs:0.759999961504157,0) rectangle (axis cs:0.779999960382375,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.779999960382375,0) rectangle (axis cs:0.799999959260593,0.0237642598880487);
\draw[draw=none,fill=cadetblue] (axis cs:0.799999959260593,0) rectangle (axis cs:0.819999958138812,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.819999958138812,0) rectangle (axis cs:0.83999995701703,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.83999995701703,0) rectangle (axis cs:0.859999955895248,0.0712927796641462);
\draw[draw=none,fill=cadetblue] (axis cs:0.859999955895248,0) rectangle (axis cs:0.879999954773466,0);
\draw[draw=none,fill=cadetblue] (axis cs:0.879999954773466,0) rectangle (axis cs:0.899999953651685,0.0475285197760975);
\draw[draw=none,fill=cadetblue] (axis cs:0.899999953651685,0) rectangle (axis cs:0.919999952529903,0.118821299440244);
\draw[draw=none,fill=cadetblue] (axis cs:0.919999952529903,0) rectangle (axis cs:0.939999951408121,0.118821299440244);
\draw[draw=none,fill=cadetblue] (axis cs:0.939999951408121,0) rectangle (axis cs:0.959999950286339,0.142585559328292);
\draw[draw=none,fill=cadetblue] (axis cs:0.959999950286339,0) rectangle (axis cs:0.979999949164557,0.712927796641466);
\draw[draw=none,fill=cadetblue] (axis cs:0.979999949164557,0) rectangle (axis cs:0.999999948042776,5.39448699458703);
\addplot [line width=2.5pt, black]
 table {%
 -0.010000000000000000 10.9531911296575
 -0.009514978601997150 11.0229394978486
 -0.009029957203994290 11.0899642970700
 -0.008544935805991440 11.1542109827623
 -0.008059914407988590 11.2156270893487
 -0.007574893009985730 11.2741623021906
 -0.007089871611982880 11.3297685268448
 -0.006604850213980030 11.3823999554886
 -0.006119828815977180 11.4320131303843
 -0.005634807417974320 11.4785670042586
 -0.005149786019971470 11.5220229974812
 -0.004664764621968620 11.5623450519288
 -0.004179743223965760 11.5994996814300
 -0.003694721825962910 11.6334560186922
 -0.003209700427960060 11.6641858586173
 -0.002724679029957200 11.6916636979216
 -0.002239657631954350 11.7158667709811
 -0.001754636233951500 11.7367750818325
 -0.001269614835948640 11.7543714322649
 -0.000784593437945791 11.7686414459485
 -0.000299572039942938 11.7795735885517
 0.0001854493580599140 11.7871591838066
 0.0006704707560627670 11.7913924254929
 0.0011554921540656200 11.7922703853147
 0.0016405135520684700 11.7897930166570
 0.0021255349500713300 11.7839631542139
 0.0026105563480741800 11.7747865094896
 0.0030955777460770300 11.7622716621835
 0.0035805991440798900 11.7464300474752
 0.0040656205420827400 11.7272759392375
 0.0045506419400855900 11.7048264292099
 0.0050356633380884500 11.6791014021762
 0.0055206847360913000 11.6501235071962
 0.0060057061340941500 11.6179181249487
 0.0064907275320970100 11.5825133312529
 0.0069757489300998600 11.5439398568399
 0.0074607703281027100 11.5022310434559
 0.0079457917261055600 11.4574227963845
 0.0084308131241084200 11.4095535334815
 0.0089158345221112700 11.3586641308249
 0.0094008559201141300 11.3047978650862
 0.0098858773181169800 11.2480003527370
 0.0103708987161198000 11.1883194862104
 0.0108559201141227000 11.1258053671415
 0.0113409415121255000 11.0605102368174
 0.0118259629101284000 10.9924884039720
 0.0123109843081312000 10.9217961700633
 0.0127960057061341000 10.8484917521791
 0.0132810271041369000 10.7726352037170
 0.0137660485021398000 10.6942883329895
 0.0142510699001427000 10.6135146199092
 0.0147360912981455000 10.5303791309098
 0.0152211126961484000 10.4449484322628
 0.0157061340941512000 10.3572905019501
 0.0161911554921541000 10.2674746402554
 0.0166761768901569000 10.1755713792384
 0.0171611982881598000 10.0816523912565
 0.0176462196861626000 9.98579039669847
 0.0181312410841655000 9.88805907109514
 0.0186162624821683000 9.7885329517731
 0.0191012838801712000 9.68728734421375
 0.0195863052781740000 9.58439822828193
 0.0200713266761769000 9.47994216448519
 0.0205563480741797000 9.37399620042348
 0.0210413694721826000 9.26663777758704
 0.0215263908701855000 9.15794463865761
 0.0220114122681883000 9.04799473546554
 0.0224964336661912000 8.93686613775157
 0.0229814550641940000 8.82463694288012
 0.0234664764621969000 8.71138518664518
 0.0239514978601997000 8.59718875530793
 0.0244365192582026000 8.48212529899958
 0.0249215406562054000 8.36627214661925
 0.0254065620542083000 8.24970622235119
 0.0258915834522111000 8.13250396392194
 0.0263766048502140000 8.01474124271143
 0.0268616262482168000 7.89649328582771
 0.0273466476462197000 7.77783460024908
 0.0278316690442225000 7.65883889913217
 0.0283166904422254000 7.53957903037771
 0.0288017118402282000 7.4201269075411
 0.0292867332382311000 7.30055344316808
 0.0297717546362340000 7.18092848462966
 0.0302567760342368000 7.06132075252477
 0.0307417974322397000 6.94179778171251
 0.0312268188302425000 6.82242586502972
 0.0317118402282454000 6.70326999974301
 0.0321968616262482000 6.58439383677902
 0.0326818830242511000 6.46585963276902
 0.0331669044222539000 6.34772820493892
 0.0336519258202568000 6.23005888886893
 0.0341369472182596000 6.11290949914124
 0.0346219686162625000 5.99633629288769
 0.0351069900142653000 5.88039393624396
 0.0355920114122682000 5.76513547371022
 0.0360770328102710000 5.6506123004132
 0.0365620542082739000 5.53687413725843
 0.0370470756062767000 5.42396900895586
 0.0375320970042796000 5.31194322489748
 0.0380171184022825000 5.20084136285927
 0.0385021398002853000 5.09070625549576
 0.0389871611982882000 4.98157897959001
 0.0394721825962910000 4.8734988480176
 0.0399572039942939000 4.76650340437823
 0.0404422253922967 4.66062842024517
 0.0409272467902996 4.55590789497762
 0.0414122681883024 4.4523740580382
 0.0418972895863053 4.35005737375366
 0.0423823109843081 4.24898654845358
 0.042867332382311 4.14918853991887
 0.0433523537803138 4.05068856906875
 0.0438373751783167 3.95351013381224
 0.0443223965763195 3.85767502498783
 0.0448074179743224 3.76320334431273
 0.0452924393723253 3.67011352426078
 0.0457774607703281 3.57842234978717
 0.046262482168331 3.48814498181556
 0.0467475035663338 3.39929498240262
 0.0472325249643367 3.31188434149355
 0.0477175463623395 3.2259235051817
 0.0482025677603424 3.14142140538416
 0.0486875891583452 3.05838549084529
 0.0491726105563481 2.97682175937988
 0.0496576319543509 2.89673479126726
 0.0501426533523538 2.8181277837084
 0.0506276747503566 2.74100258625801
 0.0511126961483595 2.66535973714438
 0.0515977175463623 2.59119850039055
 0.0520827389443652 2.51851690365123
 0.052567760342368 2.44731177668079
 0.0530527817403709 2.37757879034938
 0.0535378031383738 2.3093124961252
 0.0540228245363766 2.24250636594252
 0.0545078459343795 2.17715283237706
 0.0549928673323823 2.11324332905182
 0.0554778887303852 2.05076833119836
 0.055962910128388 1.98971739630087
 0.0564479315263909 1.93007920475212
 0.0569329529243937 1.87184160045284
 0.0574179743223966 1.81499163128827
 0.0579029957203994 1.7595155894181
 0.0583880171184023 1.70539905131825
 0.0588730385164051 1.65262691751581
 0.059358059914408 1.60118345196046
 0.0598430813124108 1.55105232097885
 0.0603281027104137 1.50221663176072
 0.0608131241084165 1.45465897032811
 0.0612981455064194 1.408361438942
 0.0617831669044223 1.36330569290311
 0.0622681883024251 1.31947297670632
 0.062753209700428 1.27684415951099
 0.0632382310984308 1.23539976989193
 0.0637232524964337 1.19512002983858
 0.0642082738944365 1.15598488797244
 0.0646932952924394 1.1179740519555
 0.0651783166904422 1.08106702006497
 0.0656633380884451 1.04524311191201
 0.0661483594864479 1.01048149828483
 0.0666333808844508 0.976761230098796
 0.0671184022824537 0.944061266438713
 0.0676034236804565 0.912360501680515
 0.0680884450784593 0.881637791682236
 0.0685734664764622 0.851871979035952
 0.0690584878744651 0.823041917374775
 0.0695435092724679 0.795126494730908
 0.0700285306704708 0.768104655942795
 0.0705135520684736 0.741955424111323
 0.0709985734664765 0.71665792110686
 0.0714835948644793 0.692191387130672
 0.0719686162624822 0.668535199335918
 0.072453637660485 0.645668889515097
 0.0729386590584879 0.623572160862229
 0.0734236804564907 0.602224903819615
 0.0739087018544936 0.581607211020268
 0.0743937232524964 0.561699391338452
 0.0748787446504993 0.54248198306194
 0.0753637660485021 0.523935766200709
 0.075848787446505 0.506041773947851
 0.0763338088445079 0.488781303309391
 0.0768188302425107 0.472135924920619
 0.0773038516405136 0.456087492067342
 0.0777888730385164 0.440618148931146
 0.0782738944365193 0.425710338078476
 0.0787589158345221 0.411346807213855
 0.079243937232525 0.397510615218122
 0.0797289586305278 0.38418513749298
 0.0802139800285307 0.37135407063353
 0.0806990014265335 0.359001436450787
 0.0811840228245364 0.347111585366386
 0.0816690442225392 0.335669199201939
 0.0821540656205421 0.324659293385543
 0.0826390870185449 0.314067218598112
 0.0831241084165478 0.303878661882162
 0.0836091298145507 0.294079647235659
 0.0840941512125535 0.2846565357135
 0.0845791726105564 0.27559602505904
 0.0850641940085592 0.266885148887921
 0.0855492154065621 0.258511275446271
 0.0860342368045649 0.25046210596509
 0.0865192582025678 0.242725672632357
 0.0870042796005706 0.23529033620408
 0.0874893009985735 0.228144783275199
 0.0879743223965763 0.22127802323085
 0.0884593437945792 0.214679384898105
 0.088944365192582 0.208338512917928
 0.0894293865905849 0.202245363856581
 0.0899144079885877 0.19639020207532
 0.0903994293865906 0.190763595376703
 0.0908844507845935 0.185356410445352
 0.0913694721825963 0.180159808100534
 0.0918544935805991 0.175165238377361
 0.092339514978602 0.17036443545294
 0.0928245363766049 0.165749412433231
 0.0933095577746077 0.161312456015864
 0.0937945791726106 0.157046121043603
 0.0942796005706134 0.152943224962617
 0.0947646219686163 0.148996842199169
 0.0952496433666191 0.145200298467787
 0.095734664764622 0.141547165023435
 0.0962196861626248 0.138031252869683
 0.0967047075606277 0.134646606934306
 0.0971897289586305 0.13138750022324
 0.0976747503566334 0.128248427963281
 0.0981597717546362 0.125224101743403
 0.0986447931526391 0.122309443664056
 0.0991298145506419 0.119499580503304
 0.0996148359486448 0.116789837908177
 0.100099857346648 0.114175734619114
 0.100584878744651 0.111652976734912
 0.101069900142653 0.10921745202514
 0.101554921540656 0.106865224296504
 0.102039942938659 0.104592527819243
 0.102524964336662 0.102395761819176
 0.103009985734665 0.100271485040633
 0.103495007132668 0.098216410385089
 0.10398002853067 0.0962273996299297
 0.104465049928673 0.0943014582314093
 0.104950071326676 0.0924357302154942
 0.105435092724679 0.0906274931599361
 0.105920114122682 0.0888741532705833
 0.106405135520685 0.087173240554616
 0.106890156918688 0.0855224040930773
 0.10737517831669 0.0839194074147792
 0.107860199714693 0.0823621239733736
 0.108345221112696 0.0808485327291084
 0.108830242510699 0.0793767138365281
 0.109315263908702 0.0779448444391315
 0.109800285306705 0.0765511945717625
 0.110285306704708 0.075194123171286
 0.11077032810271 0.0738720741958918
 0.111255349500713 0.0725835728531634
 0.111740370898716 0.0713272219368629
 0.112225392296719 0.0701016982722019
 0.112710413694722 0.0689057492692005
 0.113195435092725 0.067738189583577
 0.113680456490728 0.0665978978844634
 0.11416547788873 0.0654838137281002
 0.114650499286733 0.0643949345365371
 0.115135520684736 0.0633303126802431
 0.115620542082739 0.0622890526634156
 0.116105563480742 0.0612703084106778
 0.116590584878745 0.0602732806537539
 0.117075606276748 0.0592972144166238
 0.11756062767475 0.0583413965975781
 0.118045649072753 0.0574051536465209
 0.118530670470756 0.0564878493357974
 0.119015691868759 0.0555888826227667
 0.119500713266762 0.0547076856022796
 0.119985734664765 0.05384372154718
 0.120470756062767 0.0529964830348958
 0.12095577746077 0.0521654901581572
 0.121440798858773 0.0513502888178394
 0.121925820256776 0.0505504490959034
 0.122410841654779 0.0497655637063846
 0.122895863052782 0.0489952465223586
 0.123380884450785 0.0482391311768013
 0.123865905848787 0.0474968697352477
 0.12435092724679 0.0467681314381473
 0.124835948644793 0.0460526015108128
 0.125320970042796 0.0453499800388558
 0.125805991440799 0.0446599809070082
 0.126291012838802 0.0439823307992346
 0.126776034236805 0.0433167682580489
 0.127261055634807 0.0426630428009609
 0.12774607703281 0.0420209140919927
 0.128231098430813 0.0413901511662235
 0.128716119828816 0.0407705317053343
 0.129201141226819 0.0401618413621554
 0.129686162624822 0.0395638731322306
 0.130171184022825 0.0389764267704474
 0.130656205420827 0.0383993082508029
 0.13114122681883 0.037832329267405
 0.131626248216833 0.03727530677484
 0.132111269614836 0.0367280625660666
 0.132596291012839 0.0361904228860301
 0.133081312410842 0.0356622180792239
 0.133566333808845 0.0351432822694621
 0.134051355206847 0.034633453070159
 0.13453637660485 0.0341325713234535
 0.135021398002853 0.0336404808665495
 0.135506419400856 0.0331570283236854
 0.135991440798859 0.0326820629221835
 0.136476462196862 0.0322154363310699
 0.136961483594864 0.0317570025207986
 0.137446504992867 0.0313066176426507
 0.13793152639087 0.0308641399264256
 0.138416547788873 0.0304294295950792
 0.138901569186876 0.03000234879501
 0.139386590584879 0.0295827615407336
 0.139871611982882 0.0291705336727309
 0.140356633380884 0.0287655328272978
 0.140841654778887 0.0283676284172675
 0.14132667617689 0.0279766916225192
 0.141811697574893 0.02759259538923
 0.142296718972896 0.0272152144368717
 0.142781740370899 0.0268444252719948
 0.143266761768902 0.0264801062078858
 0.143751783166904 0.0261221373892281
 0.144236804564907 0.0257704008209359
 0.14472182596291 0.0254247804003751
 0.145206847360913 0.0250851619522273
 0.145691868758916 0.0247514332652907
 0.146176890156919 0.0244234841305577
 0.146661911554922 0.024101206379944
 0.147146932952924 0.0237844939250889
 0.147631954350927 0.023473242795681
 0.14811697574893 0.0231673511768059
 0.148601997146933 0.0228667194448481
 0.149087018544936 0.022571250201517
 0.149572039942939 0.0222808483056047
 0.150057061340942 0.0219954209021165
 0.150542082738944 0.0217148774484523
 0.151027104136947 0.0214391297373498
 0.15151212553495 0.021168091916334
 0.151997146932953 0.0209016805034494
 0.152482168330956 0.0206398143990828
 0.152967189728959 0.0203824148937159
 0.153452211126961 0.0201294056714736
 0.153937232524964 0.0198807128093653
 0.154422253922967 0.0196362647721427
 0.15490727532097 0.0193959924027215
 0.155392296718973 0.0191598289081443
 0.155877318116976 0.0189277098410815
 0.156362339514979 0.0186995730768921
 0.156847360912981 0.018475358786289
 0.157332382310984 0.0182550094036705
 0.157817403708987 0.0180384695912051
 0.15830242510699 0.0178256861987682
 0.158787446504993 0.0176166082198522
 0.159272467902996 0.0174111867435854
 0.159757489300999 0.0172093749030085
 0.160242510699001 0.0170111278197754
 0.160727532097004 0.0168164025454523
 0.161212553495007 0.0166251579996066
 0.16169757489301 0.0164373549048817
 0.162182596291013 0.0162529557192675
 0.162667617689016 0.0160719245657826
 0.163152639087019 0.015894227159791
 0.163637660485021 0.0157198307341837
 0.164122681883024 0.0155487039626581
 0.164607703281027 0.0153808168813357
 0.16509272467903 0.015216140808957
 0.165577746077033 0.0150546482658992
 0.166062767475036 0.0148963128922581
 0.166547788873039 0.0147411093652419
 0.167032810271041 0.0145890133161168
 0.167517831669044 0.0144400012469492
 0.168002853067047 0.0142940504473814
 0.16848787446505 0.0141511389116775
 0.168972895863053 0.0140112452562719
 0.169457917261056 0.0138743486380459
 0.169942938659058 0.0137404286735544
 0.170427960057061 0.0136094653594173
 0.170912981455064 0.0134814389940854
 0.171398002853067 0.0133563301011782
 0.17188302425107 0.0132341193545907
 0.172368045649073 0.0131147875055501
 0.172853067047076 0.0129983153117991
 0.173338088445078 0.0128846834690726
 0.173823109843081 0.0127738725450226
 0.174308131241084 0.0126658629157392
 0.174793152639087 0.0125606347050016
 0.17527817403709 0.0124581677263868
 0.175763195435093 0.0123584414283482
 0.176248216833096 0.0122614348423691
 0.176733238231098 0.0121671265342822
 0.177218259629101 0.0120754945588373
 0.177703281027104 0.0119865164175861
 0.178188302425107 0.0119001690201422
 0.17867332382311 0.0118164286488654
 0.179158345221113 0.0117352709270033
 0.179643366619116 0.0116566707903176
 0.180128388017118 0.0115806024622072
 0.180613409415121 0.0115070394323317
 0.181098430813124 0.0114359544387278
 0.181583452211127 0.0113673194533992
 0.18206847360913 0.0113011056713535
 0.182553495007133 0.0112372835030463
 0.183038516405136 0.0111758225701853
 0.183523537803138 0.0111166917048376
 0.184008559201141 0.0110598589517737
 0.184493580599144 0.0110052915739742
 0.184978601997147 0.0109529560612164
 0.18546362339515 0.0109028181416507
 0.185948644793153 0.0108548427962698
 0.186433666191156 0.0108089942761651
 0.186918687589158 0.0107652361224615
 0.187403708987161 0.0107235311888135
 0.187888730385164 0.0106838416663399
 0.188373751783167 0.0106461291108727
 0.18885877318117 0.0106103544723869
 0.189343794579173 0.010576478126479
 0.189828815977175 0.0105444599077538
 0.190313837375178 0.0105142591449805
 0.190798858773181 0.0104858346978737
 0.191283880171184 0.010459144995356
 0.191768901569187 0.0104341480751546
 0.19225392296719 0.0104108016245857
 0.192738944365193 0.0103890630223799
 0.193223965763195 0.0103688893814014
 0.193708987161198 0.0103502375921151
 0.194194008559201 0.0103330643666566
 0.194679029957204 0.0103173262833613
 0.195164051355207 0.010302979831613
 0.19564907275321 0.0102899814568716
 0.196134094151213 0.0102782876057448
 0.196619115549215 0.010267854770972
 0.197104136947218 0.0102586395361911
 0.197589158345221 0.010250598620363
 0.198074179743224 0.0102436889217353
 0.198559201141227 0.0102378675612272
 0.19904422253923 0.0102330919251278
 0.199529243937233 0.0102293197069992
 0.200014265335235 0.010226508948688
 0.200499286733238 0.0102246180803484
 0.200984308131241 0.0102236059593898
 0.201469329529244 0.0102234319082672
 0.201954350927247 0.0102240557510368
 0.20243937232525 0.0102254378486098
 0.202924393723252 0.0102275391326385
 0.203409415121255 0.0102303211379804
 0.203894436519258 0.0102337460336883
 0.204379457917261 0.0102377766524845
 0.204864479315264 0.0102423765186814
 0.205349500713267 0.0102475098745176
 0.20583452211127 0.0102531417048869
 0.206319543509272 0.0102592377604409
 0.206804564907275 0.0102657645790563
 0.207289586305278 0.0102726895056591
 0.207774607703281 0.010279980710409
 0.208259629101284 0.0102876072052495
 0.208744650499287 0.0102955388588369
 0.20922967189729 0.0103037464098654
 0.209714693295292 0.0103122014788127
 0.210199714693295 0.0103208765781333
 0.210684736091298 0.0103297451209333
 0.211169757489301 0.010338781428163
 0.211654778887304 0.0103479607343713
 0.212139800285307 0.0103572591920644
 0.21262482168331 0.0103666538747213
 0.213109843081312 0.0103761227785155
 0.213594864479315 0.010385644822801
 0.214079885877318 0.0103951998494188
 0.214564907275321 0.0104047686208857
 0.215049928673324 0.0104143328175265
 0.215534950071327 0.010423875033614
 0.21601997146933 0.0104333787725829
 0.216504992867332 0.010442828441382
 0.216990014265335 0.0104522093440326
 0.217475035663338 0.0104615076744597
 0.217960057061341 0.0104707105086625
 0.218445078459344 0.0104798057962907
 0.218930099857347 0.0104887823516925
 0.21941512125535 0.0104976298444975
 0.219900142653352 0.0105063387897994
 0.220385164051355 0.0105149005379979
 0.220870185449358 0.0105233072643602
 0.221355206847361 0.0105315519583593
 0.221840228245364 0.0105396284128424
 0.222325249643367 0.0105475312130824
 0.222810271041369 0.0105552557257603
 0.223295292439372 0.010562798087924
 0.223780313837375 0.0105701551959661
 0.224265335235378 0.0105773246946584
 0.224750356633381 0.0105843049662771
 0.225235378031384 0.0105910951198516
 0.225720399429387 0.0105976949805601
 0.226205420827389 0.0106041050792972
 0.226690442225392 0.0106103266424303
 0.227175463623395 0.010616361581759
 0.227660485021398 0.0106222124846862
 0.228145506419401 0.0106278826046075
 0.228630527817404 0.0106333758515177
 0.229115549215407 0.0106386967828325
 0.229600570613409 0.0106438505944158
 0.230085592011412 0.0106488431118013
 0.230570613409415 0.0106536807815922
 0.231055634807418 0.0106583706630169
 0.231540656205421 0.0106629204196186
 0.232025677603424 0.0106673383110475
 0.232510699001427 0.0106716331849271
 0.232995720399429 0.0106758144687559
 0.233480741797432 0.010679892161808
 0.233965763195435 0.0106838768269895
 0.234450784593438 0.010687779582607
 0.234935805991441 0.0106916120939999
 0.235420827389444 0.0106953865649881
 0.235905848787446 0.0106991157290824
 0.236390870185449 0.0107028128404044
 0.236875891583452 0.0107064916642608
 0.237360912981455 0.0107101664673165
 0.237845934379458 0.0107138520073086
 0.238330955777461 0.0107175635222434
 0.238815977175464 0.0107213167190189
 0.239300998573466 0.0107251277614154
 0.239786019971469 0.0107290132573947
 0.240271041369472 0.010732990245653
 0.240756062767475 0.0107370761813701
 0.241241084165478 0.0107412889211019
 0.241726105563481 0.0107456467067611
 0.242211126961484 0.0107501681486382
 0.242696148359486 0.0107548722074114
 0.243181169757489 0.0107597781751011
 0.243666191155492 0.0107649056549265
 0.244151212553495 0.0107702745400221
 0.244636233951498 0.0107759049909813
 0.245121255349501 0.0107818174121914
 0.245606276747504 0.0107880324269338
 0.246091298145506 0.0107945708512245
 0.246576319543509 0.0108014536663745
 0.247061340941512 0.0108087019902569
 0.247546362339515 0.0108163370472696
 0.248031383737518 0.0108243801369888
 0.248516405135521 0.0108328526015142
 0.249001426533524 0.0108417757915121
 0.249486447931526 0.0108511710309665
 0.249971469329529 0.0108610595806577
 0.250456490727532 0.0108714626003883
 0.250941512125535 0.0108824011099884
 0.251426533523538 0.010893895949132
 0.251911554921541 0.0109059677360071
 0.252396576319543 0.0109186368248845
 0.252881597717546 0.0109319232626376
 0.253366619115549 0.0109458467442728
 0.253851640513552 0.0109604265675316
 0.254336661911555 0.0109756815866364
 0.254821683309558 0.0109916301652535
 0.255306704707561 0.0110082901287537
 0.255791726105563 0.0110256787158575
 0.256276747503566 0.0110438125297531
 0.256761768901569 0.0110627074887858
 0.257246790299572 0.0110823787768163
 0.257731811697575 0.0111028407933541
 0.258216833095578 0.011124107103575
 0.258701854493581 0.0111461903883339
 0.259186875891583 0.0111691023942911
 0.259671897289586 0.0111928538842696
 0.260156918687589 0.0112174545879679
 0.260641940085592 0.0112429131531526
 0.261126961483595 0.0112692370974577
 0.261611982881598 0.0112964327609205
 0.262097004279601 0.0113245052593857
 0.262582025677603 0.011353458438908
 0.263067047075606 0.0113832948312875
 0.263552068473609 0.0114140156108702
 0.264037089871612 0.0114456205527471
 0.264522111269615 0.0114781079924841
 0.265007132667618 0.0115114747875151
 0.265492154065621 0.0115457162803279
 0.265977175463623 0.0115808262635722
 0.266462196861626 0.0116167969472161
 0.266947218259629 0.0116536189278757
 0.267432239657632 0.0116912811604377
 0.267917261055635 0.0117297709320944
 0.268402282453638 0.0117690738389033
 0.268887303851641 0.0118091737649833
 0.269372325249643 0.0118500528644505
 0.269857346647646 0.0118916915461964
 0.270342368045649 0.0119340684616017
 0.270827389443652 0.0119771604952767
 0.271312410841655 0.0120209427589113
 0.271797432239658 0.0120653885883122
 0.272282453637661 0.0121104695436981
 0.272767475035663 0.0121561554133171
 0.273252496433666 0.0122024142204433
 0.273737517831669 0.0122492122338012
 0.274222539229672 0.0122965139814616
 0.274707560627675 0.012344282268242
 0.275192582025678 0.0123924781966376
 0.27567760342368 0.0124410611913019
 0.276162624821683 0.0124899890270861
 0.276647646219686 0.0125392178606391
 0.277132667617689 0.0125887022655604
 0.277617689015692 0.0126383952710911
 0.278102710413695 0.0126882484043186
 0.278587731811698 0.0127382117358616
 0.2790727532097 0.012788233928995
 0.279557774607703 0.0128382622921638
 0.280042796005706 0.0128882428348281
 0.280527817403709 0.0129381203265716
 0.281012838801712 0.0129878383593988
 0.281497860199715 0.0130373394131375
 0.281982881597718 0.0130865649238545
 0.28246790299572 0.0131354553551847
 0.282952924393723 0.0131839502724681
 0.283437945791726 0.0132319884195773
 0.283922967189729 0.0132795077983168
 0.284407988587732 0.0133264457502621
 0.284893009985735 0.0133727390409056
 0.285378031383738 0.0134183239459656
 0.28586305278174 0.0134631363397118
 0.286348074179743 0.0135071117851515
 0.286833095577746 0.0135501856259207
 0.287318116975749 0.0135922930797122
 0.287803138373752 0.0136333693330744
 0.288288159771755 0.0136733496374081
 0.288773181169757 0.0137121694059822
 0.28925820256776 0.0137497643117908
 0.289743223965763 0.0137860703860668
 0.290228245363766 0.0138210241172674
 0.290713266761769 0.0138545625503432
 0.291198288159772 0.0138866233861014
 0.291683309557775 0.0139171450804742
 0.292168330955777 0.0139460669434985
 0.29265335235378 0.0139733292378177
 0.293138373751783 0.013998873276514
 0.293623395149786 0.0140226415200796
 0.294108416547789 0.0140445776723378
 0.294593437945792 0.0140646267751274
 0.295078459343795 0.0140827353015627
 0.295563480741797 0.0140988512476868
 0.2960485021398 0.0141129242223379
 0.296533523537803 0.0141249055350507
 0.297018544935806 0.0141347482818209
 0.297503566333809 0.0141424074285617
 0.297988587731812 0.0141478398920899
 0.298473609129815 0.0141510046184803
 0.298958630527817 0.0141518626586345
 0.29944365192582 0.0141503772409154
 0.299928673323823 0.0141465138407053
 0.300413694721826 0.0141402402467498
 0.300898716119829 0.014131526624159
 0.301383737517832 0.0141203455739422
 0.301868758915835 0.0141066721889608
 0.302353780313837 0.0140904841061908
 0.30283880171184 0.0140717615551938
 0.303323823109843 0.0140504874027052
 0.303808844507846 0.0140266471932511
 0.304293865905849 0.0140002291857216
 0.304778887303852 0.0139712243858281
 0.305263908701854 0.0139396265743871
 0.305748930099857 0.0139054323313767
 0.30623395149786 0.013868641055725
 0.306718972895863 0.0138292549807942
 0.307203994293866 0.0137872791855353
 0.307689015691869 0.0137427216012959
 0.308174037089872 0.0136955930142733
 0.308659058487874 0.0136459070636115
 0.309144079885877 0.0135936802351527
 0.30962910128388 0.0135389318508575
 0.310114122681883 0.0134816840539221
 0.310599144079886 0.0134219617896233
 0.311084165477889 0.0133597927819355
 0.311569186875892 0.0132952075059661
 0.312054208273894 0.0132282391562695
 0.312539229671897 0.0131589236111022
 0.3130242510699 0.0130872993926922
 0.313509272467903 0.0130134076236016
 0.313994293865906 0.0129372919792675
 0.314479315263909 0.0128589986368148
 0.314964336661912 0.0127785762202398
 0.315449358059914 0.0126960757420678
 0.315934379457917 0.0126115505415971
 0.31641940085592 0.0125250562198447
 0.316904422253923 0.0124366505713147
 0.317389443651926 0.0123463935127152
 0.317874465049929 0.0122543470087547
 0.318359486447932 0.0121605749951515
 0.318844507845934 0.012065143298996
 0.319329529243937 0.0119681195566053
 0.31981455064194 0.0118695731290175
 0.320299572039943 0.0117695750152713
 0.320784593437946 0.0116681977636225
 0.321269614835949 0.0115655153808477
 0.321754636233952 0.011461603239791
 0.322239657631954 0.0113565379853074
 0.322724679029957 0.0112503974387603
 0.32320970042796 0.0111432605012281
 0.323694721825963 0.0110352070555803
 0.324179743223966 0.0109263178675768
 0.324664764621969 0.0108166744861511
 0.325149786019971 0.0107063591430304
 0.325634807417974 0.0105954546518516
 0.326119828815977 0.0104840443069245
 0.32660485021398 0.0103722117817982
 0.327089871611983 0.0102600410277787
 0.327574893009986 0.0101476161725504
 0.328059914407989 0.0100350214190458
 0.328544935805991 0.00992234094470937
 0.329029957203994 0.00980965880129656
 0.329514978601997 0.00969705881534824
 0.33 0.00958462448947459
 0.330485021398003 0.00947243890458238
 0.330970042796006 0.00936058462317372
 0.331455064194009 0.00924914359384219
 0.331940085592011 0.00913819705708764
 0.332425106990014 0.00902782545256744
 0.332910128388017 0.00891810832789761
 0.33339514978602 0.00880912424911342
 0.333880171184023 0.00870095071289461
 0.334365192582026 0.00859366406065604
 0.334850213980029 0.0084873393946002
 0.335335235378031 0.00838205049582395
 0.335820256776034 0.00827786974456627
 0.336305278174037 0.0081748680426809
 0.33679029957204 0.0080731147384117
 0.337275320970043 0.0079726775535449
 0.337760342368046 0.00787362251300766
 0.338245363766049 0.00777601387697746
 0.338730385164051 0.00767991407556324
 0.339215406562054 0.00758538364611351
 0.339700427960057 0.00749248117320347
 0.34018544935806 0.00740126323134767
 0.340670470756063 0.00731178433048156
 0.341155492154066 0.0072240968642498
 0.341640513552068 0.00713825106113636
 0.342125534950071 0.00705429493846602
 0.342610556348074 0.00697227425930401
 0.343095577746077 0.00689223249227592
 0.34358059914408 0.00681421077432616
 0.344065620542083 0.00673824787643035
 0.344550641940086 0.00666438017227207
 0.345035663338088 0.00659264160989223
 0.345520684736091 0.00652306368631486
 0.346005706134094 0.00645567542515046
 0.346490727532097 0.00639050335717449
 0.3469757489301 0.00632757150387582
 0.347460770328103 0.00626690136396646
 0.347945791726106 0.00620851190284171
 0.348430813124108 0.00615241954497637
 0.348915834522111 0.00609863816924055
 0.349400855920114 0.0060471791071158
 0.349885877318117 0.00599805114378979
 0.35037089871612 0.00595126052210557
 0.350855920114123 0.00590681094933889
 0.351340941512126 0.00586470360677525
 0.351825962910128 0.00582493716205603
 0.352310984308131 0.00578750778426085
 0.352796005706134 0.00575240916169195
 0.353281027104137 0.00571963252232385
 0.35376604850214 0.00568916665688036
 0.354251069900143 0.00566099794449886
 0.354736091298146 0.00563511038094034
 0.355221112696148 0.00561148560930214
 0.355706134094151 0.00559010295318862
 0.356191155492154 0.0055709394522936
 0.356676176890157 0.00555396990034707
 0.35716119828816 0.0055391668853771
 0.357646219686163 0.00552650083223661
 0.358131241084165 0.00551594004734347
 0.358616262482168 0.0055074507655809
 0.359101283880171 0.00550099719930397
 0.359586305278174 0.00549654158939695
 0.360071326676177 0.00549404425832473
 0.36055634807418 0.00549346366512073
 0.361041369472183 0.00549475646225225
 0.361526390870185 0.00549787755430328
 0.362011412268188 0.00550278015841353
 0.362496433666191 0.0055094158664116
 0.362981455064194 0.00551773470857875
 0.363466476462197 0.005527685218979
 0.3639514978602 0.00553921450229008
 0.364436519258203 0.00555226830206885
 0.364921540656205 0.00556679107038361
 0.365406562054208 0.00558272603874492
 0.365891583452211 0.00560001529026554
 0.366376604850214 0.00561859983297918
 0.366861626248217 0.00563841967424656
 0.36734664764622 0.0056594138961771
 0.367831669044223 0.00568152073199282
 0.368316690442225 0.00570467764326091
 0.368801711840228 0.00572882139792035
 0.369286733238231 0.00575388814902726
 0.369771754636234 0.00577981351414303
 0.370256776034237 0.00580653265528864
 0.37074179743224 0.00583398035938802
 0.371226818830242 0.00586209111912264
 0.371711840228245 0.00589079921411935
 0.372196861626248 0.00592003879239284
 0.372681883024251 0.00594974395196396
 0.373166904422254 0.00597984882257478
 0.373651925820257 0.00601028764742126
 0.37413694721826 0.00604099486482423
 0.374621968616263 0.0060719051897595
 0.375106990014265 0.00610295369516789
 0.375592011412268 0.00613407589296664
 0.376077032810271 0.00616520781468314
 0.376562054208274 0.00619628609163356
 0.377047075606277 0.00622724803456829
 0.37753209700428 0.00625803171270768
 0.378017118402282 0.00628857603209194
 0.378502139800285 0.00631882081316996
 0.378987161198288 0.00634870686755312
 0.379472182596291 0.0063781760738609
 0.379957203994294 0.0064071714525868
 0.380442225392297 0.00643563723991421
 0.3809272467903 0.00646351896041343
 0.381412268188302 0.0064907634985529
 0.381897289586305 0.00651731916895921
 0.382382310984308 0.00654313578536245
 0.382867332382311 0.00656816472816577
 0.383352353780314 0.00659235901057959
 0.383837375178317 0.00661567334326377
 0.38432239657632 0.00663806419742305
 0.384807417974322 0.00665948986630356
 0.385292439372325 0.00667991052504117
 0.385777460770328 0.00669928828881454
 0.386262482168331 0.00671758726925906
 0.386747503566334 0.00673477362910036
 0.387232524964337 0.00675081563496931
 0.38771754636234 0.0067656837083632
 0.388202567760342 0.00677935047472099
 0.388687589158345 0.00679179081058376
 0.389172610556348 0.00680298188881442
 0.389657631954351 0.00681290322185422
 0.390142653352354 0.00682153670299677
 0.390627674750357 0.0068288666456634
 0.391112696148359 0.00683487982066732
 0.391597717546362 0.00683956549145682
 0.392082738944365 0.0068429154473315
 0.392567760342368 0.0068449240346285
 0.393052781740371 0.00684558818587888
 0.393537803138374 0.00684490744693741
 0.394022824536377 0.00684288400209248
 0.394507845934379 0.0068395226971653
 0.394992867332382 0.00683483106061084
 0.395477888730385 0.00682881932263579
 0.395962910128388 0.00682150043235135
 0.396447931526391 0.00681289007298138
 0.396932952924394 0.00680300667514891
 0.397417974322397 0.00679187142826635
 0.397902995720399 0.00677950829005666
 0.398388017118402 0.00676594399423527
 0.398873038516405 0.0067512080563837
 0.399358059914408 0.006735332778048
 0.399843081312411 0.00671835324909634
 0.400328102710414 0.00670030734837132
 0.400813124108417 0.00668123574267361
 0.401298145506419 0.00666118188411436
 0.401783166904422 0.00664019200587448
 0.402268188302425 0.00661831511640895
 0.402753209700428 0.00659560299213478
 0.403238231098431 0.00657211016864081
 0.403723252496434 0.00654789393045736
 0.404208273894437 0.00652301429942296
 0.404693295292439 0.00649753402168452
 0.405178316690442 0.00647151855336622
 0.405663338088445 0.00644503604494096
 0.406148359486448 0.00641815732433651
 0.406633380884451 0.00639095587880665
 0.407118402282454 0.00636350783559539
 0.407603423680456 0.00633589194142005
 0.408088445078459 0.00630818954079615
 0.408573466476462 0.0062804845532244
 0.409058487874465 0.00625286344925685
 0.409543509272468 0.00622541522545598
 0.410028530670471 0.00619823137825688
 0.410513552068474 0.00617140587673925
 0.410998573466476 0.00614503513431145
 0.411483594864479 0.00611921797930563
 0.411968616262482 0.0060940556244776
 0.412453637660485 0.00606965163540185
 0.412938659058488 0.00604611189774667
 0.413423680456491 0.0060235445834103
 0.413908701854494 0.00600206011549398
 0.414393723252496 0.00598177113208314
 0.414878744650499 0.00596279244880292
 0.415363766048502 0.00594524102010949
 0.415848787446505 0.00592923589927373
 0.416333808844508 0.00591489819700854
 0.416818830242511 0.00590235103868684
 0.417303851640514 0.00589171952009178
 0.417788873038516 0.00588313066163643
 0.418273894436519 0.00587671336098526
 0.418758915834522 0.00587259834400539
 0.419243937232525 0.00587091811397093
 0.419728958630528 0.00587180689893996
 0.420213980028531 0.00587540059721907
 0.420699001426534 0.00588183672082715
 0.421184022824536 0.00589125433686624
 0.421669044222539 0.00590379400670411
 0.422154065620542 0.00591959772287006
 0.422639087018545 0.00593880884356328
 0.423124108416548 0.00596157202467
 0.423609129814551 0.00598803314918455
 0.424094151212554 0.00601833925392737
 0.424579172610556 0.00605263845345199
 0.425064194008559 0.00609107986103256
 0.425549215406562 0.00613381350662291
 0.426034236804565 0.00618099025167863
 0.426519258202568 0.00623276170073432
 0.427004279600571 0.00628928010962949
 0.427489300998573 0.00635069829027826
 0.427974322396576 0.00641716951188054
 0.428459343794579 0.00648884739847508
 0.428944365192582 0.00656588582273855
 0.429429386590585 0.00664843879593851
 0.429914407988588 0.00673666035395321
 0.430399429386591 0.00683070443927609
 0.430884450784593 0.00693072477892907
 0.431369472182596 0.0070368747582148
 0.431854493580599 0.00714930729024566
 0.432339514978602 0.00726817468119453
 0.432824536376605 0.00739362849122121
 0.433309557774608 0.00752581939103682
 0.433794579172611 0.00766489701407841
 0.434279600570613 0.00781100980427617
 0.434764621968616 0.00796430485940589
 0.435249643366619 0.00812492777003174
 0.435734664764622 0.00829302245405459
 0.436219686162625 0.00846873098689538
 0.436704707560628 0.00865219342735444
 0.437189728958631 0.00884354763920205
 0.437674750356633 0.00904292910856888
 0.438159771754636 0.00925047075721971
 0.438644793152639 0.00946630275180776
 0.439129814550642 0.00969055230922364
 0.439614835948645 0.00992334349816624
 0.440099857346648 0.0101647970370809
 0.440584878744651 0.0104150300886245
 0.441069900142653 0.0106741560508348
 0.441554921540656 0.0109422843451962
 0.442039942938659 0.0112195202018125
 0.442524964336662 0.0115059644419136
 0.443009985734665 0.011801713257938
 0.443495007132668 0.0121068579914527
 0.44398002853067 0.0124214849091862
 0.444465049928673 0.0127456749774698
 0.444950071326676 0.0130795036353951
 0.445435092724679 0.0134230405670163
 0.445920114122682 0.0137763494729377
 0.446405135520685 0.0141394878416468
 0.446890156918688 0.0145125067209641
 0.44737517831669 0.0148954504900001
 0.447860199714693 0.0152883566320219
 0.448345221112696 0.0156912555086446
 0.448830242510699 0.0161041701357813
 0.449315263908702 0.0165271159617897
 0.449800285306705 0.0169601006482746
 0.450285306704708 0.0174031238540087
 0.45077032810271 0.0178561770224502
 0.451255349500713 0.0183192431733406
 0.451740370898716 0.0187922966988796
 0.452225392296719 0.0192753031649757
 0.452710413694722 0.0197682191180831
 0.453195435092725 0.0202709918981368
 0.453680456490728 0.020783559458104
 0.45416547788873 0.0213058501906733
 0.454650499286733 0.0218377827626029
 0.455135520684736 0.022379265957253
 0.455620542082739 0.0229301985258226
 0.456105563480742 0.0234904690478136
 0.456590584878745 0.024059955801237
 0.457075606276748 0.024638526643075
 0.45756062767475 0.0252260389005052
 0.458045649072753 0.0258223392733847
 0.458530670470756 0.0264272637484823
 0.459015691868759 0.0270406375259418
 0.459500713266762 0.0276622749584384
 0.459985734664765 0.0282919795034844
 0.460470756062767 0.0289295436893234
 0.46095577746077 0.0295747490948314
 0.461440798858773 0.0302273663438346
 0.461925820256776 0.0308871551142233
 0.462410841654779 0.0315538641622299
 0.462895863052782 0.0322272313622118
 0.463380884450785 0.0329069837622577
 0.463865905848787 0.0335928376559118
 0.46435092724679 0.0342844986702835
 0.464835948644793 0.0349816618707815
 0.465320970042796 0.0356840118826865
 0.465805991440799 0.036391223029743
 0.466291012838802 0.0371029594899211
 0.466776034236805 0.0378188754684689
 0.467261055634807 0.0385386153883396
 0.46774607703281 0.039261814098048
 0.468231098430813 0.0399880970969738
 0.468716119828816 0.0407170807780929
 0.469201141226819 0.0414483726880842
 0.469686162624822 0.0421815718047222
 0.470171184022825 0.042916268831425
 0.470656205420827 0.0436520465087967
 0.47114122681883 0.0443884799429568
 0.471626248216833 0.0451251369504187
 0.472111269614836 0.0458615784192349
 0.472596291012839 0.0465973586860931
 0.473081312410842 0.0473320259290028
 0.473566333808844 0.0480651225751847
 0.474051355206847 0.0487961857237214
 0.47453637660485 0.0495247475825071
 0.475021398002853 0.0502503359189848
 0.475506419400856 0.0509724745241273
 0.475991440798859 0.0516906836890858
 0.476476462196862 0.0524044806938877
 0.476961483594865 0.053113380307538
 0.477446504992867 0.0538168952988399
 0.47793152639087 0.0545145369572252
 0.478416547788873 0.0552058156228428
 0.478901569186876 0.0558902412251415
 0.479386590584879 0.0565673238291345
 0.479871611982882 0.0572365741885241
 0.480356633380884 0.0578975043048305
 0.480841654778887 0.0585496279916462
 0.48132667617689 0.0591924614431215
 0.481811697574893 0.0598255238057564
 0.482296718972896 0.060448337752568
 0.482781740370899 0.0610604300586786
 0.483266761768902 0.0616613321773579
 0.483751783166904 0.0622505808155416
 0.484236804564907 0.06282771850784
 0.48472182596291 0.0633922941880377
 0.485206847360913 0.0639438637570879
 0.485691868758916 0.0644819906465955
 0.486176890156919 0.0650062463767845
 0.486661911554922 0.0655162111079482
 0.487146932952924 0.0660114741843824
 0.487631954350927 0.0664916346698103
 0.48811697574893 0.0669563018733138
 0.488601997146933 0.0674050958647999
 0.489087018544936 0.067837647979042
 0.489572039942939 0.0682536013073525
 0.490057061340942 0.0686526111759602
 0.490542082738944 0.0690343456101874
 0.491027104136947 0.0693984857835443
 0.49151212553495 0.0697447264508795
 0.491997146932953 0.0700727763647582
 0.492482168330956 0.0703823586742612
 0.492967189728959 0.0706732113054357
 0.493452211126961 0.0709450873226566
 0.493937232524964 0.0711977552701942
 0.494422253922967 0.071430999493319
 0.49490727532097 0.0716446204383143
 0.495392296718973 0.0718384349308056
 0.495877318116976 0.0720122764318568
 0.496362339514979 0.0721659952713277
 0.496847360912981 0.0722994588580288
 0.497332382310984 0.0724125518662565
 0.497817403708987 0.0725051763983368
 0.49830242510699 0.0725772521228534
 0.498787446504993 0.0726287163882837
 0.499272467902996 0.0726595243118154
 0.499757489300999 0.0726696488431651
 0.500242510699001 0.0726590808032708
 0.500727532097004 0.0726278288977791
 0.501212553495007 0.0725759197053001
 0.50169757489301 0.0725033976404517
 0.502182596291013 0.0724103248917653
 0.502667617689016 0.0722967813345777
 0.503152639087019 0.0721628644190793
 0.503637660485021 0.0720086890337424
 0.504122681883024 0.0718343873444003
 0.504607703281027 0.0716401086092946
 0.50509272467903 0.0714260189704598
 0.505577746077033 0.0711923012218548
 0.506062767475036 0.0709391545547014
 0.506547788873039 0.0706667942805309
 0.507032810271041 0.0703754515324842
 0.507517831669044 0.0700653729454516
 0.508002853067047 0.0697368203156775
 0.50848787446505 0.0693900702404988
 0.508972895863053 0.0690254137389113
 0.509457917261056 0.0686431558537086
 0.509942938659058 0.0682436152359559
 0.510427960057061 0.0678271237126042
 0.510912981455064 0.0673940258380717
 0.511398002853067 0.0669446784306499
 0.51188302425107 0.0664794500946161
 0.512368045649073 0.0659987207289576
 0.512853067047076 0.0655028810236303
 0.513338088445078 0.0649923319442968
 0.513823109843081 0.0644674842065028
 0.514308131241084 0.0639287577402644
 0.514793152639087 0.0633765811460499
 0.51527817403709 0.0628113911431503
 0.515763195435093 0.0622336320114382
 0.516248216833096 0.0616437550275175
 0.516733238231098 0.0610422178962724
 0.517218259629101 0.0604294841788178
 0.517703281027104 0.0598060227178593
 0.518188302425107 0.0591723070614541
 0.51867332382311 0.0585288148861683
 0.519158345221113 0.0578760274206098
 0.519643366619116 0.0572144288703073
 0.520128388017118 0.0565445058448905
 0.520613409415121 0.055866746788512
 0.521098430813124 0.0551816414144333
 0.521583452211127 0.0544896801446789
 0.52206847360913 0.0537913535556386
 0.522553495007133 0.0530871518304754
 0.523038516405136 0.0523775642191767
 0.523523537803138 0.0516630785070489
 0.524008559201141 0.0509441804924405
 0.524493580599144 0.0502213534744387
 0.524978601997147 0.0494950777512618
 0.52546362339515 0.0487658301300304
 0.525948644793153 0.0480340834485744
 0.526433666191156 0.0473003061098922
 0.526918687589158 0.0465649616298506
 0.527403708987161 0.0458285081986701
 0.527888730385164 0.0450913982567107
 0.528373751783167 0.0443540780850301
 0.52885877318117 0.0436169874111575
 0.529343794579173 0.0428805590304753
 0.529828815977175 0.0421452184435748
 0.530313837375178 0.0414113835099078
 0.530798858773181 0.0406794641180167
 0.531283880171184 0.0399498618725897
 0.531768901569187 0.0392229697985487
 0.53225392296719 0.0384991720623388
 0.532738944365193 0.0377788437105506
 0.533223965763195 0.0370623504259679
 0.533708987161198 0.0363500483011002
 0.534194008559201 0.0356422836292196
 0.534679029957204 0.0349393927128851
 0.535164051355207 0.034241701689908
 0.53564907275321 0.0335495263766707
 0.536134094151213 0.0328631721286855
 0.536619115549215 0.0321829337182407
 0.537104136947218 0.0315090952289552
 0.537589158345221 0.0308419299670327
 0.538074179743224 0.0301817003889732
 0.538559201141227 0.0295286580454763
 0.53904422253923 0.0288830435412437
 0.539529243937233 0.0282450865103624
 0.540014265335235 0.0276150056069249
 0.540499286733238 0.0269930085105238
 0.540984308131241 0.0263792919462342
 0.541469329529244 0.0257740417186799
 0.541954350927247 0.0251774327597597
 0.54243937232525 0.0245896291895934
 0.542924393723253 0.0240107843902354
 0.543409415121255 0.0234410410916834
 0.543894436519258 0.0228805314697053
 0.544379457917261 0.0223293772549896
 0.544864479315264 0.0217876898531224
 0.545349500713267 0.0212555704748782
 0.54583452211127 0.0207331102763127
 0.546319543509272 0.0202203905081368
 0.546804564907275 0.019717482673849
 0.547289586305278 0.0192244486960993
 0.547774607703281 0.0187413410907603
 0.548259629101284 0.0182682031481771
 0.548744650499287 0.0178050691210758
 0.54922967189729 0.0173519644186047
 0.549714693295292 0.016908905805995
 0.550199714693295 0.0164759016093282
 0.550684736091298 0.0160529519249043
 0.551169757489301 0.0156400488327143
 0.551654778887304 0.0152371766135265
 0.552139800285307 0.014844311969109
 0.55262482168331 0.0144614242451162
 0.553109843081312 0.0140884756561829
 0.553594864479315 0.0137254215127786
 0.554079885877318 0.0133722104493901
 0.554564907275321 0.0130287846536093
 0.555049928673324 0.0126950800957226
 0.555534950071327 0.0123710267584082
 0.55601997146933 0.0120565488661655
 0.556504992867332 0.0117515651141151
 0.556990014265335 0.011455988895823
 0.557475035663338 0.0111697285298212
 0.557960057061341 0.0108926874845111
 0.558445078459344 0.0106247646011519
 0.558930099857347 0.0103658543146571
 0.55941512125535 0.0101158468719355
 0.559900142653352 0.00987462854752956
 0.560385164051355 0.00964208185632505
 0.560870185449358 0.00941808576311762
 0.561355206847361 0.00920251588884358
 0.561840228245364 0.00899524471329472
 0.562325249643367 0.00879614177415626
 0.562810271041369 0.00860507386222197
 0.563295292439372 0.00842190521265671
 0.563780313837375 0.00824649769219257
 0.564265335235378 0.00807871098215923
 0.564750356633381 0.00791840275726566
 0.565235378031384 0.0077654288600627
 0.565720399429387 0.00761964347103201
 0.566205420827389 0.00748089927425912
 0.566690442225392 0.0073490476186625
 0.567175463623395 0.00722393867476185
 0.567660485021398 0.0071054215869822
 0.568145506419401 0.00699334462150053
 0.568630527817404 0.00688755530965408
 0.569115549215407 0.00678790058693795
 0.569600570613409 0.00669422692763104
 0.570085592011412 0.00660638047509716
 0.570570613409415 0.00652420716781765
 0.571055634807418 0.00644755286121878
 0.571540656205421 0.00637626344536505
 0.572025677603424 0.00631018495859617
 0.572510699001427 0.00624916369719085
 0.572995720399429 0.00619304632114671
 0.573480741797432 0.00614167995616974
 0.573965763195435 0.00609491229197147
 0.574450784593438 0.00605259167697502
 0.574935805991441 0.00601456720953463
 0.575420827389444 0.00598068882577543
 0.575905848787447 0.00595080738416229
 0.576390870185449 0.00592477474690764
 0.576875891583452 0.00590244385832917
 0.577360912981455 0.00588366882026853
 0.577845934379458 0.00586830496468201
 0.578330955777461 0.00585620892351334
 0.578815977175464 0.00584723869595783
 0.579300998573467 0.00584125371322563
 0.579786019971469 0.00583811490090948
 0.580271041369472 0.00583768473906066
 0.580756062767475 0.00583982732007365
 0.581241084165478 0.00584440840447731
 0.581726105563481 0.00585129547472704
 0.582211126961484 0.00586035778708863
 0.582696148359486 0.00587146642170105
 0.583181169757489 0.00588449433090089
 0.583666191155492 0.00589931638588739
 0.584151212553495 0.0059158094218021
 0.584636233951498 0.00593385228129304
 0.585121255349501 0.00595332585662817
 0.585606276747504 0.00597411313041834
 0.586091298145506 0.00599609921500494
 0.586576319543509 0.00601917139056257
 0.587061340941512 0.00604321914196191
 0.587546362339515 0.0060681341944331
 0.588031383737518 0.00609381054806507
 0.588516405135521 0.00612014451117091
 0.589001426533524 0.00614703473254491
 0.589486447931526 0.00617438223263193
 0.589971469329529 0.00620209043362481
 0.590456490727532 0.00623006518850134
 0.590941512125535 0.00625821480900738
 0.591426533523538 0.0062864500925888
 0.591911554921541 0.00631468434827026
 0.592396576319544 0.00634283342147536
 0.592881597717546 0.00637081571777839
 0.593366619115549 0.0063985522255746
 0.593851640513552 0.00642596653765237
 0.594336661911555 0.00645298487164741
 0.594821683309558 0.00647953608935633
 0.595306704707561 0.00650555171488404
 0.595791726105564 0.00653096595159681
 0.596276747503566 0.00655571569785107
 0.596761768901569 0.00657974056146528
 0.597246790299572 0.00660298287290133
 0.597731811697575 0.00662538769711954
 0.598216833095578 0.00664690284407086
 0.598701854493581 0.00666747887778844
 0.599186875891583 0.00668706912404014
 0.599671897289586 0.0067056296765032
 0.600156918687589 0.00672311940142179
 0.600641940085592 0.00673949994070861
 0.601126961483595 0.00675473571345148
 0.601611982881598 0.00676879391578686
 0.602097004279601 0.00678164451910266
 0.602582025677603 0.00679326026653365
 0.603067047075606 0.00680361666771431
 0.603552068473609 0.00681269199175487
 0.604037089871612 0.00682046725840824
 0.604522111269615 0.00682692622739716
 0.605007132667618 0.00683205538587285
 0.605492154065621 0.00683584393397854
 0.605977175463623 0.00683828376849371
 0.606462196861626 0.00683936946453712
 0.606947218259629 0.00683909825530919
 0.607432239657632 0.00683747000985746
 0.607917261055635 0.0068344872088509
 0.608402282453638 0.00683015491835258
 0.608887303851641 0.00682448076158247
 0.609372325249643 0.0068174748886657
 0.609857346647646 0.00680914994436447
 0.610342368045649 0.00679952103379525
 0.610827389443652 0.00678860568613566
 0.611312410841655 0.00677642381632932
 0.611797432239658 0.00676299768479962
 0.612282453637661 0.00674835185518709
 0.612767475035663 0.00673251315012801
 0.613252496433666 0.00671551060509531
 0.613737517831669 0.00669737542032612
 0.614222539229672 0.00667814091086319
 0.614707560627675 0.00665784245474108
 0.615192582025678 0.00663651743935043
 0.61567760342368 0.00661420520601744
 0.616162624821683 0.0065909469928379
 0.616647646219686 0.00656678587580853
 0.617132667617689 0.00654176670830088
 0.617617689015692 0.00651593605892595
 0.618102710413695 0.0064893421478401
 0.618587731811698 0.00646203478154545
 0.6190727532097 0.00643406528624041
 0.619557774607703 0.00640548643977804
 0.620042796005706 0.00637635240229237
 0.620527817403709 0.00634671864555469
 0.621012838801712 0.00631664188112378
 0.621497860199715 0.00628617998735591
 0.621982881597718 0.00625539193534202
 0.62246790299572 0.00622433771384111
 0.622952924393723 0.00619307825328027
 0.623437945791726 0.00616167534889312
 0.623922967189729 0.00613019158306953
 0.624407988587732 0.00609869024699062
 0.624893009985735 0.00606723526162385
 0.625378031383737 0.00603589109815405
 0.62586305278174 0.0060047226979266
 0.626348074179743 0.00597379539197994
 0.626833095577746 0.00594317482024459
 0.627318116975749 0.00591292685048675
 0.627803138373752 0.00588311749707427
 0.628288159771755 0.00585381283964341
 0.628773181169758 0.00582507894174451
 0.62925820256776 0.00579698176954481
 0.629743223965763 0.00576958711066659
 0.630228245363766 0.00574296049323847
 0.630713266761769 0.0057171671052375
 0.631198288159772 0.00569227171419932
 0.631683309557775 0.00566833858737322
 0.632168330955778 0.00564543141239845
 0.63265335235378 0.00562361321857766
 0.633138373751783 0.00560294629882249
 0.633623395149786 0.0055834921323462
 0.634108416547789 0.00556531130817689
 0.634593437945792 0.00554846344956459
 0.635078459343795 0.00553300713935468
 0.635563480741797 0.00551899984639893
 0.6360485021398 0.00550649785307523
 0.636533523537803 0.00549555618398552
 0.637018544935806 0.00548622853590114
 0.637503566333809 0.00547856720902355
 0.637988587731812 0.00547262303962754
 0.638473609129815 0.00546844533415313
 0.638958630527817 0.00546608180481143
 0.63944365192582 0.00546557850676854
 0.639928673323823 0.00546697977697091
 0.640413694721826 0.00547032817467421
 0.640898716119829 0.00547566442373709
 0.641383737517832 0.00548302735673979
 0.641868758915835 0.00549245386098692
 0.642353780313837 0.00550397882645224
 0.64283880171184 0.00551763509572258
 0.643323823109843 0.00553345341599654
 0.643808844507846 0.00555146239319279
 0.644293865905849 0.00557168844822155
 0.644778887303852 0.00559415577547143
 0.645263908701855 0.00561888630356294
 0.645748930099857 0.00564589965841846
 0.64623395149786 0.00567521312869731
 0.646718972895863 0.00570684163364318
 0.647203994293866 0.00574079769338971
 0.647689015691869 0.00577709140176892
 0.648174037089872 0.00581573040166515
 0.648659058487875 0.00585671986295623
 0.649144079885877 0.00590006246308155
 0.64962910128388 0.00594575837027528
 0.650114122681883 0.00599380522950109
 0.650599144079886 0.00604419815112307
 0.651084165477889 0.0060969297023455
 0.651569186875892 0.00615198990145228
 0.652054208273894 0.00620936621487447
 0.652539229671897 0.00626904355711266
 0.6530242510699 0.00633100429353843
 0.653509272467903 0.00639522824609646
 0.653994293865906 0.00646169270192705
 0.654479315263909 0.00653037242492567
 0.654964336661912 0.00660123967025395
 0.655449358059914 0.00667426420181311
 0.655934379457917 0.00674941331268881
 0.65641940085592 0.0068266518485724
 0.656904422253923 0.00690594223416155
 0.657389443651926 0.00698724450253854
 0.657874465049929 0.00707051632752303
 0.658359486447932 0.0071557130589907
 0.658844507845934 0.00724278776114722
 0.659329529243937 0.00733169125374209
 0.65981455064194 0.0074223721562042
 0.660299572039943 0.00751477693467613
 0.660784593437946 0.00760884995192074
 0.661269614835949 0.00770453352006961
 0.661754636233951 0.00780176795617835
 0.662239657631954 0.00790049164054981
 0.662724679029957 0.0080006410777819
 0.66320970042796 0.00810215096049223
 0.663694721825963 0.00820495423566745
 0.664179743223966 0.00830898217358061
 0.664664764621969 0.00841416443921518
 0.665149786019972 0.00852042916613016
 0.665634807417974 0.00862770303269571
 0.666119828815977 0.00873591134062438
 0.66660485021398 0.00884497809571807
 0.667089871611983 0.0089548260907467
 0.667574893009986 0.00906537699036992
 0.668059914407989 0.00917655141800763
 0.668544935805992 0.00928826904456238
 0.669029957203994 0.00940044867889061
 0.669514978601997 0.0095130083599162
 0.67 0.00962586545027504
 0.670485021398003 0.00973893673137559
 0.670970042796006 0.00985213849975583
 0.671455064194009 0.00996538666461346
 0.671940085592011 0.0100785968463818
 0.672425106990014 0.0101916844762206
 0.672910128388017 0.0103045648962885
 0.67339514978602 0.0104171534606568
 0.673880171184023 0.0105293656367268
 0.674365192582026 0.0106411171070051
 0.674850213980029 0.0107523238710902
 0.675335235378031 0.0108629023477228
 0.675820256776034 0.0109727694767475
 0.676305278174037 0.0110818428208332
 0.67679029957204 0.01119004006667972
 0.677275320970043 0.011297282126377
 0.677760342368046 0.0114034872362922
 0.678245363766048 0.0115085770574381
 0.678730385164051 0.011612473773053
 0.679215406562054 0.011715100785699
 0.679700427960057 0.0118163828128988
 0.68018544935806 0.0119162459812698
 0.680670470756063 0.0120146179189969
 0.681155492154066 0.0121114278464892
 0.681640513552068 0.0122066066650642
 0.682125534950071 0.0123000870435077
 0.682610556348074 0.0123918035023571
 0.683095577746077 0.0124816924957611
 0.68358059914408 0.0125696924907686
 0.684065620542083 0.0126557440439071
 0.684550641940086 0.0127397898749084
 0.685035663338089 0.0128217749374505
 0.685520684736091 0.0129016464867827
 0.686005706134094 0.012979354144109
 0.686490727532097 0.0130548499576092
 0.6869757489301 0.0131280884599812
 0.687460770328103 0.0131990267223955
 0.687945791726106 0.013267624404757
 0.688430813124108 0.0133338438021762
 0.688915834522111 0.0133976498875595
 0.689400855920114 0.0134590103502316
 0.689885877318117 0.0135178956305146
 0.69037089871612 0.013574278950192
 0.690855920114123 0.0136281363387951
 0.691340941512126 0.0136794466556561
 0.691825962910128 0.0137281916076805
 0.692310984308131 0.0137743557628004
 0.692796005706134 0.0138179265590757
 0.693281027104137 0.0138588943094221
 0.69376604850214 0.0138972522019508
 0.694251069900143 0.0139329962959138
 0.694736091298146 0.0139661255132581
 0.695221112696148 0.0139966416258009
 0.695706134094151 0.0140245492380447
 0.696191155492154 0.014049855765663
 0.696676176890157 0.0140725714096928
 0.69716119828816 0.01409270091264816
 0.697646219686163 0.0141102845934437
 0.698131241084165 0.0141253161706896
 0.698616262482168 0.0141378248585998
 0.699101283880171 0.0141478342514255
 0.699586305278174 0.0141553704870028
 0.700071326676177 0.0141604621926786
 0.70055634807418 0.0141631404275528
 0.701041369472183 0.0141634386211479
 0.701526390870185 0.0141613925086271
 0.702011412268188 0.0141570400626871
 0.702496433666191 0.014150421422259
 0.702981455064194 0.0141415788181582
 0.703466476462197 0.0141305564958294
 0.7039514978602 0.0141174006353398
 0.704436519258203 0.0141021592687776
 0.704921540656205 0.0140848821952207
 0.705406562054208 0.0140656208934417
 0.705891583452211 0.0140444284325244
 0.706376604850214 0.0140213593805667
 0.706861626248217 0.0139964697116506
 0.70734664764622 0.0139698167112639
 0.707831669044223 0.0139414588803592
 0.708316690442225 0.0139114558382392
 0.708801711840228 0.0138798682244593
 0.709286733238231 0.0138467575999391
 0.709771754636234 0.0138121863474765
 0.710256776034237 0.0137762175718576
 0.71074179743224 0.0137389149997569
 0.711226818830243 0.0137003428796199
 0.711711840228245 0.0136605658817213
 0.712196861626248 0.0136196489985903
 0.712681883024251 0.013577657445991
 0.713166904422254 0.0135346565646463
 0.713651925820257 0.0134907117228887
 0.71413694721826 0.0134458882204193
 0.714621968616262 0.0134002511933538
 0.715106990014265 0.0133538655207267
 0.715592011412268 0.0133067957326257
 0.716077032810271 0.0132591059201184
 0.716562054208274 0.0132108596471323
 0.717047075606277 0.0131621198644406
 0.71753209700428 0.0131129488259017
 0.718017118402282 0.013063408007095
 0.718502139800285 0.013013558026486
 0.718987161198288 0.0129634585692517
 0.719472182596291 0.0129131683138836
 0.719957203994294 0.0128627448616855
 0.720442225392297 0.0128122446692694
 0.7209272467903 0.0127617229841497
 0.721412268188302 0.0127112337835238
 0.721897289586305 0.0126608297163226
 0.722382310984308 0.0126105620486039
 0.722867332382311 0.0125604806123534
 0.723352353780314 0.012510633757751
 0.723837375178317 0.0124610683089485
 0.72432239657632 0.0124118295234005
 0.724807417974322 0.0123629610547764
 0.725292439372325 0.0123145049194771
 0.725777460770328 0.0122665014667694
 0.726262482168331 0.0122189893525424
 0.726747503566334 0.0121720055166821
 0.727232524964337 0.0121255851640518
 0.72771754636234 0.0120797617490581
 0.728202567760342 0.0120345669637738
 0.728687589158345 0.01199003072958
 0.729172610556348 0.0119461811922845
 0.729657631954351 0.0119030447206629
 0.730142653352354 0.0118606459083644
 0.730627674750357 0.0118190075791146
 0.731112696148359 0.0117781507951439
 0.731597717546362 0.011738094868759
 0.732082738944365 0.0116988573769748
 0.732567760342368 0.0116604541791125
 0.733052781740371 0.011622899437268
 0.733537803138374 0.0115862056395468
 0.734022824536377 0.0115503836259605
 0.734507845934379 0.0115154426168702
 0.734992867332382 0.0114813902438639
 0.735477888730385 0.0114482325829462
 0.735962910128388 0.0114159741899195
 0.736447931526391 0.0113846181378302
 0.736932952924394 0.0113541660563528
 0.737417974322397 0.0113246181729806
 0.737902995720399 0.0112959733558943
 0.738388017118402 0.0112682291583721
 0.738873038516405 0.0112413818646117
 0.739358059914408 0.0112154265368278
 0.739843081312411 0.0111903570634927
 0.740328102710414 0.0111661662085865
 0.740813124108417 0.0111428456617246
 0.741298145506419 0.0111203860890311
 0.741783166904422 0.0110987771846297
 0.742268188302425 0.011078007722623
 0.742753209700428 0.0110580656094369
 0.743238231098431 0.0110389379364064
 0.743723252496434 0.0110206110324843
 0.744208273894437 0.0110030705169561
 0.744693295292439 0.0109863013520494
 0.745178316690442 0.0109702878953291
 0.745663338088445 0.0109550139517743
 0.746148359486448 0.0109404628254369
 0.746633380884451 0.0109266173705868
 0.747118402282454 0.010913460042254
 0.747603423680457 0.0109009729460818
 0.748088445078459 0.0108891378874114
 0.748573466476462 0.010877936419523
 0.749058487874465 0.0108673498909653
 0.749543509272468 0.0108573594919086
 0.750028530670471 0.0108479462994638
 0.750513552068474 0.0108390913219167
 0.750998573466476 0.0108307755418289
 0.751483594864479 0.0108229799579662
 0.751968616262482 0.0108156856260194
 0.752453637660485 0.010808873698087
 0.752938659058488 0.0108025254608987
 0.753423680456491 0.0107966223727586
 0.753908701854494 0.010791146099198
 0.754393723252496 0.0107860785473294
 0.754878744650499 0.0107814018988997
 0.755363766048502 0.0107770986420459
 0.755848787446505 0.0107731516017613
 0.756333808844508 0.0107695439690827
 0.756818830242511 0.0107662593290199
 0.757303851640514 0.0107632816872437
 0.757788873038516 0.0107605954955604
 0.758273894436519 0.0107581856762004
 0.758758915834522 0.0107560376449551
 0.759243937232525 0.0107541373331937
 0.759728958630528 0.0107524712088026
 0.760213980028531 0.0107510262960844
 0.760699001426534 0.0107497901946625
 0.761184022824536 0.0107487510974339
 0.761669044222539 0.010747897807618
 0.762154065620542 0.0107472197549502
 0.762639087018545 0.0107467070110663
 0.763124108416548 0.0107463503041303
 0.763609129814551 0.0107461410327531
 0.764094151212554 0.0107460712792536
 0.764579172610556 0.0107461338223091
 0.765064194008559 0.010746322149047
 0.765549215406562 0.0107466304666228
 0.766034236804565 0.0107470537133319
 0.766519258202568 0.0107475875693004
 0.767004279600571 0.010748228466797
 0.767489300998573 0.0107489736002079
 0.767974322396576 0.0107498209357122
 0.768459343794579 0.0107507692206936
 0.768944365192582 0.0107518179929227
 0.769429386590585 0.010752967589537
 0.769914407988588 0.0107542191558481
 0.770399429386591 0.0107555746539958
 0.770884450784593 0.0107570368714713
 0.771369472182596 0.0107586094295229
 0.771854493580599 0.0107602967914555
 0.772339514978602 0.0107621042708332
 0.772824536376605 0.0107640380395853
 0.773309557774608 0.0107661051360175
 0.773794579172611 0.0107683134727196
 0.774279600570613 0.0107706718443637
 0.774764621968616 0.0107731899353751
 0.775249643366619 0.0107758783274609
 0.775734664764622 0.0107787485069703
 0.776219686162625 0.0107818128720632
 0.776704707560628 0.0107850847396532
 0.777189728958631 0.0107885783520912
 0.777674750356633 0.0107923088835515
 0.778159771754636 0.0107962924460761
 0.778644793152639 0.010800546095232
 0.779129814550642 0.0108050878353321
 0.779614835948645 0.0108099366241656
 0.780099857346648 0.0108151123771845
 0.780584878744651 0.0108206359710847
 0.781069900142653 0.010826529246724
 0.781554921540656 0.0108328150113112
 0.782039942938659 0.0108395170398041
 0.782524964336662 0.010846660075447
 0.783009985734665 0.0108542698293826
 0.783495007132668 0.0108623729792683
 0.783980028530671 0.0108709971668281
 0.784465049928673 0.010880170994271
 0.784950071326676 0.0108899240195059
 0.785435092724679 0.0109002867500855
 0.785920114122682 0.0109112906358102
 0.786405135520685 0.0109229680599267
 0.786890156918688 0.0109353523288554
 0.78737517831669 0.0109484776603841
 0.787860199714693 0.0109623791702677
 0.788345221112696 0.0109770928571762
 0.788830242510699 0.010992655585937
 0.789315263908702 0.0110091050690185
 0.789800285306705 0.0110264798462109
 0.790285306704708 0.0110448192624591
 0.79077032810271 0.0110641634438098
 0.791255349500713 0.0110845532714405
 0.791740370898716 0.01110603035374
 0.792225392296719 0.0111286369964208
 0.792710413694722 0.0111524161706431
 0.793195435092725 0.0111774114791427
 0.793680456490728 0.0112036671203559
 0.79416547788873 0.0112312278505452
 0.794650499286733 0.0112601389439338
 0.795135520684736 0.0112904461508646
 0.795620542082739 0.0113221956540077
 0.796105563480742 0.0113554340226455
 0.796590584878745 0.0113902081650733
 0.797075606276748 0.0114265652791612
 0.79756062767475 0.0114645528011291
 0.798045649072753 0.0115042183525958
 0.798530670470756 0.0115456096859695
 0.799015691868759 0.0115887746282556
 0.799500713266762 0.0116337610233651
 0.799985734664765 0.0116806166730131
 0.800470756062768 0.0117293892763071
 0.80095577746077 0.0117801263681283
 0.801440798858773 0.0118328752564201
 0.801925820256776 0.0118876829585015
 0.802410841654779 0.011944596136533
 0.802895863052782 0.0120036610322657
 0.803380884450785 0.012064923401214
 0.803865905848787 0.0121284284463949
 0.80435092724679 0.0121942207517854
 0.804835948644793 0.0122623442156533
 0.805320970042796 0.0123328419839204
 0.805805991440799 0.0124057563837246
 0.806291012838802 0.0124811288573491
 0.806776034236805 0.0125589998966912
 0.807261055634807 0.0126394089784463
 0.80774607703281 0.0127223945001856
 0.808231098430813 0.0128079937175088
 0.808716119828816 0.0128962426824523
 0.809201141226819 0.0129871761833389
 0.809686162624822 0.01308082768625
 0.810171184022825 0.0131772292783075
 0.810656205420827 0.0132764116129462
 0.81114122681883 0.013378403857362
 0.811626248216833 0.013483233642313
 0.812111269614836 0.0135909270144571
 0.812596291012839 0.0137015083913968
 0.813081312410842 0.0138150005196067
 0.813566333808845 0.0139314244354114
 0.814051355206847 0.0140507994291767
 0.81453637660485 0.0141731430128734
 0.815021398002853 0.0142984708911662
 0.815506419400856 0.0144267969361739
 0.815991440798859 0.0145581331660409
 0.816476462196862 0.0146924897274519
 0.816961483594865 0.0148298748822137
 0.817446504992867 0.0149702949980199
 0.81793152639087 0.0151137545435057
 0.818416547788873 0.0152602560876894
 0.818901569186876 0.0154098003038875
 0.819386590584879 0.0155623859781822
 0.819871611982882 0.0157180100225059
 0.820356633380884 0.0158766674923975
 0.820841654778887 0.0160383516094767
 0.82132667617689 0.0162030537886647
 0.821811697574893 0.0163707636701744
 0.822296718972896 0.0165414691562749
 0.822781740370899 0.0167151564528268
 0.823266761768902 0.0168918101155699
 0.823751783166904 0.0170714131011325
 0.824236804564907 0.0172539468227186
 0.82472182596291 0.017439391210416
 0.825206847360913 0.0176277247760556
 0.825691868758916 0.0178189246825382
 0.826176890156919 0.0180129668175333
 0.826661911554922 0.0182098258714401
 0.827146932952924 0.0184094754194889
 0.827631954350927 0.0186118880078475
 0.82811697574893 0.0188170352435863
 0.828601997146933 0.0190248878883413
 0.829087018544936 0.019235415955505
 0.829572039942939 0.0194485888107594
 0.830057061340942 0.0196643752757598
 0.830542082738944 0.0198827437347609
 0.831027104136947 0.0201036622439725
 0.83151212553495 0.0203270986434154
 0.831997146932953 0.0205530206710462
 0.832482168330956 0.0207813960789039
 0.832967189728959 0.0210121927510276
 0.833452211126962 0.0212453788228849
 0.833937232524964 0.0214809228020439
 0.834422253922967 0.0217187936898165
 0.83490727532097 0.0219589611035922
 0.835392296718973 0.0222013953995813
 0.835877318116976 0.0224460677956783
 0.836362339514979 0.0226929504941543
 0.836847360912982 0.0229420168038869
 0.837332382310984 0.02319324126183
 0.837817403708987 0.0234465997534303
 0.83830242510699 0.0237020696316941
 0.838787446504993 0.0239596298346085
 0.839272467902996 0.0242192610006266
 0.839757489300999 0.0244809455819264
 0.840242510699001 0.0247446679551555
 0.840727532097004 0.0250104145293832
 0.841212553495007 0.0252781738509816
 0.84169757489301 0.025547936705168
 0.842182596291013 0.0258196962139465
 0.842667617689016 0.0260934479301939
 0.843152639087019 0.0263691899276474
 0.843637660485021 0.0266469228865586
 0.844122681883024 0.0269266501747906
 0.844607703281027 0.0272083779241471
 0.84509272467903 0.0274921151017337
 0.845577746077033 0.0277778735761681
 0.846062767475036 0.0280656681784643
 0.846547788873038 0.0283555167574399
 0.847032810271041 0.0286474402295
 0.847517831669044 0.0289414626226801
 0.848002853067047 0.0292376111148358
 0.84848787446505 0.0295359160658941
 0.848972895863053 0.0298364110440939
 0.849457917261056 0.0301391328461639
 0.849942938659059 0.0304441215114072
 0.850427960057061 0.0307514203296783
 0.850912981455064 0.031061075843263
 0.851398002853067 0.0313731378426864
 0.85188302425107 0.0316876593565036
 0.852368045649073 0.0320046966351404
 0.852853067047076 0.0323243091288792
 0.853338088445079 0.0326465594601035
 0.853823109843081 0.0329715133899383
 0.854308131241084 0.0332992397794464
 0.854793152639087 0.0336298105455573
 0.85527817403709 0.0339633006119365
 0.855763195435093 0.0342997878550162
 0.856248216833096 0.0346393530454352
 0.856733238231098 0.0349820797851569
 0.857218259629101 0.0353280544405524
 0.857703281027104 0.0356773660717619
 0.858188302425107 0.0360301063586645
 0.85867332382311 0.0363863695238067
 0.859158345221113 0.0367462522526623
 0.859643366619116 0.0371098536116149
 0.860128388017118 0.0374772749640693
 0.860613409415121 0.0378486198851215
 0.861098430813124 0.0382239940752314
 0.861583452211127 0.0386035052733601
 0.86206847360913 0.0389872631700454
 0.862553495007133 0.0393753793209132
 0.863038516405136 0.0397679670611255
 0.863523537803138 0.0401651414212891
 0.864008559201141 0.0405670190453518
 0.864493580599144 0.0409737181110341
 0.864978601997147 0.0413853582533435
 0.86546362339515 0.0418020604917397
 0.865948644793153 0.0422239471615136
 0.866433666191155 0.0426511418499636
 0.866918687589158 0.0430837693379455
 0.867403708987161 0.0435219555473845
 0.867888730385164 0.0439658274953406
 0.868373751783167 0.0444155132552144
 0.86885877318117 0.0448711419256882
 0.869343794579173 0.0453328436079895
 0.869828815977176 0.045800749392069
 0.870313837375178 0.046274991352274
 0.870798858773181 0.0467557025530981
 0.871283880171184 0.0472430170655787
 0.871768901569187 0.0477370699949107
 0.87225392296719 0.0482379975198259
 0.872738944365193 0.048745936944289
 0.873223965763195 0.0492610267620379
 0.873708987161198 0.0497834067344896
 0.874194008559201 0.0503132179825154
 0.874679029957204 0.0508506030925697
 0.875164051355207 0.0513957062376457
 0.87564907275321 0.0519486733135044
 0.876134094151213 0.0525096520906063
 0.876619115549215 0.0530787923821541
 0.877104136947218 0.0536562462286278
 0.877589158345221 0.0542421680991695
 0.878074179743224 0.0548367151101529
 0.878559201141227 0.0554400472612371
 0.87904422253923 0.0560523276891836
 0.879529243937233 0.0566737229396793
 0.880014265335235 0.0573044032573789
 0.880499286733238 0.057944542894348
 0.880984308131241 0.0585943204370532
 0.881469329529244 0.0592539191520109
 0.881954350927247 0.0599235273501703
 0.88243937232525 0.0606033387700674
 0.882924393723252 0.0612935529797524
 0.883409415121255 0.0619943757974486
 0.883894436519258 0.0627060197308625
 0.884379457917261 0.0634287044350268
 0.884864479315264 0.0641626571885082
 0.885349500713267 0.0649081133877788
 0.88583452211127 0.0656653170594946
 0.886319543509273 0.0664345213903935
 0.886804564907275 0.0672159892744648
 0.887289586305278 0.0680099938770106
 0.887774607703281 0.0688168192151597
 0.888259629101284 0.0696367607543622
 0.888744650499287 0.0704701260203295
 0.88922967189729 0.0713172352258476
 0.889714693295293 0.072178421911839
 0.890199714693295 0.0730540336020009
 0.890684736091298 0.0739444324702964
 0.891169757489301 0.0748499960205242
 0.891654778887304 0.0757711177771537
 0.892139800285307 0.0767082079865452
 0.89262482168331 0.077661694327641
 0.893109843081312 0.0786320226311538
 0.893594864479315 0.0796196576062331
 0.894079885877318 0.0806250835735402
 0.894564907275321 0.0816488052036148
 0.895049928673324 0.0826913482593583
 0.895534950071327 0.083753260341426
 0.89601997146933 0.0848351116352554
 0.896504992867332 0.0859374956584223
 0.896990014265335 0.0870610300069596
 0.897475035663338 0.088206357099234
 0.897960057061341 0.0893741449159293
 0.898445078459344 0.0905650877346292
 0.898930099857347 0.0917799068574634
 0.89941512125535 0.0930193513302277
 0.899900142653352 0.0942841986513461
 0.900385164051355 0.0955752554690037
 0.900870185449358 0.0968933582647371
 0.901355206847361 0.0982393740217377
 0.901840228245364 0.0996142008760647
 0.902325249643367 0.101018768748955
 0.902810271041369 0.10245403995836
 0.903295292439372 0.103921009807821
 0.903780313837375 0.105420707150748
 0.904265335235378 0.106954194928157
 0.904750356633381 0.108522570677866
 0.905235378031384 0.110126967013155
 0.905720399429387 0.111768552068845
 0.90620542082739 0.113448529912735
 0.906690442225392 0.115168140920334
 0.907175463623395 0.116928662110787
 0.907660485021398 0.118731407441879
 0.908145506419401 0.120577728062009
 0.908630527817404 0.122469012517
 0.909115549215407 0.124406686909607
 0.909600570613409 0.126392215009584
 0.910085592011412 0.128427098312175
 0.910570613409415 0.130512876042884
 0.911055634807418 0.132651125106401
 0.911540656205421 0.134843459977566
 0.912025677603424 0.137091532532248
 0.912510699001427 0.139397031816078
 0.912995720399429 0.141761683748931
 0.913480741797432 0.144187250763154
 0.913965763195435 0.14667553137349
 0.914450784593438 0.149228359676745
 0.914935805991441 0.151847604779233
 0.915420827389444 0.154535170150128
 0.915905848787447 0.157292992898834
 0.916390870185449 0.160123042974606
 0.916875891583452 0.163027322286662
 0.917360912981455 0.166007863743095
 0.917845934379458 0.169066730207004
 0.918330955777461 0.17220601336825
 0.918815977175464 0.175427832529427
 0.919300998573466 0.178734333304617
 0.919786019971469 0.182127686229672
 0.920271041369472 0.185610085282796
 0.920756062767475 0.189183746314339
 0.921241084165478 0.192850905384816
 0.921726105563481 0.196613817010239
 0.922211126961484 0.200474752314019
 0.922696148359486 0.204435997084793
 0.923181169757489 0.208499849739638
 0.923666191155492 0.212668619192308
 0.924151212553495 0.216944622626248
 0.924636233951498 0.221330183172296
 0.925121255349501 0.225827627491104
 0.925606276747504 0.230439283260514
 0.926091298145507 0.235167476568274
 0.926576319543509 0.240014529210602
 0.927061340941512 0.244982755897359
 0.927546362339515 0.250074461364708
 0.928031383737518 0.255291937396335
 0.928516405135521 0.260637459754539
 0.929001426533524 0.266113285022633
 0.929486447931526 0.271721647360331
 0.929971469329529 0.277464755173986
 0.930456490727532 0.283344787703795
 0.930941512125535 0.289363891530221
 0.931426533523538 0.295524177002157
 0.931911554921541 0.301827714589586
 0.932396576319544 0.308276531163645
 0.932881597717546 0.314872606207295
 0.933366619115549 0.321617867959999
 0.933851640513552 0.328514189500057
 0.934336661911555 0.335563384768397
 0.934821683309558 0.342767204537998
 0.935306704707561 0.350127332333229
 0.935791726105563 0.35764538030366
 0.936276747503566 0.365322885057143
 0.936761768901569 0.37316130345721
 0.937246790299572 0.381162008389977
 0.937731811697575 0.38932628450611
 0.938216833095578 0.397655323943471
 0.938701854493581 0.406150222036454
 0.939186875891583 0.414811973018055
 0.939671897289586 0.423641465721123
 0.940156918687589 0.432639479285273
 0.940641940085592 0.441806678876246
 0.941126961483595 0.451143611424705
 0.941611982881598 0.460650701391545
 0.942097004279601 0.470328246567053
 0.942582025677603 0.480176413911463
 0.943067047075606 0.490195235444469
 0.943552068473609 0.500384604191531
 0.944037089871612 0.51074427019494
 0.944522111269615 0.521273836597683
 0.945007132667618 0.531972755808261
 0.945492154065621 0.542840325754779
 0.945977175463623 0.553875686236711
 0.946462196861626 0.565077815382676
 0.946947218259629 0.576445526222881
 0.947432239657632 0.587977463384653
 0.947917261055635 0.599672099919676
 0.948402282453638 0.611527734271566
 0.948887303851641 0.623542487392321
 0.949372325249643 0.635714300016184
 0.949857346647646 0.648040930099442
 0.950342368045649 0.660519950434681
 0.950827389443652 0.673148746447738
 0.951312410841655 0.685924514185688
 0.951797432239658 0.698844258504038
 0.952282453637661 0.711904791461041
 0.952767475035663 0.725102730927013
 0.953252496433666 0.738434499416325
 0.953737517831669 0.751896323149485
 0.954222539229672 0.765484231352513
 0.954707560627675 0.779194055800584
 0.955192582025678 0.793021430612712
 0.95567760342368 0.806961792303733
 0.956162624821683 0.821010380099843
 0.956647646219686 0.835162236523324
 0.957132667617689 0.849412208251908
 0.957617689015692 0.863754947257869
 0.958102710413695 0.878184912231341
 0.958587731811698 0.892696370292237
 0.9590727532097 0.907283398994389
 0.959557774607703 0.921939888625418
 0.960042796005706 0.93665954480503
 0.960527817403709 0.951435891384169
 0.961012838801712 0.966262273646968
 0.961497860199715 0.981131861816707
 0.961982881597718 0.996037654866629
 0.96246790299572 1.01097248463598
 0.962952924393723 1.02592902025074
 0.963437945791726 1.04089977284844
 0.963922967189729 1.05587710060526
 0.964407988587732 1.07085321406376
 0.964893009985735 1.08582018175813
 0.965378031383738 1.10076993613402
 0.96586305278174 1.11569427975893
 0.966348074179743 1.13058489181856
 0.966833095577746 1.14543333489414
 0.967318116975749 1.16023106201487
 0.967803138373752 1.17496942397908
 0.968288159771755 1.18963967693718
 0.968773181169758 1.20423299022867
 0.96925820256776 1.21874045446503
 0.969743223965763 1.2331530898495
 0.970228245363766 1.24746185472464
 0.970713266761769 1.26165765433709
 0.971198288159772 1.27573134980942
 0.971683309557775 1.28967376730753
 0.972168330955777 1.30347570739208
 0.97265335235378 1.31712795454143
 0.973138373751783 1.33062128683359
 0.973623395149786 1.34394648577365
 0.974108416547789 1.357094346253
 0.974593437945792 1.3700556866261
 0.975078459343795 1.38282135889025
 0.975563480741797 1.39538225895309
 0.9760485021398 1.40772933697258
 0.976533523537803 1.41985360775363
 0.977018544935806 1.4317461611851
 0.977503566333809 1.44339817270116
 0.977988587731812 1.45480091374985
 0.978473609129815 1.46594576225241
 0.978958630527817 1.47682421303604
 0.97944365192582 1.48742788822297
 0.979928673323823 1.49774854755847
 0.980413694721826 1.50777809866033
 0.980898716119829 1.51750860717246
 0.981383737517832 1.52693230680497
 0.981868758915835 1.53604160924336
 0.982353780313837 1.54482911390946
 0.98283880171184 1.55328761755675
 0.983323823109843 1.56141012368299
 0.983808844507846 1.56918985174324
 0.984293865905849 1.57662024614646
 0.984778887303852 1.5836949850193
 0.985263908701855 1.59040798872086
 0.985748930099857 1.59675342809268
 0.98623395149786 1.60272573242845
 0.986718972895863 1.6083195971484
 0.987203994293866 1.61352999116392
 0.987689015691869 1.61835216391806
 0.988174037089872 1.62278165208866
 0.988659058487874 1.62681428594087
 0.989144079885877 1.63044619531662
 0.98962910128388 1.63367381524943
 0.990114122681883 1.63649389119317
 0.990599144079886 1.6389034838544
 0.991084165477889 1.64089997361846
 0.991569186875892 1.64248106456036
 0.992054208273895 1.6436447880319
 0.992539229671897 1.64438950581789
 0.9930242510699 1.64471391285428
 0.993509272467903 1.64461703950271
 0.993994293865906 1.64409825337603
 0.994479315263909 1.64315726071074
 0.994964336661912 1.64179410728296
 0.995449358059914 1.64000917886519
 0.995934379457917 1.63780320122251
 0.99641940085592 1.63517723964719
 0.996904422253923 1.63213269803189
 0.997389443651926 1.62867131748254
 0.997874465049929 1.62479517447259
 0.998359486447931 1.62050667854153
 0.998844507845934 1.61580856954126
 0.999329529243937 1.61070391443478
 0.99981455064194 1.60519610365259
 1.00029957203994 1.59928884701304
 1.00078459343795 1.59298616921354
 1.00126961483595 1.58629240490065
 1.00175463623395 1.57921219332762
 1.00223965763195 1.57175047260875
 1.00272467902996 1.56391247358096
 1.00320970042796 1.55570371328329
 1.00369472182596 1.54712998806609
 1.00417974322397 1.53819736634222
 1.00466476462197 1.52891218099317
 1.00514978601997 1.51928102144381
 1.00563480741797 1.50931072541981
 1.00611982881598 1.49900837040261
 1.00660485021398 1.48838126479722
 1.00708987161198 1.47743693882848
 1.00757489300999 1.46618313518208
 1.00805991440799 1.45462779940706
 1.00854493580599 1.44277907009663
 1.00902995720399 1.43064526886467
 1.009514978602 1.41823489013574
 1.01 1.4055565907662
 };

\end{groupplot}

\end{tikzpicture}
% \end{document}

==> Figures/Figures_jctc/iterations_jctc.tex <==
 \documentclass[tikz]{standalone}

\usepackage[version=3]{mhchem}
\usepackage{xcolor}
\usepackage{tikz} \usetikzlibrary{pgfplots.groupplots}
 \usepackage{pgfplots}
 \pgfplotsset{compat=1.18}
 \usepackage{subcaption}
 \usetikzlibrary{positioning}
 \usepackage[caption=false]{subfig}

 \begin{document}

\begin{tikzpicture}[scale=0.5]

\definecolor{brown}{RGB}{236,160,83}
\definecolor{blue}{RGB}{0,71,171}
\definecolor{cadetblue}{RGB}{95,158,160}


\begin{groupplot}[group style={group size=4 by 5, horizontal sep=2.75cm,vertical sep=5cm}] %, horizontal sep=2.75cm,vertical sep=3cm
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{B2}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-10.3, xmax=216.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-16.8, ymax=352.8,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 7
1 11
2 16
3 25
4 29
5 75
6 31
7 34
8 67
9 40
10 47
11 36
12 36
13 64
14 62
15 40
16 73
17 70
18 49
19 42
20 22
21 23
22 40
23 44
24 25
25 35
26 53
27 27
28 38
29 29
30 59
31 46
32 19
33 47
34 40
35 31
36 7
37 73
38 19
39 18
40 35
41 13
42 36
43 29
44 20
45 29
46 53
47 11
48 20
49 20
50 31
51 24
52 6
53 50
54 0
55 13
56 24
57 15
58 18
59 7
60 21
61 11
62 55
63 13
64 15
65 14
66 26
67 3
68 16
69 5
70 26
71 7
72 36
73 9
74 10
75 22
76 7
77 12
78 39
79 22
80 3
81 24
82 4
83 0
84 23
85 6
86 8
87 6
88 39
89 26
90 5
91 14
92 0
93 17
94 15
95 1
96 3
97 40
98 13
99 23
100 0
101 9
102 8
103 16
104 0
105 1
106 1
107 33
108 22
109 18
110 51
111 2
112 14
113 0
114 19
115 22
116 11
117 15
118 33
119 16
120 13
121 12
122 17
123 12
124 13
125 10
126 15
127 9
128 35
129 12
130 13
131 11
132 1
133 13
134 11
135 5
136 9
137 1
138 9
139 0
140 8
141 23
142 14
143 0
144 3
145 6
146 9
147 33
148 12
149 3
150 0
151 0
152 34
153 3
154 0
155 0
156 3
157 4
158 1
159 9
160 31
161 3
162 1
163 1
164 0
165 1
166 0
167 1
168 1
169 1
170 1
171 1
172 0
173 7
174 5
175 0
176 0
177 6
178 1
179 0
180 14
181 0
182 0
183 0
184 15
185 6
186 0
187 0
188 0
189 1
190 1
191 1
192 48
193 19
194 5
195 2
196 0
197 1
198 24
199 0
200 0
201 0
202 1
203 0
204 1
205 1
206 1
};
\addplot [ultra thick, blue]
table {%
0 7.00000667572021
1 9.01006698608398
2 11.3634920120239
3 14.8241882324219
4 17.7166309356689
5 27.5053615570068
6 28.019775390625
7 28.7938537597656
8 33.2116508483887
9 33.9215927124023
10 35.1711845397949
11 35.2441329956055
12 35.3058586120605
13 37.4920043945312
14 39.2433128356934
15 39.2942543029785
16 41.4403381347656
17 43.1661491394043
18 43.5017547607422
19 43.4192848205566
20 42.2935676574707
21 41.3209533691406
22 41.256950378418
23 41.3849411010742
24 40.6474761962891
25 40.4018859863281
26 40.9319877624512
27 40.3639869689941
28 40.2704849243164
29 39.8375091552734
30 40.5533332824707
31 40.7513809204102
32 39.9807968139648
33 40.2233047485352
34 40.2157745361328
35 39.9122123718262
36 38.852409362793
37 39.9281120300293
38 39.2827186584473
39 38.6397933959961
40 38.5320167541504
41 37.7905502319336
42 37.7395248413086
43 37.4949798583984
44 37.014102935791
45 36.7976112365723
46 37.2279815673828
47 36.5426597595215
48 36.1172676086426
49 35.709228515625
50 35.5918045043945
51 35.3070182800293
52 34.5973434448242
53 34.9650993347168
54 34.1417007446289
55 33.6504936218262
56 33.42919921875
57 33.0119972229004
58 32.6763954162598
59 32.1093902587891
60 31.8669967651367
61 31.4170150756836
62 31.9197483062744
63 31.520938873291
64 31.1765098571777
65 30.8222541809082
66 30.7238464355469
67 30.1638965606689
68 29.8807125091553
69 29.3881797790527
70 29.3217601776123
71 28.8883323669434
72 29.0251331329346
73 28.6434574127197
74 28.2913074493408
75 28.1735172271729
76 27.7805252075195
77 27.4901161193848
78 27.7001686096191
79 27.596996307373
80 27.1553592681885
81 27.0991497039795
82 26.6908702850342
83 26.2227001190186
84 26.1665992736816
85 25.8180980682373
86 25.5124053955078
87 25.1800270080566
88 25.4137954711914
89 25.4236450195312
90 25.0828628540039
91 24.8991661071777
92 24.4891624450684
93 24.3666343688965
94 24.21435546875
95 23.839298248291
96 23.5046710968018
97 23.7679500579834
98 23.5971050262451
99 23.5876865386963
100 23.2177581787109
101 22.9960384368896
102 22.763484954834
103 22.6591739654541
104 22.3115901947021
105 21.9864139556885
106 21.6678733825684
107 21.8389911651611
108 21.8414096832275
109 21.7839908599854
110 22.2185745239258
111 21.9192848205566
112 21.8026218414307
113 21.4829387664795
114 21.4467029571533
115 21.454740524292
116 21.3035411834717
117 21.2127819061279
118 21.3817501068115
119 21.3049392700195
120 21.1869068145752
121 21.0568866729736
122 20.9997081756592
123 20.8733806610107
124 20.7633094787598
125 20.613431930542
126 20.5355701446533
127 20.3761863708496
128 20.5774726867676
129 20.4598522186279
130 20.3579368591309
131 20.2305526733398
132 19.9697265625
133 19.8755302429199
134 19.7559947967529
135 19.5579528808594
136 19.4167366027832
137 19.1712341308594
138 19.036096572876
139 18.784008026123
140 18.6416606903076
141 18.6990051269531
142 18.6373729705811
143 18.3936786651611
144 18.1930141448975
145 18.034553527832
146 17.9174900054932
147 18.112340927124
148 18.0336055755615
149 17.8405094146729
150 17.6120071411133
151 17.3870639801025
152 17.5986614227295
153 17.4132270812988
154 17.1926403045654
155 16.9754276275635
156 16.7993240356445
157 16.6384601593018
158 16.4424152374268
159 16.3493537902832
160 16.5320930480957
161 16.3637218475342
162 16.1730270385742
163 15.9851531982422
164 15.7876930236816
165 15.6054544448853
166 15.4135828018188
167 15.2367715835571
168 15.0625247955322
169 14.8907957077026
170 14.7215366363525
171 14.554705619812
172 14.3781242370605
173 14.2888021469116
174 14.1765842437744
175 14.0056734085083
176 13.8371696472168
177 13.7430725097656
178 13.5903759002686
179 13.4278497695923
180 13.4346790313721
181 13.2746381759644
182 13.1168060302734
183 12.9611434936523
184 12.9852933883667
185 12.9027051925659
186 12.7504291534424
187 12.6002197265625
188 12.4520444869995
189 12.317608833313
190 12.1849803924561
191 12.0541324615479
192 12.4739351272583
193 12.5500240325928
194 12.4621429443359
195 12.3405647277832
196 12.1973896026611
197 12.0676860809326
198 12.2056846618652
199 12.0647439956665
200 11.9256477355957
201 11.7883644104004
202 11.6643600463867
203 11.5304880142212
204 11.4098062515259
205 11.2906827926636
206 11.1730918884277
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 132
1 194
2 74
3 274
4 300
5 336
6 191
7 201
8 255
9 237
10 218
11 161
12 154
13 105
14 65
15 64
16 67
17 43
18 61
19 55
20 46
21 55
22 62
23 61
24 51
25 56
26 60
27 55
28 79
29 63
30 69
31 69
32 56
33 37
34 55
35 63
36 96
37 60
38 71
39 42
40 52
41 29
42 30
43 29
44 38
45 33
46 70
47 45
48 33
49 18
50 65
51 25
52 34
53 66
54 22
55 29
56 33
57 19
58 47
59 33
60 18
61 66
62 17
63 19
64 22
65 30
66 50
67 41
68 27
69 26
70 15
71 51
72 17
73 51
74 39
75 40
76 38
77 23
78 81
79 30
80 24
81 26
82 56
83 32
84 30
85 16
86 28
87 25
88 33
89 32
90 29
91 18
92 35
93 33
94 54
95 29
96 25
97 32
98 25
99 25
100 24
101 29
102 31
103 32
104 35
105 26
106 38
107 31
108 25
109 21
110 45
111 28
112 23
113 37
114 20
115 20
116 17
117 28
118 12
119 31
120 31
121 65
122 10
123 4
124 40
125 19
126 21
127 12
128 33
129 19
130 38
131 18
132 22
133 35
134 9
135 42
136 33
137 4
138 25
139 10
140 28
141 20
142 6
143 18
144 11
145 42
146 16
147 24
148 28
149 6
150 23
151 6
};
\addplot [ultra thick, brown, dashed]
table {%
0 132.000122070312
1 163.156066894531
2 133.138031005859
3 168.886215209961
4 195.638778686523
5 219.624160766602
6 215.410705566406
7 213.545303344727
8 218.338851928711
9 220.290435791016
10 220.071624755859
11 214.872344970703
12 209.902404785156
13 201.910049438477
14 192.126693725586
15 183.501068115234
16 176.083297729492
17 168.041366577148
18 161.883605957031
19 156.013870239258
20 150.231948852539
21 145.431198120117
22 141.388717651367
23 137.637893676758
24 133.738433837891
25 130.357849121094
26 127.397399902344
27 124.445785522461
28 122.648284912109
29 120.356773376465
30 118.438285827637
31 116.640663146973
32 114.492347717285
33 111.815101623535
34 109.899253845215
35 108.354415893555
36 107.956588745117
37 106.445892333984
38 105.35279083252
39 103.438972473145
40 101.915840148926
41 99.7983016967773
42 97.8091659545898
43 95.8838272094727
44 94.2928085327148
45 92.6370391845703
46 92.0357513427734
47 90.8067474365234
48 89.3202667236328
49 87.5146560668945
50 86.9532623291016
51 85.4311981201172
52 84.1857833862305
53 83.7515869140625
54 82.2973861694336
55 81.0590667724609
56 79.95703125
57 78.5770874023438
58 77.8711700439453
59 76.8802947998047
60 75.595588684082
61 75.3886642456055
62 74.1439437866211
63 72.981559753418
64 71.9186935424805
65 71.0541458129883
66 70.6244964599609
67 70.0261535644531
68 69.1659164428711
69 68.3114013671875
70 67.2663116455078
71 66.9504623413086
72 65.989616394043
73 65.7039108276367
74 65.1995086669922
75 64.7277145385742
76 64.2316360473633
77 63.4728546142578
78 63.792724609375
79 63.1810646057129
80 62.4775772094727
81 61.8277893066406
82 61.724781036377
83 61.2033920288086
84 60.6601753234863
85 59.8883895874023
86 59.3413047790527
87 58.7563285827637
88 58.3206520080566
89 57.878490447998
90 57.3966331481934
91 56.7436370849609
92 56.3855934143066
93 56.0029907226562
94 55.9704208374023
95 55.5346870422363
96 55.0443687438965
97 54.6765670776367
98 54.2057113647461
99 53.7450332641602
100 53.2785453796387
101 52.8999366760254
102 52.5603179931641
103 52.243221282959
104 51.9787139892578
105 51.5823249816895
106 51.3761672973633
107 51.068489074707
108 50.6768455505371
109 50.2332305908203
110 50.155387878418
111 49.8274269104004
112 49.4322090148926
113 49.2499198913574
114 48.8230400085449
115 48.4043045043945
116 47.9501266479492
117 47.6628837585449
118 47.1516532897949
119 46.9211273193359
120 46.6948509216309
121 46.9539184570312
122 46.4330825805664
123 45.837459564209
124 45.7558555603027
125 45.3832855224609
126 45.0450706481934
127 44.5884895324707
128 44.4289817810059
129 44.0802764892578
130 43.9972114562988
131 43.6433258056641
132 43.3497772216797
133 43.236930847168
134 42.7758331298828
135 42.7654228210449
136 42.6348075866699
137 42.1197891235352
138 41.8923301696777
139 41.4699935913086
140 41.2921905517578
141 41.012035369873
142 40.552806854248
143 40.2579154968262
144 39.876522064209
145 39.9041213989258
146 39.5943908691406
147 39.3929252624512
148 39.2461700439453
149 38.8191413879395
150 38.616527557373
151 38.1999473571777
};
\coordinate (c1) at (rel axis cs:0.165,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{BN}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=100,
xlabel={External Iterations},
xmin=-15.45, xmax=324.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-29.95, ymax=628.95,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 1
1 1
2 1
3 4
4 2
5 7
6 5
7 14
8 4
9 22
10 20
11 44
12 21
13 36
14 41
15 10
16 21
17 17
18 16
19 30
20 19
21 96
22 37
23 96
24 37
25 59
26 42
27 52
28 31
29 53
30 50
31 48
32 36
33 61
34 22
35 49
36 32
37 25
38 41
39 63
40 53
41 49
42 11
43 29
44 16
45 31
46 36
47 44
48 18
49 24
50 39
51 9
52 42
53 16
54 25
55 47
56 23
57 10
58 7
59 24
60 12
61 24
62 64
63 10
64 11
65 12
66 55
67 5
68 29
69 1
70 7
71 22
72 2
73 7
74 23
75 23
76 11
77 8
78 27
79 20
80 8
81 43
82 12
83 2
84 32
85 0
86 1
87 3
88 4
89 0
90 3
91 23
92 52
93 8
94 26
95 4
96 2
97 7
98 11
99 31
100 18
101 2
102 8
103 0
104 51
105 3
106 78
107 24
108 1
109 1
110 70
111 2
112 26
113 2
114 2
115 13
116 1
117 30
118 3
119 6
120 1
121 12
122 30
123 21
124 16
125 1
126 1
127 4
128 30
129 1
130 0
131 4
132 0
133 0
134 13
135 17
136 43
137 31
138 1
139 11
140 3
141 13
142 3
143 23
144 1
145 14
146 3
147 1
148 17
149 18
150 17
151 12
152 1
153 3
154 1
155 0
156 31
157 2
158 0
159 13
160 1
161 59
162 6
163 5
164 1
165 0
166 1
167 1
168 0
169 21
170 0
171 0
172 1
173 46
174 26
175 4
176 18
177 1
178 1
179 3
180 1
181 49
182 1
183 1
184 1
185 1
186 1
187 32
188 4
189 2
190 2
191 1
192 1
193 1
194 0
195 1
196 0
197 7
198 1
199 0
200 0
201 0
202 14
203 1
204 1
205 1
206 1
207 1
208 6
209 0
210 8
211 0
212 1
213 1
214 0
215 26
216 0
217 0
218 2
219 1
220 29
221 3
222 1
223 0
224 0
225 16
226 0
227 0
228 0
229 0
230 1
231 1
232 0
233 4
234 5
235 0
236 2
237 1
238 0
239 21
240 1
241 0
242 0
243 1
244 31
245 26
246 2
247 1
248 1
249 1
250 1
251 1
252 24
253 2
254 0
255 1
256 1
257 0
258 0
259 1
260 1
};
\addplot [ultra thick, blue]
table {%
0 1.00000095367432
1 1.00000178813934
2 1.00000023841858
3 1.76134490966797
4 1.81004071235657
5 2.69691443443298
6 3.03593015670776
7 4.45513010025024
8 4.40250635147095
9 6.24290466308594
10 7.55734014511108
11 10.7648954391479
12 11.6005620956421
13 13.4595079421997
14 15.4275102615356
15 15.062123298645
16 15.4401950836182
17 15.5344543457031
18 15.5612373352051
19 16.3541717529297
20 16.4932289123535
21 20.5012474060059
22 21.3006629943848
23 24.7860507965088
24 25.3357849121094
25 26.7997207641602
26 27.4393157958984
27 28.4406452178955
28 28.5418739318848
29 29.4814949035645
30 30.2479724884033
31 30.8934555053711
32 31.074369430542
33 32.1082611083984
34 31.7674026489258
35 32.3350372314453
36 32.3242454528809
37 32.0935249328613
38 32.3681831359863
39 33.2935409545898
40 33.8770599365234
41 34.3162498474121
42 33.6517753601074
43 33.5216102600098
44 33.0400047302246
45 32.9848976135254
46 33.0649871826172
47 33.3507118225098
48 32.9559745788574
49 32.7292366027832
50 32.8856010437012
51 32.2987785339355
52 32.5336990356445
53 32.1389465332031
54 31.9708290100098
55 32.3200263977051
56 32.1063041687012
57 31.6058654785156
58 31.0557861328125
59 30.899974822998
60 30.4875984191895
61 30.3476982116699
62 31.0650882720947
63 30.621057510376
64 30.2119960784912
65 29.8363819122314
66 30.3499145507812
67 29.8379096984863
68 29.821159362793
69 29.2506237030029
70 28.814432144165
71 28.6821155548096
72 28.1688575744629
73 27.7653827667236
74 27.6753711700439
75 27.5878353118896
76 27.2799549102783
77 26.9251480102539
78 26.9265155792236
79 26.8011455535889
80 26.4635715484619
81 26.7581367492676
82 26.4972839355469
83 26.0675926208496
84 26.1708755493164
85 25.7186107635498
86 25.2945327758789
87 24.9147624969482
88 24.5609798431396
89 24.1483783721924
90 23.7955017089844
91 23.7823162078857
92 24.2469673156738
93 23.9811534881592
94 24.013973236084
95 23.6906223297119
96 23.3423252105713
97 23.0814895629883
98 22.8898029327393
99 23.0177326202393
100 22.9390392303467
101 22.6125068664551
102 22.3858985900879
103 22.0406455993652
104 22.4848728179932
105 22.1875686645508
106 23.0347080230713
107 23.0492839813232
108 22.7180271148682
109 22.3933792114258
110 23.1015186309814
111 22.7891597747803
112 22.8364639282227
113 22.5309505462646
114 22.2313137054443
115 22.0972023010254
116 21.7920894622803
117 21.9102687835693
118 21.6391887664795
119 21.4159717559814
120 21.1258125305176
121 20.9966564178467
122 21.1235523223877
123 21.1218185424805
124 21.0502147674561
125 20.7710189819336
126 20.4967861175537
127 20.2688522338867
128 20.402795791626
129 20.1367282867432
130 19.8616218566895
131 19.6457080841064
132 19.3792514801025
133 19.117338180542
134 19.0349521636963
135 19.007640838623
136 19.3285503387451
137 19.4841365814209
138 19.2385520935059
139 19.1294536590576
140 18.9165458679199
141 18.838695526123
142 18.6309509277344
143 18.6880798339844
144 18.4575061798096
145 18.3995780944824
146 18.2000408172607
147 17.9778327941895
148 17.965238571167
149 17.9656848907471
150 17.9533157348633
151 17.8772792816162
152 17.662317276001
153 17.4760761260986
154 17.2673606872559
155 17.049201965332
156 17.2249965667725
157 17.0336456298828
158 16.8201103210449
159 16.7723426818848
160 16.5756130218506
161 17.1034717559814
162 16.9656562805176
163 16.817497253418
164 16.6221084594727
165 16.4172611236572
166 16.2277030944824
167 16.0409049987793
168 15.8445768356323
169 15.9075355529785
170 15.7137031555176
171 15.5226497650146
172 15.3464574813843
173 15.7175626754761
174 15.8417835235596
175 15.6990213394165
176 15.7267045974731
177 15.5498867034912
178 15.3755397796631
179 15.2275409698486
180 15.0577278137207
181 15.4620656967163
182 15.2901163101196
183 15.1205310821533
184 14.9532699584961
185 14.7882947921753
186 14.6255664825439
187 14.8302478790283
188 14.7028875350952
189 14.553768157959
190 14.4066543579102
191 14.2498159408569
192 14.0950746536255
193 13.9423980712891
194 13.7801094055176
195 13.6315937042236
196 13.4734401702881
197 13.398455619812
198 13.2550668716431
199 13.1020097732544
200 12.9509534835815
201 12.8018665313721
202 12.8156385421753
203 12.6800298690796
204 12.5461740493774
205 12.4140462875366
206 12.283618927002
207 12.1548652648926
208 12.0847339630127
209 11.9472255706787
210 11.9023723602295
211 11.7673091888428
212 11.6452903747559
213 11.5248146057129
214 11.3945579528809
215 11.559419631958
216 11.4291086196899
217 11.3004302978516
218 11.1958503723145
219 11.0813446044922
220 11.2823362350464
221 11.1895475387573
222 11.0755290985107
223 10.9517431259155
224 10.8294849395752
225 10.8871383666992
226 10.7658815383911
227 10.6461124420166
228 10.5278081893921
229 10.4109487533569
230 10.306601524353
231 10.2035236358643
232 10.090633392334
233 10.0233182907104
234 9.96785926818848
235 9.85792255401611
236 9.77134609222412
237 9.67480564117432
238 9.56842613220215
239 9.69399642944336
240 9.59859180450439
241 9.4933614730835
242 9.38938617706299
243 9.2975902557373
244 9.534836769104
245 9.7146635055542
246 9.63048458099365
247 9.53639888763428
248 9.44342231750488
249 9.35154056549072
250 9.26073837280273
251 9.1710033416748
252 9.33195114135742
253 9.25244140625
254 9.15219020843506
255 9.06393241882324
256 8.97670364379883
257 8.87967967987061
258 8.78378105163574
259 8.69978618621826
260 8.6167631149292
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 44
1 15
2 112
3 46
4 71
5 23
6 90
7 171
8 126
9 102
10 272
11 245
12 217
13 327
14 592
15 384
16 401
17 256
18 333
19 517
20 141
21 273
22 314
23 430
24 289
25 599
26 293
27 374
28 308
29 458
30 264
31 322
32 298
33 313
34 459
35 400
36 166
37 219
38 236
39 193
40 266
41 193
42 321
43 340
44 205
45 252
46 146
47 288
48 144
49 251
50 207
51 207
52 233
53 163
54 149
55 296
56 207
57 172
58 419
59 253
60 198
61 115
62 278
63 209
64 223
65 293
66 131
67 87
68 185
69 307
70 178
71 185
72 87
73 251
74 235
75 343
76 98
77 192
78 246
79 98
80 73
81 154
82 246
83 56
84 187
85 34
86 188
87 179
88 163
89 134
90 65
91 204
92 260
93 35
94 118
95 79
96 77
97 247
98 322
99 78
100 156
101 45
102 18
103 53
104 156
105 237
106 384
107 92
108 106
109 504
110 113
111 92
112 49
113 130
114 22
115 252
116 71
117 92
118 363
119 56
120 39
121 132
122 129
123 174
124 86
125 23
126 125
127 332
128 124
129 165
130 194
131 70
132 85
133 442
134 52
135 224
136 127
137 67
138 33
139 419
140 161
141 71
142 532
143 92
144 17
145 118
146 208
147 427
148 47
149 209
150 124
151 35
152 121
153 120
154 60
155 130
156 175
157 123
158 45
159 208
160 350
161 43
162 174
163 24
164 239
165 11
166 251
167 159
168 44
169 128
170 127
171 245
172 90
173 69
174 306
175 238
176 10
177 60
178 119
179 150
180 41
181 46
182 141
183 377
184 68
185 20
186 121
187 334
188 171
189 85
190 220
191 131
192 145
193 70
194 339
195 103
196 245
197 143
198 162
199 37
200 192
201 131
202 43
203 171
204 42
205 157
206 124
207 159
208 143
209 10
210 304
211 71
212 75
213 331
214 44
215 78
216 78
217 88
218 83
219 166
220 20
221 110
222 70
223 55
224 155
225 45
226 97
227 15
228 407
229 72
230 15
231 4
232 506
233 56
234 92
235 25
236 88
237 49
238 4
239 7
240 198
241 8
242 8
243 156
244 43
245 14
246 62
247 22
248 35
249 196
250 37
251 11
252 14
253 52
254 23
255 4
256 9
257 24
258 43
259 113
260 30
261 15
262 38
263 45
264 49
265 29
266 5
267 16
268 28
269 4
270 15
271 31
272 119
273 28
274 4
275 19
276 6
277 25
278 7
279 68
280 32
281 9
282 255
283 28
284 8
285 82
286 12
287 61
288 88
289 12
290 63
291 6
292 17
293 10
294 76
295 63
296 8
297 28
298 35
299 21
300 97
301 146
302 26
303 83
304 13
305 17
306 19
307 0
308 18
309 4
};
\addplot [ultra thick, brown, dashed]
table {%
0 44.0000419616699
1 29.427188873291
2 57.2285194396973
3 54.3789405822754
4 57.7703285217285
5 51.8287315368652
6 57.4475708007812
7 72.1458969116211
8 78.3731002807617
9 80.8440628051758
10 99.1082534790039
11 111.949127197266
12 120.526229858398
13 136.257064819336
14 168.823760986328
15 183.309631347656
16 197.170257568359
17 200.725250244141
18 208.33464050293
19 225.285614013672
20 220.855865478516
21 223.484497070312
22 227.870254516602
23 237.301422119141
24 239.628311157227
25 255.256088256836
26 256.844299316406
27 261.620697021484
28 263.455108642578
29 270.929046630859
30 270.670166015625
31 272.53662109375
32 273.438751220703
33 274.805541992188
34 281.016723632812
35 284.935974121094
36 281.106140136719
37 279.149719238281
38 277.819061279297
39 275.256774902344
40 274.982666015625
41 272.601837158203
42 273.981140136719
43 275.828369140625
44 273.881561279297
45 273.290466308594
46 269.909332275391
47 270.382049560547
48 267.132171630859
49 266.723754882812
50 265.234558105469
51 263.803863525391
52 263.057952880859
53 260.668975830078
54 258.039276123047
55 258.921295166016
56 257.730651855469
57 255.789916992188
58 259.438568115234
59 259.29638671875
60 257.958984375
61 254.876190185547
62 255.369125366211
63 254.391708374023
64 253.737274169922
65 254.54704284668
66 252.025772094727
67 248.692672729492
68 247.41926574707
69 248.598678588867
70 247.214691162109
71 246.00666809082
72 242.948013305664
73 243.101501464844
74 242.948516845703
75 244.821716308594
76 242.096618652344
77 241.174697875977
78 241.262786865234
79 238.669692993164
80 235.695114135742
81 234.239822387695
82 234.447708129883
83 231.317657470703
84 230.546142578125
85 227.149566650391
86 226.477920532227
87 225.669174194336
88 224.609115600586
89 223.086975097656
90 220.449188232422
91 220.176528930664
92 220.832321166992
93 217.791946411133
94 216.169555664062
95 213.953414916992
96 211.754287719727
97 212.316864013672
98 214.057098388672
99 211.910995483398
100 211.034133911133
101 208.444900512695
102 205.49153137207
103 203.139678955078
104 202.416580200195
105 202.944244384766
106 205.692367553711
107 203.975601196289
108 202.503662109375
109 207.010559082031
110 205.612197875977
111 203.930404663086
112 201.648025512695
113 200.597473144531
114 197.990966796875
115 198.775588989258
116 196.927688598633
117 195.416946411133
118 197.819229125977
119 195.795059204102
120 193.566619873047
121 192.695297241211
122 191.797546386719
123 191.547744750977
124 190.072174072266
125 187.745697021484
126 186.875396728516
127 188.880599975586
128 187.987548828125
129 187.672317504883
130 187.7587890625
131 186.155807495117
132 184.783828735352
133 188.260131835938
134 186.425018310547
135 186.929336547852
136 186.12776184082
137 184.539749145508
138 182.526351928711
139 185.657897949219
140 185.332412719727
141 183.828063964844
142 188.394805908203
143 187.134384155273
144 184.916595458984
145 184.046936035156
146 184.357299804688
147 187.492034912109
148 185.68229675293
149 185.981811523438
150 185.187957763672
151 183.269744873047
152 182.476638793945
153 181.683059692383
154 180.141616821289
155 179.508117675781
156 179.451309204102
157 178.741821289062
158 177.065216064453
159 177.452056884766
160 179.604248046875
161 177.904571533203
162 177.856140136719
163 175.951065063477
164 176.729904174805
165 174.687484741211
166 175.625762939453
167 175.421829223633
168 173.813339233398
169 173.253860473633
170 172.69026184082
171 173.569442749023
172 172.555541992188
173 171.301879882812
174 172.929153442383
175 173.713638305664
176 171.743988037109
177 170.402328491211
178 169.786392211914
179 169.549774169922
180 168.015472412109
181 166.561950683594
182 166.258041381836
183 168.758987426758
184 167.565460205078
185 165.820724487305
186 165.291763305664
187 167.279251098633
188 167.323028564453
189 166.356628417969
190 166.985260009766
191 166.56428527832
192 166.312438964844
193 165.189514160156
194 167.212661743164
195 166.466445922852
196 167.377593994141
197 167.09521484375
198 167.036285400391
199 165.534729003906
200 165.839859008789
201 165.438781738281
202 164.031433105469
203 164.111419677734
204 162.711990356445
205 162.646636962891
206 162.205017089844
207 162.168441772461
208 161.95002746582
209 160.221038818359
210 161.85481262207
211 160.823822021484
212 159.85124206543
213 161.788177490234
214 160.456893920898
215 159.526153564453
216 158.60710144043
217 157.812164306641
218 156.970932006836
219 157.072341918945
220 155.534820556641
221 155.024688720703
222 154.073287963867
223 152.966003417969
224 152.988708496094
225 151.784591674805
226 151.174423217773
227 149.65950012207
228 152.519165039062
229 151.625396728516
230 150.11051940918
231 148.492218017578
232 152.447662353516
233 151.381683349609
234 150.726089477539
235 149.339431762695
236 148.663619995117
237 147.566696166992
238 145.988098144531
239 144.461395263672
240 145.048904418945
241 143.546432495117
242 142.061859130859
243 142.214370727539
244 141.129776000977
245 139.741317749023
246 138.893035888672
247 137.618728637695
248 136.501022338867
249 137.148498535156
250 136.059631347656
251 134.701110839844
252 133.391067504883
253 132.508422851562
254 131.321868896484
255 129.943450927734
256 128.635192871094
257 127.504241943359
258 126.591621398926
259 126.444953918457
260 125.40503692627
261 124.215522766113
262 123.28734588623
263 122.445159912109
264 121.655670166016
265 120.660423278809
266 119.418998718262
267 118.309768676758
268 117.341865539551
269 116.127960205078
270 115.04564666748
271 114.146781921387
272 114.198654174805
273 113.278038024902
274 112.111724853516
275 111.118621826172
276 109.998199462891
277 109.092834472656
278 108.006088256836
279 107.580513000488
280 106.777015686035
281 105.73819732666
282 107.323020935059
283 106.481315612793
284 105.436958312988
285 105.188568115234
286 104.201515197754
287 103.744201660156
288 103.57763671875
289 102.609367370605
290 102.190795898438
291 101.17488861084
292 100.286399841309
293 99.3339157104492
294 99.087890625
295 98.7075958251953
296 97.7522354125977
297 97.0179748535156
298 96.3654708862305
299 95.5729522705078
300 95.5879516601562
301 96.1175308227539
302 95.3813247680664
303 95.2513961791992
304 94.3886413574219
305 93.5772933959961
306 92.7958068847656
307 91.8238677978516
308 91.0509948730469
309 90.1400909423828
};
\coordinate (c2) at (rel axis cs:0.165,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{C2}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-11.75, xmax=246.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-40.4, ymax=848.4,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 3
1 4
2 7
3 17
4 7
5 17
6 8
7 17
8 29
9 11
10 24
11 31
12 16
13 37
14 24
15 26
16 24
17 41
18 28
19 61
20 17
21 22
22 37
23 20
24 22
25 27
26 18
27 22
28 59
29 32
30 32
31 41
32 60
33 67
34 76
35 59
36 75
37 51
38 48
39 44
40 42
41 41
42 66
43 61
44 47
45 53
46 35
47 24
48 21
49 26
50 40
51 33
52 49
53 31
54 23
55 41
56 34
57 20
58 34
59 31
60 19
61 24
62 50
63 29
64 19
65 21
66 38
67 27
68 11
69 54
70 13
71 16
72 24
73 50
74 10
75 19
76 15
77 13
78 23
79 36
80 8
81 21
82 22
83 11
84 17
85 19
86 17
87 4
88 17
89 5
90 30
91 31
92 20
93 29
94 15
95 8
96 10
97 18
98 16
99 28
100 12
101 23
102 7
103 44
104 25
105 13
106 32
107 10
108 14
109 25
110 9
111 32
112 9
113 12
114 40
115 7
116 5
117 12
118 10
119 8
120 4
121 17
122 0
123 25
124 2
125 1
126 19
127 29
128 25
129 6
130 3
131 3
132 1
133 1
134 9
135 11
136 6
137 3
138 3
139 1
140 1
141 1
142 1
143 13
144 3
145 0
146 0
147 23
148 0
149 2
150 0
151 29
152 1
153 32
154 2
155 1
156 4
157 1
158 6
159 3
160 19
161 19
162 0
163 8
164 1
165 55
166 1
167 6
168 15
169 0
170 25
171 12
172 4
173 25
174 1
175 8
176 3
177 15
178 2
179 1
180 6
181 21
182 1
183 9
184 11
185 1
186 43
187 1
188 10
189 8
190 2
191 34
192 1
193 7
194 1
195 8
196 8
197 1
198 28
199 2
200 38
201 2
202 8
203 1
204 2
205 8
206 16
207 1
208 16
209 54
210 1
211 15
212 3
213 1
214 1
215 1
216 58
217 6
218 1
219 0
220 14
221 0
222 27
223 1
224 0
225 0
226 16
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 40
235 3
};
\addplot [ultra thick, blue]
table {%
0 3.00000286102295
1 3.50251889228821
2 4.68007946014404
3 7.80664873123169
4 7.64206218719482
5 9.24117374420166
6 9.05847358703613
7 10.0864305496216
8 12.2734146118164
9 12.1402359008789
10 13.2733898162842
11 14.8336219787598
12 14.9288578033447
13 16.6104145050049
14 17.1384658813477
15 17.7350330352783
16 18.1339302062988
17 19.5156860351562
18 20.0037651062012
19 22.2551555633545
20 21.9789657592773
21 21.9800243377686
22 22.7077903747559
23 22.581449508667
24 22.5552768707275
25 22.7485618591309
26 22.5487594604492
27 22.5263843536377
28 23.9690132141113
29 24.2775459289551
30 24.5660209655762
31 25.1635780334473
32 26.3977355957031
33 27.8004913330078
34 29.4258213043213
35 30.3999805450439
36 31.8361396789551
37 32.4398307800293
38 32.9196815490723
39 33.2544059753418
40 33.5133666992188
41 33.7307929992676
42 34.6504135131836
43 35.3876914978027
44 35.7068786621094
45 36.1740379333496
46 36.1428527832031
47 35.825569152832
48 35.4443359375
49 35.2052307128906
50 35.3247909545898
51 35.2676773071289
52 35.600212097168
53 35.4903793334961
54 35.1962394714355
55 35.3310890197754
56 35.3005638122559
57 34.9541893005371
58 34.9328575134277
59 34.8460083007812
60 34.5002670288086
61 34.2738342285156
62 34.6090774536133
63 34.4908447265625
64 34.1678924560547
65 33.896312713623
66 33.9800605773926
67 33.8390769958496
68 33.3824501037598
69 33.790584564209
70 33.3830146789551
71 33.045482635498
72 32.8714866638184
73 33.1979560852051
74 32.7597808837891
75 32.5021591186523
76 32.1773109436035
77 31.824390411377
78 31.66335105896
79 31.7418460845947
80 31.3155651092529
81 31.1318092346191
82 30.970401763916
83 30.6201133728027
84 30.3830032348633
85 30.1862926483154
86 29.9600677490234
87 29.5178565979004
88 29.3061122894287
89 28.8977890014648
90 28.9161777496338
91 28.9507179260254
92 28.8033332824707
93 28.8065528869629
94 28.5820922851562
95 28.2495632171631
96 27.9565200805664
97 27.7976093292236
98 27.6104259490967
99 27.6165714263916
100 27.3716583251953
101 27.3034820556641
102 26.9886226654053
103 27.2509880065918
104 27.216459274292
105 26.9995403289795
106 27.0754356384277
107 26.8175964355469
108 26.6250286102295
109 26.6007423400879
110 26.3389339447021
111 26.4227294921875
112 26.1660633087158
113 25.9583549499512
114 26.1632862091064
115 25.8848857879639
116 25.5828437805176
117 25.3872814178467
118 25.1667041778564
119 24.9216842651367
120 24.6243381500244
121 24.5164337158203
122 24.1708946228027
123 24.1825313568115
124 23.8724155426025
125 23.5539207458496
126 23.4907569885254
127 23.5668811798096
128 23.5866069793701
129 23.3454456329346
130 23.0674858093262
131 22.7943229675293
132 22.4987258911133
133 22.2081680297852
134 22.0302810668945
135 21.8822441101074
136 21.6698112487793
137 21.4209365844727
138 21.1761913299561
139 20.9090061187744
140 20.6462097167969
141 20.3877105712891
142 20.1334133148193
143 20.0401420593262
144 19.8180141448975
145 19.5604591369629
146 19.3070087432861
147 19.3547172546387
148 19.1054000854492
149 18.8856945037842
150 18.6438064575195
151 18.7760753631592
152 18.5496654510498
153 18.7205142974854
154 18.5087013244629
155 18.2874946594238
156 18.1074600219727
157 17.8924503326416
158 17.7433643341064
159 17.559009552002
160 17.5769824981689
161 17.5946884155273
162 17.3763027191162
163 17.2602043151855
164 17.05934715271
165 17.5269184112549
166 17.3237171173096
167 17.1848106384277
168 17.1580696105957
169 16.9485359191895
170 17.0466423034668
171 16.9852828979492
172 16.8277435302734
173 16.9266796112061
174 16.7342700958252
175 16.6289710998535
176 16.4649982452393
177 16.4474086761475
178 16.2742900848389
179 16.0916271209717
180 15.9711780548096
181 16.0310840606689
182 15.8523683547974
183 15.7710494995117
184 15.7145338058472
185 15.5405588150024
186 15.8646335601807
187 15.6895179748535
188 15.6226119995117
189 15.5331296920776
190 15.3745393753052
191 15.5924320220947
192 15.4220104217529
193 15.3238172531128
194 15.1570901870728
195 15.0739192962646
196 14.991847038269
197 14.8297739028931
198 14.9820899963379
199 14.8321847915649
200 15.099292755127
201 14.9484987258911
202 14.868631362915
203 14.7094602584839
204 14.5638074874878
205 14.488694190979
206 14.5059642791748
207 14.3518524169922
208 14.3706331253052
209 14.8215656280518
210 14.6645097732544
211 14.6683158874512
212 14.5360870361328
213 14.3828954696655
214 14.2316370010376
215 14.0822830200195
216 14.5773754119873
217 14.4808044433594
218 14.3292169570923
219 14.1682901382446
220 14.1664028167725
221 14.0076932907104
222 14.1530752182007
223 14.0060701370239
224 13.8497152328491
225 13.6952867507935
226 13.7209548950195
227 13.5794363021851
228 13.4396495819092
229 13.3015689849854
230 13.16517162323
231 13.0304327011108
232 12.8973293304443
233 12.7658386230469
234 13.0665187835693
235 12.955493927002
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 43
1 68
2 48
3 274
4 155
5 136
6 136
7 241
8 420
9 433
10 204
11 724
12 404
13 375
14 218
15 808
16 373
17 287
18 276
19 343
20 421
21 401
22 331
23 300
24 592
25 383
26 413
27 496
28 323
29 563
30 363
31 342
32 302
33 462
34 249
35 256
36 318
37 238
38 321
39 186
40 194
41 236
42 201
43 243
44 304
45 170
46 144
47 164
48 251
49 233
50 182
51 252
52 165
53 301
54 124
55 174
56 152
57 131
58 162
59 127
60 226
61 155
62 163
63 104
64 136
65 81
66 203
67 61
68 182
69 74
70 61
71 90
72 50
73 74
74 87
75 69
76 91
77 71
78 73
79 65
80 66
81 75
82 74
83 49
84 187
85 83
86 70
87 99
88 121
89 55
90 87
91 103
92 65
93 80
94 73
95 118
96 132
97 56
98 60
99 74
100 78
101 79
102 52
103 77
104 157
105 54
106 78
107 58
108 86
109 57
110 35
111 41
112 67
113 63
114 68
115 144
116 87
117 137
118 97
119 18
120 57
121 122
122 26
123 89
124 81
125 18
126 59
127 63
128 129
129 69
130 137
131 50
132 46
133 69
134 37
135 26
136 58
137 12
138 43
139 29
140 34
141 43
142 42
143 96
144 43
145 9
146 193
147 33
148 18
149 55
150 37
151 52
152 115
153 19
154 39
155 49
156 28
157 90
158 321
159 54
160 55
161 18
162 36
163 37
164 56
165 30
166 19
167 132
168 78
169 42
170 55
171 85
172 23
173 99
174 163
175 52
176 48
177 40
178 55
179 60
180 60
181 35
182 60
183 5
184 2
185 95
186 58
187 15
188 17
189 26
190 65
191 10
192 41
193 50
194 93
195 70
196 130
197 31
198 5
199 29
200 60
201 19
202 44
203 4
204 11
205 60
206 58
207 30
208 43
209 55
210 78
211 26
212 9
213 132
214 35
215 37
216 215
217 25
218 18
219 29
};
\addplot [ultra thick, brown, dashed]
table {%
0 43.0000381469727
1 55.562915802002
2 53.0165100097656
3 109.098045349121
4 118.463943481445
5 121.460624694824
6 123.600845336914
7 138.797088623047
8 171.312698364258
9 198.680725097656
10 199.188980102539
11 245.380996704102
12 258.331817626953
13 267.220489501953
14 263.703308105469
15 300.345916748047
16 304.971862792969
17 303.885925292969
18 302.28173828125
19 304.517883300781
20 310.639770507812
21 315.194885253906
22 315.960754394531
23 315.216064453125
24 327.673767089844
25 330.079711914062
26 333.56884765625
27 340.191101074219
28 339.511169433594
29 348.097076416016
30 348.653686523438
31 348.411743164062
32 346.767547607422
33 350.748687744141
34 347.317657470703
35 344.309692382812
36 343.462463378906
37 340.140258789062
38 339.549987792969
39 334.911437988281
40 330.738983154297
41 327.987701416016
42 324.368774414062
43 322.091979980469
44 321.5947265625
45 317.499542236328
46 312.890991210938
47 309.000549316406
48 307.509124755859
49 305.622772216797
50 302.540252685547
51 301.298583984375
52 297.998077392578
53 298.069793701172
54 293.970581054688
55 291.183166503906
56 287.991546630859
57 284.437591552734
58 281.700408935547
59 278.284210205078
60 277.143432617188
61 274.509521484375
62 272.132385253906
63 268.588317871094
64 265.824096679688
65 262.01220703125
66 260.807922363281
67 256.772308349609
68 255.277374267578
69 251.688827514648
70 247.950653076172
71 244.883712768555
72 241.13493347168
73 237.949356079102
74 235.098129272461
75 231.988372802734
76 229.371566772461
77 226.457061767578
78 223.656539916992
79 220.784820556641
80 218.00569152832
81 215.458282470703
82 212.957992553711
83 210.082092285156
84 209.680282592773
85 207.491088867188
86 205.132278442383
87 203.32438659668
88 201.931838989258
89 199.463531494141
90 197.586990356445
91 196.019226074219
92 193.861785888672
93 191.998931884766
94 190.064315795898
95 188.900039672852
96 187.986358642578
97 185.879760742188
98 183.882522583008
99 182.149276733398
100 180.515884399414
101 178.932800292969
102 176.96435546875
103 175.422622680664
104 175.140029907227
105 173.291656494141
106 171.845291137695
107 170.126220703125
108 168.862350463867
109 167.190200805664
110 165.223892211914
111 163.385040283203
112 161.965118408203
113 160.514022827148
114 159.163848876953
115 158.943542480469
116 157.903091430664
117 157.602127075195
118 156.7333984375
119 154.753265380859
120 153.363952636719
121 152.920074462891
122 151.131240844727
123 150.259124755859
124 149.290863037109
125 147.462661743164
126 146.235626220703
127 145.085571289062
128 144.864151000977
129 143.823852539062
130 143.73063659668
131 142.454742431641
132 141.146514892578
133 140.171447753906
134 138.781967163086
135 137.268295288086
136 136.208053588867
137 134.552307128906
138 133.335922241211
139 131.954254150391
140 130.661270141602
141 129.507827758789
142 128.360046386719
143 127.936935424805
144 126.829734802246
145 125.298416137695
146 126.175636291504
147 124.971893310547
148 123.593940734863
149 122.712905883789
150 121.615097045898
151 120.725959777832
152 120.653038024902
153 119.361839294434
154 118.34383392334
155 117.467735290527
156 116.340362548828
157 116.009323120117
158 118.579086303711
159 117.77156829834
160 116.988609313965
161 115.756965637207
162 114.767028808594
163 113.804107666016
164 113.090065002441
165 112.066101074219
166 110.921829223633
167 111.180397033691
168 110.774299621582
169 109.934432983398
170 109.265060424805
171 108.970039367676
172 107.927024841309
173 107.818962097168
174 108.485595703125
175 107.804611206055
176 107.085090637207
177 106.279624938965
178 105.665161132812
179 105.11905670166
180 104.580535888672
181 103.751647949219
182 103.231460571289
183 102.065719604492
184 100.880401611328
185 100.810874938965
186 100.305625915527
187 99.300666809082
188 98.3328323364258
189 97.4837112426758
190 97.1030426025391
191 96.0840606689453
192 95.4407501220703
193 94.9109497070312
194 94.8887176513672
195 94.5994873046875
196 95.0102081298828
197 94.2687530517578
198 93.2363510131836
199 92.4946060180664
200 92.1199722290039
201 91.2782516479492
202 90.7348175048828
203 89.7393569946289
204 88.8369903564453
205 88.5069961547852
206 88.1583938598633
207 87.4947738647461
208 86.9877777099609
209 86.6237945556641
210 86.5258026123047
211 85.8389739990234
212 84.9682083129883
213 85.5004806518555
214 84.9297027587891
215 84.3886871337891
216 85.8610916137695
217 85.1758651733398
218 84.4205017089844
219 83.7980804443359
};
\coordinate (c3) at (rel axis cs:0.165,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{Cl2O}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=300,
xlabel={External Iterations},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-158, ymax=3318,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 1
11 4
12 0
13 0
14 0
15 1
16 1
17 0
18 0
19 1
20 0
21 3
22 1
23 0
24 3
25 1
26 1
27 1
28 7
29 12
30 2
31 4
32 4
33 6
34 5
35 4
36 2
37 13
38 7
39 2
40 22
41 7
42 8
43 9
44 36
45 10
46 10
47 7
48 40
49 7
50 3
51 5
52 14
53 4
54 14
55 3
56 19
57 18
58 9
59 6
60 7
61 9
62 26
63 6
64 54
65 15
66 13
67 16
68 34
69 40
70 15
71 32
72 52
73 20
74 66
75 27
76 16
77 31
78 46
79 28
80 8
81 28
82 14
83 22
84 28
85 12
86 17
87 16
88 17
89 16
90 18
91 26
92 14
93 16
94 25
95 12
96 37
97 30
98 22
99 15
100 17
101 25
102 20
103 46
104 7
105 22
106 8
107 9
108 29
109 8
110 5
111 29
112 17
113 6
114 5
115 15
116 40
117 22
118 5
119 33
120 12
121 55
122 16
123 13
124 19
125 5
126 14
127 21
128 9
129 14
130 15
131 18
132 11
133 7
134 7
135 14
136 10
137 33
138 16
139 9
140 31
141 21
142 9
143 21
144 14
145 11
146 12
147 22
148 8
149 5
150 8
151 23
152 15
153 22
154 6
155 4
156 17
157 5
158 29
159 8
160 14
161 7
162 27
163 12
164 14
165 6
166 13
167 20
168 8
169 27
170 13
171 26
172 10
173 18
174 9
175 9
176 38
177 5
178 12
179 11
180 9
181 10
182 4
183 16
184 7
185 37
186 5
187 54
188 4
189 15
190 41
191 2
192 4
193 4
194 44
195 4
196 5
197 20
198 2
199 20
200 2
201 21
202 5
203 1
204 13
205 0
206 2
207 9
208 81
209 4
210 1
211 28
212 10
213 30
214 4
215 4
216 5
217 9
218 2
219 31
220 20
221 22
222 7
223 23
224 2
225 8
226 0
227 9
228 0
229 71
230 36
231 10
232 15
233 66
234 10
235 15
236 26
237 30
238 26
239 8
240 3
241 5
242 54
243 7
244 22
245 6
246 25
247 5
248 20
249 38
250 3
251 4
252 15
253 27
254 15
255 14
256 40
257 16
258 13
259 67
260 4
261 2
262 1
263 8
264 0
265 10
266 10
267 1
268 2
269 2
270 0
271 3
272 13
273 5
274 0
275 0
276 0
277 54
278 2
279 1
280 0
281 44
282 1
283 11
284 1
285 7
286 27
287 6
288 6
289 0
290 6
291 0
292 6
293 24
294 12
295 5
296 0
297 7
298 17
299 0
300 34
301 4
302 28
303 5
304 46
305 4
306 21
307 91
308 2
309 5
310 1
311 10
312 33
313 5
314 1
315 5
316 39
317 1
318 9
319 0
320 27
321 12
322 13
323 9
324 11
325 11
326 11
327 15
328 11
329 1
330 18
331 10
332 23
333 7
334 13
335 8
336 9
337 11
338 16
339 20
340 6
341 44
342 20
343 21
344 14
345 21
346 19
347 44
348 4
349 7
350 3
351 51
352 5
353 4
354 20
355 5
356 6
357 3
358 6
359 20
360 3
361 5
362 0
363 2
364 3
365 7
366 15
367 1
368 4
369 1
370 1
371 15
372 0
373 2
374 2
375 0
376 3
377 2
378 0
379 6
380 1
381 0
382 0
383 0
384 0
385 12
386 0
387 13
388 1
389 0
390 1
391 1
392 0
393 5
394 1
395 1
396 12
397 1
398 1
399 1
400 1
401 0
402 1
403 1
404 0
405 14
406 1
407 1
408 1
409 0
410 0
411 0
412 0
413 19
414 7
415 0
416 5
417 2
418 0
419 1
420 0
421 0
422 0
423 0
424 0
425 11
426 1
427 1
428 0
429 0
430 10
431 3
432 0
433 0
434 0
435 0
436 8
437 0
438 0
439 13
440 0
441 2
442 6
443 0
444 0
445 0
446 0
447 2
448 0
449 0
450 0
451 0
452 18
453 0
454 2
455 4
456 0
457 0
458 0
459 1
460 0
461 0
462 0
463 0
464 5
465 7
466 4
467 0
468 1
469 1
470 1
471 1
472 0
473 0
474 0
475 0
476 0
477 8
478 1
479 1
480 0
481 0
482 16
483 0
484 44
485 1
486 3
487 0
488 4
489 1
490 10
491 6
492 1
493 1
494 4
495 0
496 1
497 0
498 0
499 0
500 0
501 0
502 9
503 0
504 2
505 0
506 0
507 1
508 43
509 1
510 0
511 1
512 0
513 2
514 0
515 0
516 0
517 6
518 1
519 1
520 1
521 2
522 1
523 1
524 0
525 1
526 0
527 6
528 1
529 2
530 0
531 1
532 1
533 0
534 26
535 1
536 0
537 1
538 0
539 0
540 0
541 0
542 5
543 0
544 0
545 1
546 1
547 0
548 0
549 1
550 1
551 0
552 0
553 7
554 0
555 0
556 1
557 12
558 1
559 1
560 1
561 1
562 22
563 2
564 0
565 0
566 2
567 1
568 1
569 0
570 0
571 19
572 0
573 59
574 1
575 1
576 5
577 0
578 1
579 0
580 0
581 9
582 1
583 0
584 0
585 0
586 10
587 0
588 1
589 1
590 0
591 0
592 0
593 12
594 0
595 30
596 5
597 1
598 0
599 0
600 0
601 0
602 25
603 0
604 1
605 1
606 1
607 9
608 1
609 1
610 17
611 14
612 1
613 1
614 4
615 0
616 0
617 0
618 1
619 42
620 16
621 10
622 1
623 2
624 0
625 0
626 39
627 1
628 0
629 0
630 0
631 1
632 1
633 8
634 0
635 29
636 2
637 1
638 1
639 1
640 1
641 2
642 0
643 1
644 0
645 0
646 1
647 1
648 0
649 0
650 0
651 8
652 0
653 0
654 0
655 0
656 16
657 0
658 0
659 0
660 16
661 0
662 0
663 0
664 0
665 0
666 1
667 1
668 1
669 0
670 0
671 15
672 0
673 0
674 0
675 0
676 0
677 0
678 0
679 16
680 0
681 0
682 40
683 0
684 10
685 1
686 0
687 1
688 1
689 4
690 0
691 0
692 1
693 1
694 0
695 0
696 16
697 1
698 0
699 0
700 2
701 0
702 1
703 4
704 0
705 21
706 6
707 0
708 0
709 0
710 1
711 0
712 1
713 0
714 0
715 0
716 0
717 2
718 0
719 0
720 0
721 36
722 0
723 14
724 17
725 1
726 0
727 3
728 1
729 1
730 0
731 12
732 0
733 0
734 0
735 1
736 0
737 18
738 1
739 1
740 0
741 0
742 0
743 33
744 1
745 8
746 1
747 1
748 1
749 1
750 1
751 1
752 0
753 0
754 0
755 0
756 3
757 0
758 1
759 0
760 1
761 1
762 8
763 0
764 0
765 0
766 0
767 2
768 0
769 0
770 4
771 1
772 0
773 0
774 8
775 2
776 0
777 0
778 0
779 3
780 0
781 2
782 0
783 0
784 0
785 4
786 0
787 5
788 0
789 0
790 0
791 0
792 1
793 0
794 0
795 0
796 5
797 1
798 22
799 1
800 1
801 0
802 4
803 0
804 0
805 14
806 0
807 1
808 0
809 0
810 18
811 0
812 0
813 2
814 0
815 4
816 6
817 0
818 4
819 0
820 0
821 3
822 2
823 4
824 1
825 0
826 0
827 0
828 5
829 1
830 1
831 1
832 1
833 13
834 1
835 10
836 1
837 0
838 3
839 3
840 0
841 0
842 0
843 2
844 0
845 15
846 0
847 10
848 2
849 1
850 0
851 0
852 12
853 1
854 0
855 3
856 0
857 4
858 0
859 1
860 27
861 1
862 0
863 7
864 1
865 4
866 1
867 7
868 1
869 0
870 4
871 4
872 1
873 2
874 0
875 0
876 0
877 23
878 1
879 2
880 0
881 3
882 2
883 0
884 0
885 9
886 7
887 3
888 1
889 14
890 1
891 6
892 1
893 2
894 2
895 1
896 0
897 0
898 4
899 5
900 0
901 0
902 8
903 12
904 1
905 0
906 2
907 0
908 2
909 0
910 0
911 5
912 1
913 7
914 0
915 7
916 1
917 0
918 0
919 4
920 0
921 6
922 12
923 9
924 1
925 4
926 1
927 2
928 0
929 5
930 1
931 1
932 2
933 3
934 3
935 1
936 0
937 3
938 1
939 7
940 1
941 1
942 11
943 3
944 1
945 6
946 1
947 1
948 1
949 8
950 1
951 3
952 1
953 2
954 12
955 1
956 1
957 2
958 4
959 2
960 4
961 9
962 5
963 0
964 1
965 3
966 2
967 27
968 1
969 2
970 1
971 7
972 2
973 0
974 2
975 14
976 1
977 5
978 1
979 11
980 2
981 1
982 1
983 12
984 0
985 6
986 1
987 2
988 3
989 10
990 5
991 12
992 1
993 2
994 9
995 0
996 14
997 2
998 2
999 4
};
\addplot [ultra thick, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0.0955459848046303
11 0.439202427864075
12 0.403343141078949
13 0.372613102197647
14 0.345986813306808
15 0.390015602111816
16 0.428854078054428
17 0.40293937921524
18 0.37975949048996
19 0.413821280002594
20 0.392072379589081
21 0.523540675640106
22 0.546626627445221
23 0.521121680736542
24 0.63269317150116
25 0.648666024208069
26 0.66344940662384
27 0.67717045545578
28 0.927254915237427
29 1.35264003276825
30 1.37682247161865
31 1.47220396995544
32 1.56175673007965
33 1.71509230136871
34 1.82586240768433
35 1.89747762680054
36 1.90077877044678
37 2.25042104721069
38 2.39689040184021
39 2.38490104675293
40 2.96571445465088
41 3.08287453651428
42 3.22300505638123
43 3.38464975357056
44 4.2811336517334
45 4.43562459945679
46 4.5834264755249
47 4.64657068252563
48 5.55567455291748
49 5.59223985671997
50 5.5276026725769
51 5.51464033126831
52 5.72011613845825
53 5.67904663085938
54 5.87499713897705
55 5.80819940567017
56 6.1106972694397
57 6.37984943389893
58 6.4384241104126
59 6.42874240875244
60 6.44120740890503
61 6.49638509750366
62 6.91215705871582
63 6.8929295539856
64 7.87502479553223
65 8.02197360992432
66 8.12356376647949
67 8.28264617919922
68 8.79682731628418
69 9.41451454162598
70 9.52401065826416
71 9.96043109893799
72 10.7691049575806
73 10.9450454711914
74 11.9849710464478
75 12.2660884857178
76 12.3353910446167
77 12.6788759231567
78 13.2869758605957
79 13.5532865524292
80 13.4535779953003
81 13.7126960754395
82 13.7177734375
83 13.8630466461182
84 14.1091613769531
85 14.0727109909058
86 14.122932434082
87 14.1549081802368
88 14.2030324935913
89 14.2332210540771
90 14.2960729598999
91 14.490065574646
92 14.4819974899292
93 14.5068330764771
94 14.6774234771729
95 14.6341676712036
96 14.9933052062988
97 15.2328262329102
98 15.3401966094971
99 15.3348302841187
100 15.3609466552734
101 15.5112628936768
102 15.5808725357056
103 16.0500221252441
104 15.9111976623535
105 16.0041007995605
106 15.8826103210449
107 15.7786827087402
108 15.9773139953613
109 15.8580665588379
110 15.6965560913086
111 15.8934812545776
112 15.9097833633423
113 15.7644805908203
114 15.6073808670044
115 15.5985555648804
116 15.951455116272
117 16.0385437011719
118 15.8803062438965
119 16.1246585845947
120 16.0660381317139
121 16.6170597076416
122 16.608362197876
123 16.5577125549316
124 16.5918560028076
125 16.4304428100586
126 16.3967304229736
127 16.460334777832
128 16.3576469421387
129 16.3253173828125
130 16.3072109222412
131 16.3302536010742
132 16.2579574584961
133 16.1328372955322
134 16.0098361968994
135 15.9828624725342
136 15.9028406143188
137 16.1307525634766
138 16.1290149688721
139 16.0346088409424
140 16.2321510314941
141 16.294885635376
142 16.1992034912109
143 16.2619781494141
144 16.2324924468994
145 16.1644916534424
146 16.1105289459229
147 16.1866149902344
148 16.0811595916748
149 15.9388303756714
150 15.8371496200562
151 15.9286336898804
152 15.916805267334
153 15.9940748214722
154 15.8674726486206
155 15.7175378799438
156 15.7336988449097
157 15.5987958908081
158 15.7667922973633
159 15.6696748733521
160 15.6488494873047
161 15.5412368774414
162 15.683464050293
163 15.6378545761108
164 15.6176233291626
165 15.4990997314453
166 15.468373298645
167 15.5239629745483
168 15.4318752288818
169 15.5731430053711
170 15.5417890548706
171 15.6689443588257
172 15.6001672744751
173 15.6292209625244
174 15.5491342544556
175 15.470178604126
176 15.7412376403809
177 15.6122713088989
178 15.5689868927002
179 15.514347076416
180 15.4365949630737
181 15.3718318939209
182 15.2366237640381
183 15.2456827163696
184 15.1480102539062
185 15.4063768386841
186 15.2835626602173
187 15.7396688461304
188 15.6016130447388
189 15.5945501327515
190 15.8922681808472
191 15.7297487258911
192 15.5927600860596
193 15.4575986862183
194 15.7898283004761
195 15.6528205871582
196 15.5292263031006
197 15.5810136795044
198 15.4239482879639
199 15.4767875671387
200 15.3214111328125
201 15.3867807388306
202 15.2673921585083
203 15.103645324707
204 15.0795373916626
205 14.9069747924805
206 14.7594871520996
207 14.6937675476074
208 15.4493026733398
209 15.3190250396729
210 15.1563167572021
211 15.3020610809326
212 15.2419776916504
213 15.4089984893799
214 15.28005027771
215 15.1527252197266
216 15.038272857666
217 14.9702882766724
218 14.8244428634644
219 15.0061054229736
220 15.0621223449707
221 15.1398496627808
222 15.0487670898438
223 15.1376333236694
224 14.9909734725952
225 14.9130220413208
226 14.7469272613525
227 14.6829929351807
228 14.519829750061
229 15.1467638015747
230 15.3779821395874
231 15.318416595459
232 15.3148937225342
233 15.875072479248
234 15.8102102279663
235 15.8012733459473
236 15.9136400222778
237 16.0686836242676
238 16.1778812408447
239 16.0880527496338
240 15.9444274902344
241 15.8244438171387
242 16.242561340332
243 16.141429901123
244 16.205472946167
245 16.0940132141113
246 16.1911907196045
247 16.0691909790039
248 16.112003326416
249 16.350191116333
250 16.2050399780273
251 16.0724582672119
252 16.0608158111572
253 16.1794452667236
254 16.1666641235352
255 16.1432075500488
256 16.401273727417
257 16.396936416626
258 16.3602504730225
259 16.9067077636719
260 16.767541885376
261 16.608434677124
262 16.4403991699219
263 16.3495998382568
264 16.1738529205322
265 16.107536315918
266 16.0419826507568
267 15.8806495666504
268 15.7318820953369
269 15.5848140716553
270 15.4180183410645
271 15.2852077484131
272 15.2607860565186
273 15.151198387146
274 14.9894905090332
275 14.8296175003052
276 14.6715536117554
277 15.0904655456543
278 14.9511213302612
279 14.8027114868164
280 14.6453437805176
281 14.9572172164917
282 14.8090229034424
283 14.7686052322388
284 14.6225929260254
285 14.5418062210083
286 14.6737623214722
287 14.5819444656372
288 14.4911527633667
289 14.3379335403442
290 14.2498245239258
291 14.0993270874023
292 14.0138368606567
293 14.1191854476929
294 14.0968418121338
295 14.0009794235229
296 13.8535165786743
297 13.7813711166382
298 13.8152351379395
299 13.6699590682983
300 13.8836336135864
301 13.7798070907593
302 13.9291133880615
303 13.8354091644287
304 14.1727895736694
305 14.0661382675171
306 14.1387977600098
307 14.9438409805298
308 14.808331489563
309 14.7056970596313
310 14.5623464584351
311 14.5146512985229
312 14.7078170776367
313 14.6064195632935
314 14.4643630981445
315 14.3655958175659
316 14.6225624084473
317 14.4805250167847
318 14.4234056472778
319 14.2731437683105
320 14.4056758880615
321 14.3806343078613
322 14.3662691116333
323 14.3104562759399
324 14.2760391235352
325 14.2419919967651
326 14.2083129882812
327 14.2165336608887
328 14.183144569397
329 14.0463523864746
330 14.0873613357544
331 14.0449810028076
332 14.1377983093262
333 14.0638437271118
334 14.0528249740601
335 13.9901571273804
336 13.9385089874268
337 13.9081058502197
338 13.929741859436
339 13.9925050735474
340 13.9098968505859
341 14.2207946777344
342 14.2804870605469
343 14.3498687744141
344 14.3462581634521
345 14.4149169921875
346 14.4622135162354
347 14.7668113708496
348 14.655816078186
349 14.5769166946411
350 14.4576435089111
351 14.8340120315552
352 14.7327575683594
353 14.6222810745239
354 14.6776189804077
355 14.5780620574951
356 14.4898433685303
357 14.3717098236084
358 14.2856616973877
359 14.3443803787231
360 14.227840423584
361 14.1330699920654
362 13.987961769104
363 13.8649110794067
364 13.7534170150757
365 13.6841325759888
366 13.6976280212402
367 13.5674276351929
368 13.469349861145
369 13.3415565490723
370 13.2151031494141
371 13.2333869934082
372 13.097861289978
373 12.9842348098755
374 12.8717975616455
375 12.7400693893433
376 12.6404151916504
377 12.5315742492676
378 12.4034175872803
379 12.337947845459
380 12.2220506668091
381 12.0971431732178
382 11.9735403060913
383 11.8512258529663
384 11.7301874160767
385 11.7329416275024
386 11.6131620407104
387 11.6273174285889
388 11.5188703536987
389 11.401349067688
390 11.2952508926392
391 11.1902561187744
392 11.0761556625366
393 11.0142135620117
394 10.912145614624
395 10.8111371994019
396 10.8232507705688
397 10.7231855392456
398 10.6241588592529
399 10.5261583328247
400 10.4291744232178
401 10.3230152130127
402 10.2281332015991
403 10.1342325210571
404 10.0311298370361
405 10.0715017318726
406 9.97924423217773
407 9.887939453125
408 9.79757881164551
409 9.6979866027832
410 9.59942245483398
411 9.50187683105469
412 9.4053373336792
413 9.50280284881592
414 9.47738265991211
415 9.38113784790039
416 9.33665370941162
417 9.26217174530029
418 9.16815662384033
419 9.08525848388672
420 8.99306583404541
421 8.90182209014893
422 8.8115177154541
423 8.72214221954346
424 8.63368701934814
425 8.65768051147461
426 8.58004188537598
427 8.50320053100586
428 8.41701412200928
429 8.33171081542969
430 8.34861660003662
431 8.29442501068115
432 8.21039867401123
433 8.12723350524902
434 8.044921875
435 7.96345472335815
436 7.96382474899292
437 7.88319873809814
438 7.80339908599854
439 7.85599660873413
440 7.77649164199829
441 7.71803855895996
442 7.70065546035767
443 7.6227502822876
444 7.54564237594604
445 7.46932363510132
446 7.39378452301025
447 7.33924245834351
448 7.26503658294678
449 7.19158887863159
450 7.11889171600342
451 7.04693651199341
452 7.15763330459595
453 7.08530235290527
454 7.03391885757446
455 7.00326633453369
456 6.93251800537109
457 6.8624906539917
458 6.79317808151245
459 6.73467206954956
460 6.66666412353516
461 6.59934949874878
462 6.53272104263306
463 6.46677207946777
464 6.45196676254272
465 6.45749807357788
466 6.4326958656311
467 6.3677806854248
468 6.31361722946167
469 6.26000499725342
470 6.20693826675415
471 6.15441226959229
472 6.09233283996582
473 6.03088521957397
474 5.97006273269653
475 5.90985822677612
476 5.850266456604
477 5.87194156646729
478 5.8228235244751
479 5.77420568466187
480 5.7160005569458
481 5.65838718414307
482 5.76261520385742
483 5.70454072952271
484 6.09044313430786
485 6.03915119171143
486 6.00853109359741
487 5.94799709320068
488 5.92837285995483
489 5.87872934341431
490 5.92024040222168
491 5.92104387283325
492 5.87148475646973
493 5.82242727279663
494 5.80407619476318
495 5.74563598632812
496 5.69785642623901
497 5.64049339294434
498 5.58371162414551
499 5.52750539779663
500 5.47186851501465
501 5.4167947769165
502 5.45285701751709
503 5.39798212051392
504 5.36378860473633
505 5.30981683731079
506 5.25639152526855
507 5.21356868743896
508 5.59371471405029
509 5.54750347137451
510 5.49170017242432
511 5.44652032852173
512 5.39173936843872
513 5.35762739181519
514 5.30374670028687
515 5.25041055679321
516 5.1976146697998
517 5.2056827545166
518 5.16339683532715
519 5.12153816223145
520 5.08010244369507
521 5.04913854598999
522 5.00843524932861
523 4.96814298629761
524 4.91820621490479
525 4.87882518768311
526 4.82979106903076
527 4.84155130386353
528 4.8029465675354
529 4.7747802734375
530 4.7268009185791
531 4.68935489654541
532 4.65228748321533
533 4.60554647445679
534 4.82048511505127
535 4.7821044921875
536 4.73406553268433
537 4.69655704498291
538 4.6493821144104
539 4.60268306732178
540 4.55645513534546
541 4.51069307327271
542 4.5156078338623
543 4.47026014328003
544 4.42537021636963
545 4.39097452163696
546 4.35692548751831
547 4.31317853927612
548 4.26987314224243
549 4.23704433441162
550 4.20454597473145
551 4.16233587265015
552 4.12055158615112
553 4.14945650100708
554 4.10780477523804
555 4.06657266616821
556 4.0357928276062
557 4.11572790145874
558 4.0844578742981
559 4.05350208282471
560 4.02285814285278
561 3.99252271652222
562 4.17322778701782
563 4.15142011642456
564 4.10976362228394
565 4.06852626800537
566 4.04777193069458
567 4.01719284057617
568 3.98692154884338
569 3.94692230224609
570 3.90732550621033
571 4.05873489379883
572 4.01801872253418
573 4.56956148147583
574 4.53375577926636
575 4.49830961227417
576 4.50334167480469
577 4.45817279815674
578 4.4234881401062
579 4.37912273406982
580 4.33520364761353
581 4.38198661804199
582 4.34807062149048
583 4.30446672439575
584 4.26130151748657
585 4.21857023239136
586 4.27654314041138
587 4.23366165161133
588 4.20123815536499
589 4.16914033889771
590 4.12733888626099
591 4.08595752716064
592 4.04499244689941
593 4.12474632263184
594 4.0833945274353
595 4.34321165084839
596 4.34979581832886
597 4.31621551513672
598 4.27294826507568
599 4.23011636734009
600 4.18771362304688
601 4.14573764801025
602 4.3547682762146
603 4.311119556427
604 4.27793264389038
605 4.2450795173645
606 4.21255588531494
607 4.26053714752197
608 4.22785997390747
609 4.19551086425781
610 4.32383251190186
611 4.42080068588257
612 4.38652086257935
613 4.35258483886719
614 4.3490514755249
615 4.30547189712524
616 4.26232957839966
617 4.21962070465088
618 4.18736124038696
619 4.56623268127441
620 4.68079328536987
621 4.73408842086792
622 4.69667625427246
623 4.66965866088867
624 4.62287425994873
625 4.57656002044678
626 4.92142629623413
627 4.88214111328125
628 4.83323192596436
629 4.78481388092041
630 4.73688125610352
631 4.69944715499878
632 4.66238880157471
633 4.69582176208496
634 4.64878416061401
635 4.89270496368408
636 4.86372947692871
637 4.82502889633179
638 4.78671646118164
639 4.74878883361816
640 4.71124124526978
641 4.68408632278442
642 4.63717269897461
643 4.60074472427368
644 4.5546669960022
645 4.50905132293701
646 4.47390842437744
647 4.43911790847778
648 4.39466094970703
649 4.35065078735352
650 4.30708169937134
651 4.34406328201294
652 4.30056095123291
653 4.25749540328979
654 4.21486139297485
655 4.17265510559082
656 4.29108858108521
657 4.24812030792236
658 4.20558261871338
659 4.16347122192383
660 4.28199100494385
661 4.23911571502686
662 4.19667053222656
663 4.15465068817139
664 4.11305236816406
665 4.07187080383301
666 4.04111480712891
667 4.01066637039185
668 3.98052358627319
669 3.94067120552063
670 3.90121793746948
671 4.01233530044556
672 3.97216558456421
673 3.93239855766296
674 3.8930299282074
675 3.85405588150024
676 3.81547236442566
677 3.77727580070496
678 3.73946213722229
679 3.86219954490662
680 3.82353639602661
681 3.78526067733765
682 4.14778661727905
683 4.10626602172852
684 4.16526365280151
685 4.13357925415039
686 4.09220170974731
687 4.06124925613403
688 4.03060674667358
689 4.03030014038086
690 3.9899582862854
691 3.9500207901001
692 3.92049264907837
693 3.89126038551331
694 3.85231161117554
695 3.81375312805176
696 3.93572616577148
697 3.90634274482727
698 3.86724448204041
699 3.828537940979
700 3.81023669242859
701 3.77210140228271
702 3.74435687065125
703 3.74691534042358
704 3.70941495895386
705 3.88246417045593
706 3.90365695953369
707 3.86458873748779
708 3.8259117603302
709 3.78762221336365
710 3.75972390174866
711 3.72209715843201
712 3.69485521316528
713 3.65787863731384
714 3.62127184867859
715 3.58503198623657
716 3.54915547370911
717 3.53365230560303
718 3.49829030036926
719 3.46328210830688
720 3.42862462997437
721 3.75456857681274
722 3.71699643135071
723 3.81989789009094
724 3.95178937911987
725 3.9222514629364
726 3.88300275802612
727 3.87416696548462
728 3.8454065322876
729 3.81693387031555
730 3.7787401676178
731 3.86100482940674
732 3.82237029075623
733 3.78412294387817
734 3.74625825881958
735 3.71877908706665
736 3.68156862258911
737 3.8248393535614
738 3.79657387733459
739 3.76859164237976
740 3.73088383674622
741 3.69355368614197
742 3.65659713745117
743 3.95019721984863
744 3.92067885398865
745 3.96149444580078
746 3.93186330795288
747 3.90252876281738
748 3.87348794937134
749 3.84473776817322
750 3.81627535820007
751 3.78809785842896
752 3.7501974105835
753 3.71267604827881
754 3.67553091049194
755 3.63875699043274
756 3.63236618041992
757 3.59602451324463
758 3.57005190849304
759 3.53433394432068
760 3.50897860527039
761 3.48387694358826
762 3.52905941009521
763 3.4937527179718
764 3.45879888534546
765 3.42419528961182
766 3.38993787765503
767 3.37603259086609
768 3.34225726127625
769 3.30882000923157
770 3.31573486328125
771 3.29256772994995
772 3.25962829589844
773 3.22701811790466
774 3.27476787567139
775 3.26201486587524
776 3.2293815612793
777 3.19707465171814
778 3.16509127616882
779 3.16343975067139
780 3.13179302215576
781 3.12047052383423
782 3.0892539024353
783 3.058349609375
784 3.02775478363037
785 3.03748083114624
786 3.0070948600769
787 3.02703094482422
788 2.99674987792969
789 2.96677184104919
790 2.93709349632263
791 2.90771245956421
792 2.88862872123718
793 2.85973238945007
794 2.83112549781799
795 2.80280470848083
796 2.82478380203247
797 2.80652976036072
798 2.99852705001831
799 2.97853517532349
800 2.95874381065369
801 2.92914700508118
802 2.93985891342163
803 2.91045117378235
804 2.88133788108826
805 2.99255847930908
806 2.96262383460999
807 2.94299173355103
808 2.91355347633362
809 2.88440918922424
810 3.03560876846313
811 3.00524401664734
812 2.9751832485199
813 2.96542835235596
814 2.93576622009277
815 2.94641137123108
816 2.97695541381836
817 2.94717788696289
818 2.95770883560181
819 2.92812418937683
820 2.89883518218994
821 2.89984726905823
822 2.89084625244141
823 2.90194058418274
824 2.88291668891907
825 2.85408020019531
826 2.82553243637085
827 2.79727029800415
828 2.81930303573608
829 2.80110549926758
830 2.78309035301208
831 2.76525497436523
832 2.74759840965271
833 2.85014605522156
834 2.83164048194885
835 2.90334010124207
836 2.88430237770081
837 2.85545325279236
838 2.85689902305603
839 2.85833024978638
840 2.82974100112915
841 2.80143785476685
842 2.77341747283936
843 2.76568174362183
844 2.73801922798157
845 2.8606641292572
846 2.83205199241638
847 2.90374541282654
848 2.89470624923706
849 2.87575554847717
850 2.84699249267578
851 2.81851720809937
852 2.91034936904907
853 2.89124226570129
854 2.86232423782349
855 2.86370134353638
856 2.83505916595459
857 2.84671092033386
858 2.81823873519897
859 2.800053358078
860 3.04209494590759
861 3.02167057991028
862 2.99144864082336
863 3.0315408706665
864 3.01122236251831
865 3.02111148834229
866 3.00089716911316
867 3.0408947467804
868 3.02048254013062
869 2.99027299880981
870 3.00037169456482
871 3.01036953926086
872 2.99026298522949
873 2.98035883903503
874 2.95055079460144
875 2.9210410118103
876 2.89182591438293
877 3.09293723106384
878 3.07200503349304
879 3.06128334999084
880 3.03066635131836
881 3.03035950660706
882 3.02005457878113
883 2.98985004425049
884 2.95994758605957
885 3.02035617828369
886 3.06015777587891
887 3.05955600738525
888 3.03895783424377
889 3.14858269691467
890 3.12709403038025
891 3.15582680702209
892 3.1342658996582
893 3.12292170524597
894 3.11169123649597
895 3.09057188034058
896 3.05966234207153
897 3.02906203269958
898 3.03877258300781
899 3.05838704109192
900 3.02779960632324
901 2.99751806259155
902 3.04754877090454
903 3.13708329200745
904 3.11571002006531
905 3.08454942703247
906 3.07370257377625
907 3.04296231269836
908 3.03253173828125
909 3.0022029876709
910 2.97217798233032
911 2.99245810508728
912 2.97253131866455
913 3.01281023025513
914 2.98267912864685
915 3.02285623550415
916 3.00262570381165
917 2.97259640693665
918 2.94286775588989
919 2.95343995094299
920 2.92390275001526
921 2.95466661453247
922 3.04512810707092
923 3.10468244552612
924 3.08363342285156
925 3.09279799461365
926 3.07186841964722
927 3.06114864349365
928 3.03053450584412
929 3.05023074150085
930 3.02972674369812
931 3.00942778587341
932 2.99933242797852
933 2.99933910369873
934 2.99934577941895
935 2.97935056686401
936 2.94955468177795
937 2.95005917549133
938 2.93055725097656
939 2.97125458717346
940 2.95154047012329
941 2.93202352523804
942 3.01270937919617
943 3.01258254051208
944 2.99245524406433
945 3.02253293991089
946 3.00230598449707
947 2.98228144645691
948 2.96245718002319
949 3.01283645629883
950 2.99270677566528
951 2.99277973175049
952 2.97285079956055
953 2.96312141418457
954 3.05349612236023
955 3.03295993804932
956 3.01262903213501
957 3.00250196456909
958 3.01247763633728
959 3.00235223770142
960 3.0123291015625
961 3.07220959663391
962 3.09148859977722
963 3.06057190895081
964 3.0399649143219
965 3.03956508636475
966 3.02916884422302
967 3.26889133453369
968 3.24620127677917
969 3.2337384223938
970 3.21139979362488
971 3.2492880821228
972 3.23679447174072
973 3.20442485809326
974 3.19237971305847
975 3.30046200752258
976 3.27745604515076
977 3.29468250274658
978 3.2717342376709
979 3.34902119636536
980 3.33553004264832
981 3.31217360496521
982 3.28905057907104
983 3.37616443634033
984 3.34240126609802
985 3.36897850036621
986 3.34528756141663
987 3.33183431625366
988 3.32851576805115
989 3.39523386955261
990 3.4112823009491
991 3.49717330932617
992 3.47220039367676
993 3.45747780799866
994 3.51290559768677
995 3.47777509689331
996 3.58300185203552
997 3.56717133522034
998 3.55149912834167
999 3.55598425865173
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 187
1 78
2 23
3 205
4 42
5 205
6 130
7 41
8 64
9 13
10 127
11 683
12 201
13 380
14 117
15 119
16 373
17 214
18 74
19 229
20 11
21 419
22 72
23 194
24 139
25 22
26 347
27 79
28 70
29 73
30 313
31 68
32 607
33 126
34 611
35 256
36 514
37 242
38 337
39 210
40 608
41 349
42 648
43 725
44 682
45 225
46 969
47 1432
48 350
49 766
50 727
51 817
52 465
53 2216
54 410
55 426
56 532
57 926
58 364
59 413
60 566
61 812
62 291
63 769
64 809
65 2405
66 452
67 1398
68 1072
69 1277
70 1293
71 2560
72 777
73 1043
74 1061
75 735
76 520
77 1038
78 746
79 1015
80 980
81 869
82 376
83 518
84 583
85 598
86 1314
87 1125
88 756
89 525
90 1197
91 879
92 451
93 726
94 543
95 739
96 536
97 677
98 1432
99 266
100 583
101 722
102 298
103 812
104 498
105 610
106 1049
107 866
108 903
109 544
110 1264
111 400
112 678
113 235
114 519
115 733
116 531
117 708
118 973
119 425
120 643
121 365
122 528
123 500
124 401
125 393
126 927
127 513
128 262
129 561
130 698
131 249
132 138
133 649
134 254
135 432
136 198
137 651
138 287
139 209
140 856
141 128
142 340
143 308
144 808
145 151
146 417
147 227
148 245
149 1179
150 322
151 202
152 621
153 411
154 594
155 236
156 219
157 315
158 629
159 244
160 248
161 782
162 581
163 334
164 1680
165 581
166 200
167 231
168 1369
169 300
170 139
171 440
172 526
173 433
174 1972
175 357
176 657
177 625
178 729
179 663
180 553
181 461
182 1148
183 313
184 1689
185 425
186 548
187 580
188 1042
189 586
190 532
191 497
192 421
193 1428
194 247
195 680
196 1081
197 267
198 231
199 837
200 511
201 624
202 711
203 543
204 886
205 180
206 2464
207 346
208 552
209 951
210 228
211 515
212 248
213 739
214 777
215 1303
216 718
217 650
218 365
219 383
220 483
221 407
222 801
223 406
224 438
225 276
226 555
227 343
228 524
229 242
230 883
231 357
232 282
233 364
234 359
235 294
236 262
237 623
238 637
239 352
240 328
241 351
242 328
243 179
244 734
245 619
246 428
247 307
248 483
249 500
250 1197
251 317
252 388
253 132
254 155
255 458
256 117
257 611
258 391
259 675
260 468
261 498
262 319
263 509
264 1278
265 181
266 289
267 91
268 374
269 776
270 595
271 203
272 514
273 206
274 310
275 53
276 625
277 1867
278 271
279 508
280 368
281 59
282 3160
283 326
284 431
285 588
286 886
287 491
288 1001
289 598
290 602
291 521
292 348
293 586
294 853
295 388
296 299
297 556
298 1046
299 677
300 423
301 342
302 785
303 766
304 297
305 627
306 314
307 120
308 651
309 267
310 263
311 319
312 199
313 192
314 251
315 242
316 389
317 197
318 96
319 292
320 384
321 192
322 184
323 317
324 126
325 105
326 133
327 274
328 93
329 200
330 87
331 423
332 95
333 35
334 23
335 68
336 73
337 142
338 90
339 83
340 144
341 90
342 121
343 56
344 63
345 46
346 30
347 146
348 26
349 90
350 56
351 252
352 17
353 44
354 17
355 19
356 146
357 74
358 37
359 104
360 181
361 74
362 154
363 61
364 76
365 175
366 220
367 72
368 70
369 154
370 167
371 56
372 263
373 140
374 116
375 81
376 122
377 69
378 81
379 100
380 119
381 18
382 93
383 181
384 125
385 25
386 27
387 106
388 62
389 346
390 73
391 12
392 104
393 160
394 79
395 83
396 110
397 301
398 62
399 15
400 292
401 10
402 163
403 97
404 175
405 0
406 105
407 216
408 33
409 46
410 49
411 17
412 91
413 19
414 39
415 149
416 151
417 16
418 87
419 241
420 186
421 167
422 89
423 130
424 11
425 192
426 44
427 14
428 246
429 12
430 279
431 85
432 261
433 41
434 237
435 44
436 22
437 38
438 1582
439 59
440 87
441 164
442 134
443 125
444 185
445 109
446 72
447 8
448 135
449 132
450 249
451 512
452 154
453 138
454 117
455 230
456 369
457 2
458 94
459 164
460 627
461 81
462 108
463 755
464 25
465 203
466 669
467 67
468 120
469 179
470 180
471 353
472 22
473 87
474 30
475 90
476 260
477 105
478 229
479 42
480 260
481 82
482 16
483 824
484 369
485 81
486 172
487 647
488 250
489 93
490 23
491 284
492 222
493 551
494 73
495 206
496 261
497 143
498 234
499 68
500 879
501 276
502 312
503 214
504 120
505 177
506 2
507 261
508 354
509 270
510 103
511 79
512 360
513 143
514 14
515 19
516 1738
517 61
518 57
519 890
520 502
521 132
522 149
523 206
524 316
525 256
526 207
527 36
528 119
529 190
530 73
531 136
532 2
533 63
534 348
535 132
536 52
537 366
538 22
539 160
540 210
541 2
542 319
543 2
544 546
545 264
546 225
547 127
548 174
549 144
550 328
551 209
552 379
553 166
554 1049
555 331
556 69
557 50
558 421
559 275
560 318
561 209
562 248
563 163
564 173
565 418
566 60
567 60
568 26
569 336
570 74
571 299
572 228
573 8
574 74
575 17
576 275
577 60
578 16
579 215
580 93
581 162
582 114
583 245
584 168
585 115
586 139
587 181
588 154
589 95
590 651
591 75
592 32
593 17
594 14
595 2
596 1521
597 120
598 118
599 7
600 151
601 102
602 90
603 146
604 51
605 52
606 47
607 323
608 105
609 605
610 111
611 154
612 11
613 304
614 40
615 705
616 148
617 19
618 51
619 99
620 199
621 317
622 15
623 115
624 696
625 133
626 84
627 249
628 227
629 110
630 519
631 49
632 454
633 198
634 56
635 62
636 103
637 39
638 557
639 59
640 100
641 35
642 156
643 122
644 56
645 99
646 186
647 140
648 296
649 96
650 161
651 173
652 168
653 153
654 246
655 12
656 212
657 161
658 115
659 88
660 211
661 307
662 106
663 233
664 27
665 394
666 136
667 136
668 122
669 237
670 254
671 33
672 67
673 28
674 1292
675 187
676 93
677 53
678 181
679 136
680 351
681 390
682 66
683 308
684 18
685 45
686 596
687 137
688 79
689 256
690 63
691 333
692 63
693 170
694 257
695 162
696 345
697 188
698 315
699 250
700 195
701 185
702 125
703 213
704 242
705 120
706 355
707 137
708 301
709 281
710 116
711 146
712 155
713 119
714 492
715 61
716 231
717 137
718 116
719 180
720 253
721 135
722 121
723 341
724 97
725 215
726 122
727 256
728 137
729 243
730 156
731 115
732 235
733 142
734 327
735 226
736 170
737 166
738 297
739 112
740 105
741 167
742 143
743 142
744 299
745 436
746 250
747 175
748 160
749 131
750 294
751 100
752 140
753 149
754 209
755 209
756 188
757 253
758 193
759 60
760 90
761 640
762 92
763 203
764 128
765 240
766 264
767 106
768 122
769 236
770 79
771 103
772 270
773 107
774 10
775 106
776 578
777 140
778 48
779 264
780 64
781 10
782 84
783 169
784 166
785 175
786 56
787 484
788 251
789 148
790 39
791 841
792 311
793 232
794 82
795 92
796 67
797 89
798 15
799 135
800 29
801 181
802 108
803 301
804 90
805 113
806 216
807 186
808 390
809 123
810 211
811 83
812 178
813 131
814 128
815 212
816 61
817 253
818 158
819 7
820 93
821 7
822 99
823 75
824 252
825 117
826 68
827 214
828 116
829 166
830 143
831 110
832 26
833 106
834 134
835 149
836 100
837 18
838 634
839 205
840 59
841 180
842 49
843 45
844 93
845 226
846 180
847 127
848 25
849 86
850 237
851 89
852 21
853 114
854 88
855 101
856 216
857 43
858 168
859 72
860 232
861 50
862 137
863 43
864 73
865 175
866 15
867 119
868 45
869 80
870 514
871 225
872 62
873 168
874 44
875 55
876 82
877 142
878 134
879 78
880 136
881 11
882 8
883 151
884 31
885 126
886 109
887 96
888 31
889 14
890 79
891 37
892 111
893 52
894 55
895 78
896 103
897 141
898 45
899 17
900 42
901 80
902 453
903 81
904 218
905 66
906 52
907 66
908 110
909 136
910 8
911 34
912 89
913 195
914 35
915 82
916 182
917 33
918 385
919 16
920 186
921 62
922 2
923 38
924 398
925 80
926 487
927 77
928 11
929 94
930 97
931 205
932 124
933 6
934 83
935 83
936 32
937 97
938 45
939 43
940 90
941 38
942 80
943 73
944 14
945 66
946 46
947 220
948 11
949 43
950 2
951 37
952 84
953 118
954 135
955 9
956 47
957 43
958 34
959 47
960 29
961 21
962 153
963 37
964 64
965 102
966 26
967 177
968 44
969 2
970 126
971 9
972 24
973 61
974 207
975 15
976 103
977 235
978 5
979 126
980 2
981 138
982 2
983 716
984 15
985 9
986 15
987 180
988 39
989 108
990 140
991 2
992 125
993 26
994 95
995 35
996 28
997 20
998 79
999 14
};
\addplot [ultra thick, brown, dashed]
table {%
0 187.000183105469
1 132.226364135742
2 95.4509124755859
3 123.252464294434
4 106.673728942871
5 123.476028442383
6 124.436378479004
7 113.636245727539
8 107.896881103516
9 97.9722595214844
10 100.745750427246
11 151.993743896484
12 155.994995117188
13 173.061477661133
14 169.055450439453
15 165.685668945312
16 178.885620117188
17 181.007537841797
18 174.85173034668
19 177.825378417969
20 169.057662963867
21 181.657516479492
22 176.344299316406
23 177.168106079102
24 175.4501953125
25 168.777191162109
26 176.276382446289
27 172.310455322266
28 168.263824462891
29 164.604064941406
30 170.147476196289
31 166.433288574219
32 182.041351318359
33 180.105194091797
34 194.635360717773
35 196.656692504883
36 206.875411987305
37 207.981903076172
38 211.960632324219
39 211.901428222656
40 223.630111694336
41 227.270980834961
42 239.261108398438
43 252.852432250977
44 264.648254394531
45 263.577178955078
46 282.314788818359
47 312.35546875
48 313.323516845703
49 324.783813476562
50 334.813049316406
51 346.659454345703
52 349.525115966797
53 394.088836669922
54 394.463531494141
55 395.1962890625
56 398.333282470703
57 410.278686523438
58 409.244079589844
59 409.327056884766
60 412.745544433594
61 421.355133056641
62 418.576263427734
63 425.962921142578
64 433.948547363281
65 474.600311279297
66 474.139129638672
67 492.798645019531
68 504.378967285156
69 519.673461914062
70 534.83349609375
71 574.156494140625
72 578.058410644531
73 586.920166015625
74 595.875061035156
75 598.479797363281
76 597.023193359375
77 605.138549804688
78 607.709167480469
79 615.081298828125
80 621.633361816406
81 626.039733886719
82 621.620300292969
83 619.802673339844
84 619.162048339844
85 618.796325683594
86 630.723449707031
87 639.143127441406
88 641.119812011719
89 639.169128417969
90 648.476989746094
91 652.2978515625
92 648.983215332031
93 650.243347167969
94 648.499755859375
95 649.961975097656
96 648.131958007812
97 648.5927734375
98 661.022521972656
99 654.791564941406
100 653.665649414062
101 654.731323242188
102 649.199279785156
103 651.710144042969
104 649.352294921875
105 648.751892089844
106 654.826904296875
107 658.015686035156
108 661.696228027344
109 659.936950683594
110 668.922302246094
111 664.941467285156
112 665.133911132812
113 658.827026367188
114 656.786437988281
115 657.8935546875
116 656.058410644531
117 656.806274414062
118 661.3388671875
119 657.965698242188
120 657.7529296875
121 653.609680175781
122 651.839294433594
123 649.7080078125
124 646.231018066406
125 642.704772949219
126 646.648071289062
127 644.801513671875
128 639.532409667969
129 638.455444335938
130 639.26904296875
131 633.95654296875
132 627.229797363281
133 627.524047851562
134 622.493530273438
135 619.936889648438
136 614.293334960938
137 614.78271484375
138 610.427673339844
139 605.111694335938
140 608.423400878906
141 602.102111816406
142 598.664245605469
143 594.863708496094
144 597.642028808594
145 591.837463378906
146 589.572021484375
147 584.887939453125
148 580.509643554688
149 588.196960449219
150 584.787536621094
151 579.898498535156
152 580.421997070312
153 578.269958496094
154 578.469299316406
155 574.142456054688
156 569.667358398438
157 566.466674804688
158 567.250549316406
159 563.208557128906
160 559.276977539062
161 562.048156738281
162 562.283447265625
163 559.456787109375
164 573.298522949219
165 573.393493652344
166 568.802490234375
167 564.65869140625
168 574.503295898438
169 571.151062011719
170 565.885314941406
171 564.354797363281
172 563.889404296875
173 562.304870605469
174 579.335327148438
175 576.654846191406
176 577.621520996094
177 578.190368652344
178 579.997497558594
179 580.990112304688
180 580.656066894531
181 579.230651855469
182 585.993225097656
183 582.753540039062
184 595.857238769531
185 593.837158203125
186 593.296203613281
187 593.139587402344
188 598.418090820312
189 598.272277832031
190 597.495666503906
191 596.320007324219
192 594.272521972656
193 603.993103027344
194 599.837707519531
195 600.769287109375
196 606.340942382812
197 602.410278320312
198 598.114807128906
199 600.873229980469
200 599.837036132812
201 600.115173339844
202 601.389709472656
203 600.719604492188
204 603.988891601562
205 599.137023925781
206 620.44677734375
207 617.315185546875
208 616.570983886719
209 620.376403808594
210 615.917846679688
211 614.772644042969
212 610.616271972656
213 612.069274902344
214 613.933410644531
215 621.71142578125
216 622.796936035156
217 623.103149414062
218 620.200927734375
219 617.536987304688
220 616.027954101562
221 613.686157226562
222 615.7822265625
223 613.437622070312
224 611.479125976562
225 607.738403320312
226 607.151000976562
227 604.21240234375
228 603.321044921875
229 599.310363769531
230 602.455871582031
231 599.737243652344
232 596.221862792969
233 593.655334472656
234 591.064636230469
235 587.788269042969
236 584.198791503906
237 584.625854492188
238 585.20166015625
239 582.640075683594
240 579.845764160156
241 577.336975097656
242 574.606140136719
243 570.277404785156
244 572.067199707031
245 572.579833984375
246 571.002258300781
247 568.124206542969
248 567.197082519531
249 566.4658203125
250 573.321228027344
251 570.536804199219
252 568.5556640625
253 563.821411132812
254 559.391723632812
255 558.294067382812
256 553.5205078125
257 554.141784667969
258 552.3798828125
259 553.703063964844
260 552.778991699219
261 552.188781738281
262 549.678344726562
263 549.240783691406
264 557.074523925781
265 553.034912109375
266 550.200927734375
267 545.275756835938
268 543.440124511719
269 545.930847167969
270 546.4560546875
271 542.782775878906
272 542.475219726562
273 538.881591796875
274 536.438720703125
275 531.282531738281
276 532.281433105469
277 546.498352050781
278 543.565734863281
279 543.187377929688
280 541.324951171875
281 536.200561523438
282 564.059326171875
283 561.533264160156
284 560.14892578125
285 560.444091796875
286 563.892333984375
287 563.120666503906
288 567.753234863281
289 568.072998046875
290 568.431579589844
291 567.9306640625
292 565.609191894531
293 565.824340820312
294 568.852233886719
295 566.946472167969
296 564.124389648438
297 564.038879394531
298 569.109680175781
299 570.244262695312
300 568.696655273438
301 566.315246582031
302 568.611328125
303 570.682800292969
304 567.812072753906
305 568.432556152344
306 565.766357421875
307 561.097473144531
308 562.038635253906
309 558.951354980469
310 555.855895996094
311 553.379699707031
312 549.676574707031
313 545.940612792969
314 542.861389160156
315 539.721618652344
316 538.149475097656
317 534.592407226562
318 530.021301269531
319 527.541625976562
320 526.046875
321 522.569702148438
322 519.046936035156
323 516.945434570312
324 512.880981445312
325 508.64208984375
326 504.73974609375
327 502.343658447266
328 498.094512939453
329 495.001373291016
330 490.769378662109
331 490.066711425781
332 485.971923828125
333 481.299407958984
334 476.552642822266
335 472.322662353516
336 468.189697265625
337 464.814849853516
338 460.938232421875
339 457.030670166016
340 453.795257568359
341 450.036437988281
342 446.637908935547
343 442.604431152344
344 438.686157226562
345 434.634124755859
346 430.460144042969
347 427.526702880859
348 423.387390136719
349 419.951568603516
350 416.201904296875
351 414.510681152344
352 410.417785644531
353 406.646118164062
354 402.636505126953
355 398.689910888672
356 396.091156005859
357 392.779571533203
358 389.122650146484
359 386.192810058594
360 384.084899902344
361 380.900299072266
362 378.570617675781
363 375.310913085938
364 372.239440917969
365 370.215911865234
366 368.675201416016
367 365.633148193359
368 362.6025390625
369 360.464660644531
370 358.482360839844
371 355.383880615234
372 354.437774658203
373 352.242218017578
374 349.824005126953
375 347.072906494141
376 344.770111083984
377 341.94921875
378 339.280548095703
379 336.834075927734
380 334.607360839844
381 331.371673583984
382 328.936096191406
383 327.424865722656
384 325.357482910156
385 322.29052734375
386 319.275939941406
387 317.099090576172
388 314.495910644531
389 314.817291259766
390 312.350677490234
391 309.287567138672
392 307.194396972656
393 305.69384765625
394 303.383270263672
395 301.137481689453
396 299.190063476562
397 299.208526611328
398 296.792633056641
399 293.923156738281
400 293.903594970703
401 291.013702392578
402 289.710906982422
403 287.749969482422
404 286.602905273438
405 283.687591552734
406 281.870269775391
407 281.200469970703
408 278.677093505859
409 276.311950683594
410 274.001678466797
411 271.39013671875
412 269.557373046875
413 267.012115478516
414 264.696228027344
415 263.521301269531
416 262.378814697266
417 259.877532958984
418 258.122741699219
419 257.948974609375
420 257.218902587891
421 256.303527832031
422 254.606307983398
423 253.342422485352
424 250.884674072266
425 250.287567138672
426 248.196075439453
427 245.82194519043
428 245.823776245117
429 243.454071044922
430 243.814270019531
431 242.205184936523
432 242.395584106445
433 240.355606079102
434 240.32160949707
435 238.333557128906
436 236.143127441406
437 234.137115478516
438 247.781265258789
439 245.870498657227
440 244.262664794922
441 243.450469970703
442 242.343063354492
443 241.155944824219
444 240.587905883789
445 239.256988525391
446 237.565475463867
447 235.244094848633
448 234.230545043945
449 233.197036743164
450 233.356796264648
451 236.173202514648
452 235.342712402344
453 234.359024047852
454 233.173202514648
455 233.141143798828
456 234.513626098633
457 232.164947509766
458 230.769470214844
459 230.095138549805
460 234.103164672852
461 232.557250976562
462 231.299697875977
463 236.58659362793
464 234.450790405273
465 234.133346557617
466 238.522186279297
467 236.791275024414
468 235.61279296875
469 235.041564941406
470 234.486282348633
471 235.681838989258
472 233.526443481445
473 232.048553466797
474 230.010864257812
475 228.598937988281
476 228.915573120117
477 227.66618347168
478 227.679641723633
479 225.807815551758
480 226.152481079102
481 224.69953918457
482 222.596145629883
483 228.656967163086
484 230.071197509766
485 228.569152832031
486 227.99919128418
487 232.220489501953
488 232.399597167969
489 230.995376586914
490 228.900360107422
491 229.455307006836
492 229.380233764648
493 232.619018554688
494 231.01171875
495 230.759887695312
496 231.064346313477
497 230.177749633789
498 230.216217041016
499 228.58332824707
500 235.130081176758
501 235.541427612305
502 236.310928344727
503 236.086395263672
504 234.918228149414
505 234.33544921875
506 231.997787475586
507 232.289581298828
508 233.514038085938
509 233.881072998047
510 232.564529418945
511 231.019866943359
512 232.317153930664
513 231.418869018555
514 229.232315063477
515 227.1181640625
516 242.311141967773
517 240.488052368164
518 238.643157958984
519 245.191909790039
520 247.773742675781
521 246.609893798828
522 245.628677368164
523 245.230316162109
524 245.941665649414
525 246.042770385742
526 245.650390625
527 243.543426513672
528 242.291854858398
529 241.766372680664
530 240.070541381836
531 239.024871826172
532 236.643402099609
533 234.898834228516
534 236.035095214844
535 234.989974975586
536 233.151748657227
537 234.486221313477
538 232.35188293457
539 231.625183105469
540 231.407989501953
541 229.103988647461
542 230.006805419922
543 227.717071533203
544 230.913284301758
545 231.245513916016
546 231.182800292969
547 230.136734008789
548 229.573120117188
549 228.713958740234
550 229.710754394531
551 229.502822875977
552 231.003570556641
553 230.351058959961
554 238.568618774414
555 239.49641418457
556 237.785110473633
557 235.900344848633
558 237.758117675781
559 238.131881713867
560 238.933410644531
561 238.633026123047
562 238.727005004883
563 237.967132568359
564 237.315231323242
565 239.128204345703
566 237.330917358398
567 235.551712036133
568 233.449295043945
569 234.478149414062
570 232.868179321289
571 233.531631469727
572 233.476135253906
573 231.214324951172
574 229.637313842773
575 227.504409790039
576 227.980804443359
577 226.295944213867
578 224.186721801758
579 224.094604492188
580 222.779800415039
581 222.170257568359
582 221.085464477539
583 221.325271606445
584 220.790512084961
585 219.72966003418
586 218.920150756836
587 218.539932250977
588 217.892776489258
589 216.660583496094
590 221.015426635742
591 219.551467895508
592 217.671112060547
593 215.659255981445
594 213.637557983398
595 211.515884399414
596 224.643264770508
597 223.594268798828
598 222.535736083984
599 220.375198364258
600 219.679779052734
601 218.500213623047
602 217.212188720703
603 216.498428344727
604 214.839645385742
605 213.207565307617
606 211.541763305664
607 212.658828735352
608 211.579864501953
609 215.522644042969
610 214.475173950195
611 213.869110107422
612 211.836151123047
613 212.759704589844
614 211.028518676758
615 215.978378295898
616 215.29719543457
617 213.330291748047
618 211.703765869141
619 210.574508666992
620 210.458541870117
621 211.526016235352
622 209.557006835938
623 208.609634399414
624 213.492691040039
625 212.686264038086
626 211.397033691406
627 211.77375793457
628 211.926300048828
629 210.905227661133
630 213.991607666016
631 212.338836669922
632 214.759613037109
633 214.591720581055
634 213.003128051758
635 211.49055480957
636 210.403854370117
637 208.68701171875
638 212.175811767578
639 210.641586303711
640 209.533416748047
641 207.78532409668
642 207.266662597656
643 206.412689208984
644 204.906265258789
645 203.845596313477
646 203.666870117188
647 203.029235839844
648 203.960327148438
649 202.879150390625
650 202.459762573242
651 202.164749145508
652 201.822601318359
653 201.333679199219
654 201.780975341797
655 199.880569458008
656 200.001922607422
657 199.611389160156
658 198.764144897461
659 197.655044555664
660 197.788665771484
661 198.882186889648
662 197.952194213867
663 198.303115844727
664 196.587936401367
665 198.564514160156
666 197.938095092773
667 197.317962646484
668 196.563888549805
669 196.968734741211
670 197.539703369141
671 195.892379760742
672 194.601974487305
673 192.934051513672
674 203.937149047852
675 203.767593383789
676 202.658676147461
677 201.160446166992
678 200.958618164062
679 200.308334350586
680 201.816848754883
681 203.700653076172
682 202.322219848633
683 203.380111694336
684 201.524398803711
685 199.957565307617
686 203.921981811523
687 203.252090454102
688 202.008346557617
689 202.548782348633
690 201.151947021484
691 202.471694946289
692 201.075668334961
693 200.764617919922
694 201.327499389648
695 200.933868408203
696 202.375839233398
697 202.231948852539
698 203.360626220703
699 203.827423095703
700 203.739074707031
701 203.551513671875
702 202.765350341797
703 202.867782592773
704 203.259414672852
705 202.426147460938
706 203.953140258789
707 203.283065795898
708 204.261016845703
709 205.029022216797
710 204.13801574707
711 203.556198120117
712 203.070266723633
713 202.228942871094
714 205.128845214844
715 203.686477661133
716 203.959823608398
717 203.28971862793
718 202.416198730469
719 202.191879272461
720 202.700317382812
721 202.022857666016
722 201.212066650391
723 202.610916137695
724 201.554092407227
725 201.688629150391
726 200.891204833984
727 201.442657470703
728 200.797790527344
729 201.220092773438
730 200.767593383789
731 199.909362792969
732 200.260498046875
733 199.677520751953
734 200.951538085938
735 201.202178955078
736 200.88996887207
737 200.540863037109
738 201.506042480469
739 200.610443115234
740 199.653778076172
741 199.327056884766
742 198.763473510742
743 198.195510864258
744 199.204116821289
745 201.573394775391
746 202.05793762207
747 201.787200927734
748 201.369125366211
749 200.665054321289
750 201.598892211914
751 200.582382202148
752 199.97624206543
753 199.466217041016
754 199.561614990234
755 199.656036376953
756 199.539413452148
757 200.074295043945
758 200.003509521484
759 198.602813720703
760 197.516250610352
761 201.94319152832
762 200.843246459961
763 200.864822387695
764 200.135833740234
765 200.534652709961
766 201.169586181641
767 200.217468261719
768 199.434951782227
769 199.800765991211
770 198.592239379883
771 197.63591003418
772 198.359848022461
773 197.445877075195
774 195.570648193359
775 194.674591064453
776 198.509399414062
777 197.924072265625
778 196.424224853516
779 197.10026550293
780 195.768737792969
781 193.910339355469
782 192.810806274414
783 192.572616577148
784 192.306793212891
785 192.133651733398
786 190.771820068359
787 193.705169677734
788 194.2783203125
789 193.815383911133
790 192.266693115234
791 198.756301879883
792 199.879135131836
793 200.200454711914
794 199.018081665039
795 197.947540283203
796 196.637634277344
797 195.560897827148
798 193.754684448242
799 193.166946411133
800 191.524749755859
801 191.419448852539
802 190.585006713867
803 191.689483642578
804 190.672271728516
805 189.895324707031
806 190.156448364258
807 190.114868164062
808 192.114303588867
809 191.422958374023
810 191.618789672852
811 190.532302856445
812 190.406936645508
813 189.812698364258
814 189.194412231445
815 189.422515869141
816 188.137939453125
817 188.786743164062
818 188.478790283203
819 186.663543701172
820 185.726654052734
821 183.938949584961
822 183.089340209961
823 182.008163452148
824 182.708267211914
825 182.051010131836
826 180.910217285156
827 181.2412109375
828 180.588638305664
829 180.442733764648
830 180.068206787109
831 179.36735534668
832 177.833312988281
833 177.114807128906
834 176.683578491211
835 176.406677246094
836 175.642440795898
837 174.065673828125
838 178.666015625
839 178.929412841797
840 177.729858398438
841 177.752578735352
842 176.464797973633
843 175.149871826172
844 174.328201293945
845 174.845031738281
846 174.896591186523
847 174.417541503906
848 172.923080444336
849 172.053680419922
850 172.703262329102
851 171.866073608398
852 170.357131958008
853 169.79345703125
854 168.975372314453
855 168.295486450195
856 168.772613525391
857 167.514663696289
858 167.519500732422
859 166.564147949219
860 167.218627929688
861 166.046234130859
862 165.755722045898
863 164.527954101562
864 163.612518310547
865 163.726409912109
866 162.238891601562
867 161.806442260742
868 160.63818359375
869 159.831680297852
870 163.373931884766
871 163.990295410156
872 162.970230102539
873 163.020523071289
874 161.830123901367
875 160.761672973633
876 159.973937988281
877 159.794174194336
878 159.536193847656
879 158.720718383789
880 158.49348449707
881 157.018341064453
882 155.527954101562
883 155.482666015625
884 154.237670898438
885 153.955261230469
886 153.505645751953
887 152.930511474609
888 151.711059570312
889 150.333770751953
890 149.620330810547
891 148.493988037109
892 148.119003295898
893 147.157699584961
894 146.236022949219
895 145.553573608398
896 145.127990722656
897 145.086715698242
898 144.085739135742
899 142.814727783203
900 141.806457519531
901 141.188323974609
902 144.30680847168
903 143.673675537109
904 144.417022705078
905 143.632766723633
906 142.716339111328
907 141.949096679688
908 141.629577636719
909 141.573287963867
910 140.237426757812
911 139.174942016602
912 138.673126220703
913 139.236465454102
914 138.194000244141
915 137.63200378418
916 138.075744628906
917 137.024887084961
918 139.5048828125
919 138.269714355469
920 138.747055053711
921 137.979507446289
922 136.619583129883
923 135.63330078125
924 138.257202148438
925 137.674591064453
926 141.168151855469
927 140.526412963867
928 139.231033325195
929 138.778701782227
930 138.360870361328
931 139.027328491211
932 138.877044677734
933 137.548156738281
934 137.002639770508
935 136.46257019043
936 135.417861938477
937 135.033660888672
938 134.133255004883
939 133.22184753418
940 132.789596557617
941 131.84162902832
942 131.323181152344
943 130.73991394043
944 129.572418212891
945 128.936660766602
946 128.107238769531
947 129.026214599609
948 127.845878601074
949 126.997360229492
950 125.747291564941
951 124.859756469727
952 124.451133728027
953 124.386619567871
954 124.49275970459
955 123.337745666504
956 122.574325561523
957 121.778526306152
958 120.900680541992
959 120.161636352539
960 119.249961853027
961 118.267395019531
962 118.614753723145
963 117.798553466797
964 117.260543823242
965 117.107917785645
966 116.196792602539
967 116.804862976074
968 116.076774597168
969 114.935935974121
970 115.046585083008
971 113.986061096191
972 113.086143493652
973 112.56526184082
974 113.509658813477
975 112.524513244629
976 112.429260253906
977 113.65503692627
978 112.568420410156
979 112.702751159668
980 111.595664978027
981 111.859718322754
982 110.761054992676
983 116.813758850098
984 115.795570373535
985 114.727561950684
986 113.73023223877
987 114.392967224121
988 113.638999938965
989 113.582611083984
990 113.846794128418
991 112.728271484375
992 112.850997924805
993 111.982452392578
994 111.812622070312
995 111.044456481934
996 110.213966369629
997 109.311790466309
998 109.008659362793
999 108.058532714844
};
\coordinate (c4) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{ClF3}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xlabel={External Iterations},
xtick distance=300,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-158.35, ymax=3325.35,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 9
14 0
15 0
16 2
17 0
18 1
19 0
20 2
21 0
22 3
23 1
24 1
25 2
26 8
27 1
28 2
29 2
30 7
31 7
32 3
33 4
34 4
35 2
36 4
37 18
38 3
39 15
40 10
41 5
42 22
43 2
44 10
45 7
46 8
47 12
48 14
49 36
50 4
51 16
52 12
53 14
54 29
55 10
56 29
57 31
58 11
59 9
60 26
61 9
62 21
63 10
64 32
65 7
66 23
67 16
68 11
69 30
70 10
71 25
72 4
73 36
74 15
75 14
76 7
77 30
78 8
79 38
80 11
81 12
82 9
83 31
84 34
85 16
86 21
87 4
88 21
89 38
90 34
91 11
92 12
93 27
94 17
95 45
96 21
97 29
98 41
99 17
100 37
101 68
102 16
103 27
104 9
105 37
106 48
107 53
108 19
109 22
110 95
111 33
112 7
113 21
114 24
115 33
116 15
117 21
118 6
119 12
120 40
121 7
122 12
123 25
124 44
125 8
126 12
127 6
128 31
129 5
130 9
131 2
132 57
133 27
134 4
135 48
136 16
137 58
138 15
139 28
140 12
141 21
142 12
143 34
144 15
145 19
146 19
147 41
148 19
149 8
150 34
151 52
152 14
153 14
154 22
155 15
156 26
157 5
158 47
159 8
160 16
161 18
162 10
163 44
164 6
165 13
166 20
167 15
168 3
169 26
170 10
171 21
172 2
173 5
174 56
175 6
176 8
177 12
178 14
179 3
180 22
181 29
182 8
183 8
184 29
185 18
186 30
187 21
188 9
189 7
190 21
191 8
192 71
193 5
194 11
195 5
196 47
197 10
198 16
199 44
200 13
201 17
202 12
203 33
204 11
205 15
206 9
207 47
208 9
209 27
210 13
211 35
212 4
213 28
214 4
215 7
216 26
217 24
218 4
219 20
220 23
221 37
222 4
223 43
224 13
225 2
226 5
227 3
228 25
229 6
230 1
231 21
232 9
233 1
234 1
235 33
236 1
237 5
238 16
239 0
240 6
241 2
242 18
243 14
244 2
245 1
246 4
247 1
248 14
249 6
250 8
251 11
252 22
253 1
254 9
255 15
256 1
257 5
258 0
259 14
260 33
261 1
262 13
263 26
264 5
265 19
266 0
267 17
268 0
269 61
270 8
271 14
272 20
273 5
274 6
275 26
276 15
277 13
278 28
279 17
280 7
281 10
282 34
283 22
284 20
285 5
286 80
287 5
288 6
289 42
290 2
291 22
292 5
293 5
294 4
295 61
296 3
297 10
298 1
299 29
300 4
301 24
302 1
303 6
304 17
305 6
306 5
307 10
308 21
309 16
310 6
311 30
312 16
313 4
314 41
315 13
316 41
317 4
318 12
319 12
320 12
321 21
322 10
323 11
324 3
325 10
326 7
327 14
328 9
329 22
330 11
331 26
332 27
333 10
334 27
335 5
336 5
337 31
338 5
339 18
340 9
341 4
342 27
343 4
344 4
345 4
346 5
347 14
348 17
349 4
350 13
351 4
352 4
353 4
354 3
355 3
356 4
357 26
358 4
359 3
360 4
361 2
362 1
363 25
364 4
365 6
366 18
367 16
368 1
369 3
370 0
371 0
372 22
373 9
374 1
375 4
376 1
377 5
378 3
379 1
380 1
381 5
382 1
383 0
384 0
385 6
386 55
387 6
388 2
389 1
390 2
391 9
392 0
393 3
394 0
395 2
396 0
397 7
398 10
399 1
400 0
401 22
402 12
403 2
404 1
405 0
406 16
407 0
408 0
409 39
410 1
411 0
412 0
413 5
414 2
415 1
416 1
417 20
418 1
419 0
420 10
421 0
422 0
423 16
424 1
425 1
426 0
427 0
428 0
429 19
430 0
431 1
432 0
433 16
434 0
435 1
436 1
437 0
438 57
439 1
440 1
441 1
442 1
443 0
444 0
445 0
446 7
447 2
448 0
449 22
450 2
451 1
452 1
453 3
454 0
455 0
456 13
457 1
458 8
459 5
460 4
461 14
462 15
463 0
464 1
465 5
466 1
467 0
468 30
469 1
470 1
471 4
472 1
473 2
474 1
475 1
476 8
477 3
478 0
479 0
480 0
481 11
482 3
483 0
484 0
485 4
486 0
487 71
488 4
489 1
490 1
491 1
492 1
493 0
494 1
495 0
496 0
497 0
498 7
499 21
500 1
501 0
502 1
503 0
504 2
505 0
506 0
507 21
508 0
509 0
510 1
511 0
512 0
513 1
514 4
515 0
516 0
517 0
518 23
519 0
520 0
521 0
522 0
523 0
524 5
525 0
526 0
527 1
528 3
529 1
530 1
531 0
532 0
533 0
534 0
535 0
536 4
537 0
538 0
539 5
540 0
541 0
542 0
543 21
544 0
545 0
546 0
547 0
548 0
549 18
550 0
551 0
552 5
553 0
554 0
555 15
556 1
557 0
558 0
559 0
560 22
561 1
562 0
563 0
564 3
565 0
566 0
567 5
568 0
569 1
570 0
571 3
572 0
573 0
574 0
575 0
576 28
577 0
578 3
579 0
580 0
581 0
582 0
583 23
584 0
585 0
586 42
587 2
588 0
589 0
590 0
591 2
592 0
593 0
594 3
595 0
596 0
597 10
598 0
599 2
600 0
601 0
602 0
603 0
604 0
605 5
606 0
607 0
608 10
609 0
610 8
611 1
612 0
613 0
614 0
615 0
616 0
617 0
618 13
619 0
620 2
621 0
622 0
623 0
624 7
625 0
626 17
627 0
628 0
629 0
630 7
631 17
632 0
633 7
634 0
635 0
636 0
637 14
638 0
639 0
640 0
641 0
642 0
643 1
644 0
645 0
646 0
647 0
648 0
649 14
650 0
651 0
652 0
653 0
654 0
655 17
656 0
657 7
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 0
666 0
667 8
668 1
669 13
670 0
671 1
672 0
673 0
674 0
675 8
676 1
677 0
678 0
679 1
680 1
681 0
682 0
683 15
684 1
685 1
686 1
687 1
688 0
689 5
690 1
691 0
692 1
693 1
694 0
695 4
696 0
697 0
698 1
699 0
700 13
701 1
702 2
703 1
704 0
705 4
706 1
707 0
708 0
709 0
710 1
711 1
712 0
713 12
714 1
715 0
716 0
717 19
718 1
719 0
720 9
721 1
722 3
723 1
724 0
725 0
726 0
727 13
728 1
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 3
738 0
739 0
740 0
741 0
742 4
743 0
744 0
745 16
746 1
747 0
748 0
749 0
750 0
751 0
752 0
753 3
754 2
755 1
756 14
757 2
758 0
759 7
760 1
761 0
762 0
763 1
764 0
765 0
766 0
767 4
768 0
769 0
770 4
771 0
772 0
773 0
774 1
775 1
776 7
777 1
778 0
779 1
780 0
781 0
782 0
783 0
784 7
785 0
786 1
787 1
788 1
789 0
790 0
791 3
792 12
793 1
794 0
795 0
796 0
797 0
798 4
799 1
800 1
801 1
802 1
803 23
804 0
805 0
806 0
807 0
808 0
809 0
810 3
811 0
812 0
813 3
814 0
815 12
816 2
817 1
818 0
819 0
820 0
821 0
822 8
823 0
824 0
825 1
826 1
827 0
828 0
829 25
830 1
831 1
832 1
833 1
834 1
835 4
836 1
837 1
838 0
839 0
840 0
841 3
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 7
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 7
860 4
861 0
862 0
863 4
864 3
865 0
866 0
867 0
868 0
869 0
870 4
871 4
872 1
873 1
874 0
875 0
876 0
877 0
878 12
879 1
880 0
881 0
882 0
883 7
884 1
885 1
886 9
887 1
888 0
889 1
890 0
891 0
892 0
893 1
894 0
895 5
896 0
897 0
898 0
899 0
900 0
901 0
902 7
903 2
904 1
905 1
906 0
907 0
908 0
909 0
910 2
911 0
912 0
913 0
914 0
915 0
916 16
917 3
918 1
919 1
920 1
921 3
922 0
923 0
924 0
925 0
926 0
927 0
928 5
929 0
930 14
931 2
932 1
933 2
934 0
935 2
936 1
937 0
938 0
939 0
940 0
941 11
942 14
943 1
944 0
945 1
946 0
947 3
948 0
949 1
950 1
951 0
952 0
953 0
954 0
955 0
956 0
957 4
958 1
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 9
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 3
976 1
977 0
978 0
979 0
980 0
981 0
982 10
983 1
984 0
985 0
986 0
987 0
988 0
989 12
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 26
};
\addplot [ultra thick, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0.685692965984344
14 0.636694550514221
15 0.593831598758698
16 0.683364152908325
17 0.642069876194
18 0.662660598754883
19 0.626269280910492
20 0.698467493057251
21 0.663257002830505
22 0.776479303836823
23 0.786908566951752
24 0.796499609947205
25 0.848835527896881
26 1.14973843097687
27 1.14363360404968
28 1.17750513553619
29 1.20910346508026
30 1.4254264831543
31 1.62812399864197
32 1.6767258644104
33 1.7569922208786
34 1.83262860774994
35 1.83814167976379
36 1.90775537490845
37 2.41468548774719
38 2.43273544311523
39 2.81237936019897
40 3.02520871162415
41 3.08255863189697
42 3.62167525291443
43 3.57629942893982
44 3.75286507606506
45 3.84058403968811
46 3.95106768608093
47 4.16138219833374
48 4.41437959671021
49 5.21402835845947
50 5.18375635147095
51 5.44949054718018
52 5.60811281204224
53 5.80847644805908
54 6.35461521148682
55 6.4393138885498
56 6.9566478729248
57 7.50094366073608
58 7.57916641235352
59 7.61054182052612
60 8.01178359985352
61 8.03309345245361
62 8.3095178604126
63 8.3451509475708
64 8.83831214904785
65 8.8003978729248
66 9.09017848968506
67 9.22973728179932
68 9.26513290405273
69 9.67559242248535
70 9.68195247650146
71 9.97938537597656
72 9.86436653137207
73 10.362512588501
74 10.4501104354858
75 10.5165719985962
76 10.4513025283813
77 10.8110580444336
78 10.7597570419312
79 11.252815246582
80 11.2482767105103
81 11.2616662979126
82 11.2216911315918
83 11.5686120986938
84 11.9591264724731
85 12.028956413269
86 12.1828670501709
87 12.043478012085
88 12.1949796676636
89 12.6284847259521
90 12.9850835800171
91 12.9521808624268
92 12.936502456665
93 13.1665925979614
94 13.2289123535156
95 13.7422180175781
96 13.8587589263916
97 14.1004257202148
98 14.5272207260132
99 14.5662269592285
100 14.9180583953857
101 15.7458467483521
102 15.7497882843018
103 15.9232988357544
104 15.817099571228
105 16.1403102874756
106 16.6238861083984
107 17.1731719970703
108 17.2006149291992
109 17.2723598480225
110 18.4285449981689
111 18.6442394256592
112 18.4727001190186
113 18.5097560882568
114 18.5898838043213
115 18.7992305755615
116 18.7442836761475
117 18.776762008667
118 18.5936088562012
119 18.4994983673096
120 18.8050708770752
121 18.6379947662354
122 18.5444374084473
123 18.6350536346436
124 18.9896640777588
125 18.836633682251
126 18.7418060302734
127 18.5657539367676
128 18.7369041442871
129 18.5485324859619
130 18.4180812835693
131 18.1945953369141
132 18.7209243774414
133 18.8328151702881
134 18.6330509185791
135 19.0271911621094
136 18.9867000579834
137 19.5067653656006
138 19.4468879699707
139 19.5601539611816
140 19.4603614807129
141 19.480619430542
142 19.3824996948242
143 19.5736331939697
144 19.5140132904053
145 19.5073337554932
146 19.5007591247559
147 19.7785091400146
148 19.7684803009033
149 19.6173229217529
150 19.8015365600586
151 20.2127799987793
152 20.1336498260498
153 20.0557403564453
154 20.0803718566895
155 20.0161838531494
156 20.0915870666504
157 19.9019145965576
158 20.2416152954102
159 20.0885429382324
160 20.0375480651855
161 20.0121955871582
162 19.8879261016846
163 20.1864852905273
164 20.0112438201904
165 19.9248390197754
166 19.9257640838623
167 19.8653392791748
168 19.6589202880859
169 19.7363586425781
170 19.6177215576172
171 19.6345272064209
172 19.420581817627
173 19.2460021972656
174 19.6900253295898
175 19.5249786376953
176 19.3863182067871
177 19.2976360321045
178 19.2341556549072
179 19.0400104522705
180 19.0753402709961
181 19.1935691833496
182 19.0604820251465
183 18.9292240142822
184 19.0485153198242
185 19.0361175537109
186 19.1655120849609
187 19.1871204376221
188 19.067325592041
189 18.9256649017334
190 18.94997215271
191 18.8218727111816
192 19.4312496185303
193 19.2629947662354
194 19.1668167114258
195 19.0021839141846
196 19.3270149230957
197 19.2189769744873
198 19.1817512512207
199 19.4683303833008
200 19.3937530517578
201 19.3661994934082
202 19.281530380249
203 19.4389781951904
204 19.3422679901123
205 19.2925777435303
206 19.1749629974365
207 19.4924659729004
208 19.3729095458984
209 19.4596977233887
210 19.3862934112549
211 19.5634727478027
212 19.3871040344238
213 19.4845790863037
214 19.3095664978027
215 19.1706199645996
216 19.2476100921631
217 19.3011169433594
218 19.1290626525879
219 19.138843536377
220 19.1821537017822
221 19.3817729949951
222 19.2096557617188
223 19.475549697876
224 19.4032611846924
225 19.2092094421387
226 19.050952911377
227 18.872386932373
228 18.9404830932617
229 18.7968406677246
230 18.5995121002197
231 18.6260986328125
232 18.5195960998535
233 18.3259677886963
234 18.1346797943115
235 18.2986297607422
236 18.1080379486084
237 17.9637622833252
238 17.9421691894531
239 17.7450847625732
240 17.6161975860596
241 17.4449977874756
242 17.4510765075684
243 17.4133167266846
244 17.2448215484619
245 17.0674018859863
246 16.9248161315918
247 16.7512111663818
248 16.7212448120117
249 16.6045761108398
250 16.511022567749
251 16.4511566162109
252 16.5113830566406
253 16.3431701660156
254 16.2636070251465
255 16.2499256134033
256 16.0849647521973
257 15.9651536941528
258 15.7927350997925
259 15.7733907699585
260 15.9591369628906
261 15.797966003418
262 15.7678442001343
263 15.8779172897339
264 15.7609872817993
265 15.7957773208618
266 15.6262359619141
267 15.6409702301025
268 15.4733352661133
269 15.9609279632568
270 15.8757266998291
271 15.8556661605835
272 15.899959564209
273 15.7835454940796
274 15.679126739502
275 15.7892065048218
276 15.7807941436768
277 15.7511749267578
278 15.8815593719482
279 15.893458366394
280 15.7989120483398
281 15.7373018264771
282 15.9312105178833
283 15.9956083297729
284 16.0380725860596
285 15.921088218689
286 16.5998096466064
287 16.4770164489746
288 16.3661766052246
289 16.6372127532959
290 16.482536315918
291 16.540807723999
292 16.4189910888672
293 16.298526763916
294 16.1688537597656
295 16.6412830352783
296 16.4976081848145
297 16.4292106628418
298 16.2668781280518
299 16.4007759094238
300 16.2704391479492
301 16.3516368865967
302 16.190450668335
303 16.0835094451904
304 16.0931224822998
305 15.9873065948486
306 15.8721704483032
307 15.8106670379639
308 15.8649940490723
309 15.8664064407349
310 15.7632122039795
311 15.9120502471924
312 15.9129695892334
313 15.788537979126
314 16.0517539978027
315 16.0199089050293
316 16.280481338501
317 16.152437210083
318 16.1091594696045
319 16.066349029541
320 16.0240058898926
321 16.0757999420166
322 16.0125827789307
323 15.9604482650757
324 15.8257036209106
325 15.7651615142822
326 15.6741046905518
327 15.6567211151123
328 15.5876226425171
329 15.6541604995728
330 15.6058855056763
331 15.7136583328247
332 15.830638885498
333 15.7702283859253
334 15.8865385055542
335 15.7738237380981
336 15.6623163223267
337 15.8210048675537
338 15.7090864181519
339 15.7327737808228
340 15.6631851196289
341 15.5426788330078
342 15.6610193252563
343 15.5406150817871
344 15.4214916229248
345 15.3036365509033
346 15.1973505020142
347 15.1850023269653
348 15.2037134170532
349 15.0882511138916
350 15.0667371749878
351 14.9527559280396
352 14.8399829864502
353 14.7284030914307
354 14.6077127456665
355 14.488299369812
356 14.3804340362549
357 14.4998998641968
358 14.3919763565063
359 14.2749147415161
360 14.1693620681763
361 14.0443830490112
362 13.9104509353638
363 14.02428150177
364 13.9214134216309
365 13.8401470184326
366 13.8828134536743
367 13.9045219421387
368 13.772234916687
369 13.6618337631226
370 13.5218524932861
371 13.3833408355713
372 13.4715843200684
373 13.425802230835
374 13.2986097335815
375 13.2034492492676
376 13.0785903930664
377 12.9959545135498
378 12.8937282562256
379 12.7721223831177
380 12.6517877578735
381 12.5735874176025
382 12.4553337097168
383 12.3280982971191
384 12.2021894454956
385 12.138858795166
386 12.5764217376709
387 12.509298324585
388 12.4020557403564
389 12.2857255935669
390 12.1808071136475
391 12.1483697891235
392 12.0244998931885
393 11.9324998855591
394 11.8108787536621
395 11.7109022140503
396 11.5915861129761
397 11.5448131561279
398 11.5290813446045
399 11.4218654632568
400 11.3055801391602
401 11.4144401550293
402 11.4203996658325
403 11.3245429992676
404 11.2195053100586
405 11.1053810119629
406 11.1551599502563
407 11.041729927063
408 10.9294719696045
409 11.2148103713989
410 11.1109933853149
411 10.9980869293213
412 10.8863468170166
413 10.8265504837036
414 10.7369012832642
415 10.6380224227905
416 10.5401611328125
417 10.6361980438232
418 10.5383853912354
419 10.4314317703247
420 10.4270553588867
421 10.3212623596191
422 10.2165584564209
423 10.2752199172974
424 10.1811542510986
425 10.0880565643311
426 9.9857759475708
427 9.88454723358154
428 9.78435897827148
429 9.8777551651001
430 9.77766227722168
431 9.68872833251953
432 9.59057807922363
433 9.65549945831299
434 9.55770969390869
435 9.47104930877686
436 9.38527774810791
437 9.29026031494141
438 9.77321624755859
439 9.68441772460938
440 9.59652900695801
441 9.50953960418701
442 9.42344188690186
443 9.32810688018799
444 9.23374843597412
445 9.14035511016846
446 9.11870956420898
447 9.04672527313232
448 8.95525455474854
449 9.08713531494141
450 9.01549339294434
451 8.93447589874268
452 8.85428714752197
453 8.79512691497803
454 8.70625877380371
455 8.61829662322998
456 8.66256237030029
457 8.58516120910645
458 8.57925033569336
459 8.54310417175293
460 8.49722671508789
461 8.55278968811035
462 8.61788177490234
463 8.53088283538818
464 8.45486450195312
465 8.41999244689941
466 8.34510707855225
467 8.26089191436768
468 8.48025131225586
469 8.40477848052979
470 8.33007431030273
471 8.28639316558838
472 8.21289539337158
473 8.15023231506348
474 8.07812118530273
475 8.00674343109131
476 8.00667572021484
477 7.95619535446167
478 7.87598276138306
479 7.79658508300781
480 7.71799421310425
481 7.75107479095459
482 7.70319080352783
483 7.62555980682373
484 7.5487174987793
485 7.5129599571228
486 7.43726396560669
487 8.07763767242432
488 8.03656005859375
489 7.96567964553833
490 7.89551830291748
491 7.82606887817383
492 7.75732374191284
493 7.67920541763306
494 7.61194849014282
495 7.53530502319336
496 7.45943784713745
497 7.38434028625488
498 7.38047122955322
499 7.51756763458252
500 7.45196580886841
501 7.37696313858032
502 7.31278467178345
503 7.23919248580933
504 7.1864709854126
505 7.11415910720825
506 7.04257917404175
507 7.18300485610962
508 7.11074113845825
509 7.03920888900757
510 6.97845935821533
511 6.90826606750488
512 6.83878231048584
513 6.78005933761597
514 6.75210094451904
515 6.68420028686523
516 6.6169867515564
517 6.55045175552368
518 6.71584510803223
519 6.64832353591919
520 6.5814847946167
521 6.51532173156738
522 6.44982719421387
523 6.38499450683594
524 6.3710732460022
525 6.3070387840271
526 6.24365091323853
527 6.19095325469971
528 6.15888643264771
529 6.10704612731934
530 6.05572891235352
531 5.99488162994385
532 5.9346489906311
533 5.87502384185791
534 5.81600093841553
535 5.75757312774658
536 5.73991775512695
537 5.68226003646851
538 5.62518453598022
539 5.61890506744385
540 5.56247043609619
541 5.50660514831543
542 5.45130348205566
543 5.60745000839233
544 5.55114030838013
545 5.49539852142334
546 5.44021797180176
547 5.38559436798096
548 5.33152151107788
549 5.45871162414551
550 5.40390920639038
551 5.34965896606445
552 5.34614896774292
553 5.29248285293579
554 5.23935747146606
555 5.33733034133911
556 5.29379606246948
557 5.24066305160522
558 5.18806552886963
559 5.13599824905396
560 5.30524063110352
561 5.26203632354736
562 5.20923137664795
563 5.15695905685425
564 5.13531541824341
565 5.08378791809082
566 5.03277921676636
567 5.03245067596436
568 4.98196029663086
569 4.94201135635376
570 4.89243173599243
571 4.87344741821289
572 4.82455825805664
573 4.77616167068481
574 4.72825241088867
575 4.68082475662231
576 4.91472578048706
577 4.86543035507202
578 4.84672117233276
579 4.79811096191406
580 4.74998950958252
581 4.70235252380371
582 4.6551947593689
583 4.83916234970093
584 4.79063510894775
585 4.74259567260742
586 5.1161937713623
587 5.08494758605957
588 5.03396081924438
589 4.98348712921143
590 4.93352079391479
591 4.90410900115967
592 4.85494136810303
593 4.80626726150513
594 4.78815937042236
595 4.74015760421753
596 4.6926383972168
597 4.74584245681763
598 4.6982684135437
599 4.67122077941895
600 4.62439727783203
601 4.57804393768311
602 4.53215646743774
603 4.48673009872437
604 4.44176006317139
605 4.44735527038574
606 4.40278148651123
607 4.35865592956543
608 4.41519355773926
609 4.3709454536438
610 4.40731430053711
611 4.37316846847534
612 4.32934474945068
613 4.28596067428589
614 4.24301242828369
615 4.20049524307251
616 4.15840482711792
617 4.11673736572266
618 4.20574712753296
619 4.16360664367676
620 4.14192867279053
621 4.10042953491211
622 4.05934715270996
623 4.0186767578125
624 4.04854583740234
625 4.00798559188843
626 4.13814401626587
627 4.09668779373169
628 4.0556468963623
629 4.01501846313477
630 4.04492092132568
631 4.17469787597656
632 4.13287878036499
633 4.16159963607788
634 4.11991262435913
635 4.07864427566528
636 4.03779029846191
637 4.13757610321045
638 4.09613275527954
639 4.05510568618774
640 4.01449012756348
641 3.97428178787231
642 3.93447685241699
643 3.90508675575256
644 3.86597609519958
645 3.82725763320923
646 3.78892731666565
647 3.75098156929016
648 3.7134165763855
649 3.81643271446228
650 3.77821326255798
651 3.74037718772888
652 3.70292067527771
653 3.66583967208862
654 3.62913060188293
655 3.76302266120911
656 3.72534155845642
657 3.75813221931458
658 3.73051428794861
659 3.70317316055298
660 3.67610597610474
661 3.64931035041809
662 3.62278342247009
663 3.59652256965637
664 3.57052493095398
665 3.5347752571106
666 3.49938440322876
667 3.5444450378418
668 3.51897001266479
669 3.61389350891113
670 3.57771182060242
671 3.55190467834473
672 3.51634454727173
673 3.48114085197449
674 3.44629001617432
675 3.49187803268433
676 3.46693158149719
677 3.43222427368164
678 3.39786458015442
679 3.37385988235474
680 3.35009598731995
681 3.31655979156494
682 3.28335952758789
683 3.40064740180969
684 3.37661623954773
685 3.35282611846924
686 3.32927441596985
687 3.30595827102661
688 3.27286624908447
689 3.29015445709229
690 3.26723051071167
691 3.23452734947205
692 3.21216106414795
693 3.19001865386963
694 3.15808892250061
695 3.16651582717896
696 3.13482213020325
697 3.10344552993774
698 3.08239245414734
699 3.05154132843018
700 3.1511127948761
701 3.12958288192749
702 3.11827754974365
703 3.09707689285278
704 3.06608009338379
705 3.07542705535889
706 3.05465579032898
707 3.0240843296051
708 2.99381923675537
709 2.96385717391968
710 2.94420313835144
711 2.92474603652954
712 2.8954758644104
713 2.98659086227417
714 2.96670985221863
715 2.93702030181885
716 2.90762853622437
717 3.06867051124573
718 3.04796886444092
719 3.01746726036072
720 3.07733511924744
721 3.05654716491699
722 3.05598139762878
723 3.03540754318237
724 3.00503253936768
725 2.97496199607849
726 2.94519233703613
727 3.04580736160278
728 3.02533578872681
729 2.99506282806396
730 2.96509313583374
731 2.93542289733887
732 2.90605020523071
733 2.87697172164917
734 2.84818410873413
735 2.81968522071838
736 2.79147100448608
737 2.7935574054718
738 2.76560521125793
739 2.73793292045593
740 2.71053767204285
741 2.68341684341431
742 2.69658994674683
743 2.66960883140564
744 2.64289784431458
745 2.77654314041138
746 2.75876784324646
747 2.73116540908813
748 2.70383906364441
749 2.67678642272949
750 2.65000414848328
751 2.62349033355713
752 2.59724187850952
753 2.60127139091492
754 2.59525585174561
755 2.57929515838623
756 2.69355893135071
757 2.68661999702454
758 2.65974068641663
759 2.70316410064697
760 2.68612432479858
761 2.65925049781799
762 2.63264584541321
763 2.61631202697754
764 2.59013676643372
765 2.5642237663269
766 2.53857016563416
767 2.55319118499756
768 2.52764797210693
769 2.50236058235168
770 2.51734328269958
771 2.49215936660767
772 2.46722722053528
773 2.44254469871521
774 2.42811322212219
775 2.41382622718811
776 2.4597065448761
777 2.44510340690613
778 2.42064261436462
779 2.40643072128296
780 2.38235712051392
781 2.35852432250977
782 2.33492994308472
783 2.31157183647156
784 2.35847353935242
785 2.33488011360168
786 2.32152652740479
787 2.30830645561218
788 2.29521870613098
789 2.27225828170776
790 2.2495276927948
791 2.25703501701355
792 2.35449814796448
793 2.34094834327698
794 2.3175311088562
795 2.2943480014801
796 2.27139687538147
797 2.24867534637451
798 2.26619434356689
799 2.25352835655212
800 2.24098896980286
801 2.22857522964478
802 2.21628546714783
803 2.42418694496155
804 2.39993786811829
805 2.37593102455139
806 2.35216474533081
807 2.32863616943359
808 2.30534315109253
809 2.28228282928467
810 2.28946185112
811 2.26656079292297
812 2.24388885498047
813 2.25145196914673
814 2.22893142700195
815 2.32666873931885
816 2.32340121269226
817 2.3101634979248
818 2.2870557308197
819 2.26417946815491
820 2.24153184890747
821 2.21911072731018
822 2.27693438529968
823 2.25415921211243
824 2.23161220550537
825 2.21929311752319
826 2.20709705352783
827 2.18502068519592
828 2.16316509246826
829 2.39158797264099
830 2.37766885757446
831 2.36388897895813
832 2.3502471446991
833 2.33674144744873
834 2.32337093353271
835 2.34014105796814
836 2.32673645019531
837 2.31346607208252
838 2.2903265953064
839 2.267418384552
840 2.24473929405212
841 2.25229358673096
842 2.22976589202881
843 2.20746350288391
844 2.18538451194763
845 2.1635262966156
846 2.14188671112061
847 2.12046360969543
848 2.09925484657288
849 2.07825803756714
850 2.05747175216675
851 2.10690641403198
852 2.08583331108093
853 2.06497097015381
854 2.0443172454834
855 2.02387046813965
856 2.00362801551819
857 1.98358809947968
858 1.96374881267548
859 2.01412010192871
860 2.03398251533508
861 2.01363921165466
862 1.9934995174408
863 2.01356792449951
864 2.02343392372131
865 2.00319623947144
866 1.98316097259521
867 1.96332609653473
868 1.94368970394135
869 1.92424976825714
870 1.94501042366028
871 1.9655636548996
872 1.95590651035309
873 1.94634592533112
874 1.92687952518463
875 1.90760791301727
876 1.88852882385254
877 1.86964070796967
878 1.97095918655396
879 1.96124804019928
880 1.94163274765015
881 1.92221367359161
882 1.90298879146576
883 1.95396614074707
884 1.94442510604858
885 1.93497955799103
886 2.00563931465149
887 1.9955815076828
888 1.97562313079834
889 1.96586573123932
890 1.94620454311371
891 1.92673993110657
892 1.90747022628784
893 1.89839434623718
894 1.87940812110901
895 1.91061782836914
896 1.89150929450989
897 1.87259197235107
898 1.85386395454407
899 1.83532309532166
900 1.81696772575378
901 1.79879593849182
902 1.8508141040802
903 1.85230612754822
904 1.84378206729889
905 1.83534336090088
906 1.81698775291443
907 1.79881596565247
908 1.78082597255707
909 1.7630158662796
910 1.76538586616516
911 1.74773013591766
912 1.73025095462799
913 1.71294665336609
914 1.69581544399261
915 1.67885553836823
916 1.82208132743835
917 1.83386158943176
918 1.82552218437195
919 1.81726610660553
920 1.80909276008606
921 1.82100296020508
922 1.80279123783112
923 1.78476178646088
924 1.76691246032715
925 1.74924170970917
926 1.73174774646759
927 1.71442866325378
928 1.74728715419769
929 1.72981286048889
930 1.8525253534317
931 1.85400021076202
932 1.84545946121216
933 1.84700500965118
934 1.82853353023529
935 1.83024823665619
936 1.8219450712204
937 1.80372416973114
938 1.78568553924561
939 1.76782727241516
940 1.75014770030975
941 1.84265339374542
942 1.96423614025116
943 1.95459318161011
944 1.93504571914673
945 1.9256945848465
946 1.90643620491028
947 1.91737258434296
948 1.89819741249084
949 1.8892148733139
950 1.88032209873199
951 1.8615175485611
952 1.8429012298584
953 1.8244708776474
954 1.80622506141663
955 1.78816151618958
956 1.77027869224548
957 1.79257726669312
958 1.78465104103088
959 1.7668035030365
960 1.74913430213928
961 1.73164176940918
962 1.71432435512543
963 1.6971800327301
964 1.68020713329315
965 1.66340410709381
966 1.73677444458008
967 1.71940577030182
968 1.70221078395844
969 1.68518769741058
970 1.66833484172821
971 1.65165066719055
972 1.63513326644897
973 1.61878108978271
974 1.60259234905243
975 1.61656713485718
976 1.61040115356445
977 1.59429633617401
978 1.57835245132446
979 1.56256806850433
980 1.54694151878357
981 1.5314713716507
982 1.61616098880768
983 1.60999917984009
984 1.5938982963562
985 1.57795858383179
986 1.56217813491821
987 1.54655575752258
988 1.53108942508698
989 1.63578355312347
990 1.61942493915558
991 1.60322988033295
992 1.5871969461441
993 1.57132422924042
994 1.5556104183197
995 1.54005360603333
996 1.52465236186981
997 1.50940525531769
998 1.4943106174469
999 1.73937809467316
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 20
1 14
2 12
3 9
4 14
5 9
6 12
7 13
8 9
9 99
10 264
11 89
12 15
13 65
14 18
15 66
16 94
17 301
18 132
19 179
20 109
21 181
22 23
23 322
24 12
25 89
26 42
27 53
28 234
29 44
30 208
31 56
32 843
33 127
34 214
35 493
36 381
37 139
38 290
39 280
40 302
41 701
42 95
43 489
44 345
45 437
46 301
47 165
48 231
49 457
50 421
51 158
52 481
53 337
54 507
55 362
56 330
57 187
58 695
59 393
60 286
61 366
62 613
63 438
64 464
65 313
66 468
67 327
68 255
69 775
70 301
71 1688
72 99
73 678
74 515
75 292
76 947
77 520
78 684
79 889
80 353
81 468
82 1392
83 447
84 1054
85 831
86 476
87 1646
88 665
89 1551
90 843
91 327
92 743
93 938
94 740
95 687
96 1574
97 553
98 1042
99 680
100 1019
101 597
102 835
103 752
104 853
105 828
106 703
107 769
108 1389
109 566
110 672
111 1351
112 884
113 763
114 1959
115 453
116 1090
117 318
118 699
119 915
120 1000
121 1336
122 683
123 885
124 302
125 708
126 777
127 392
128 639
129 562
130 1253
131 1231
132 372
133 962
134 954
135 725
136 1609
137 623
138 1119
139 549
140 873
141 1070
142 751
143 1351
144 401
145 762
146 651
147 501
148 1254
149 671
150 464
151 536
152 559
153 486
154 635
155 1489
156 748
157 306
158 453
159 904
160 535
161 561
162 602
163 655
164 482
165 1175
166 783
167 671
168 552
169 591
170 864
171 946
172 665
173 1853
174 379
175 450
176 272
177 1467
178 295
179 420
180 731
181 541
182 211
183 1096
184 934
185 331
186 225
187 308
188 464
189 1646
190 776
191 791
192 1703
193 418
194 787
195 743
196 303
197 339
198 3119
199 298
200 400
201 378
202 971
203 893
204 850
205 330
206 1059
207 908
208 733
209 193
210 2230
211 656
212 184
213 1146
214 604
215 285
216 2781
217 778
218 1351
219 334
220 699
221 615
222 685
223 430
224 569
225 608
226 685
227 648
228 835
229 409
230 265
231 1227
232 823
233 549
234 449
235 573
236 339
237 477
238 516
239 521
240 2686
241 282
242 233
243 197
244 296
245 510
246 232
247 1699
248 183
249 908
250 210
251 315
252 493
253 1050
254 288
255 277
256 795
257 79
258 758
259 547
260 146
261 1281
262 348
263 232
264 367
265 765
266 389
267 242
268 958
269 323
270 677
271 364
272 383
273 743
274 315
275 353
276 381
277 517
278 254
279 333
280 907
281 479
282 478
283 376
284 703
285 494
286 556
287 547
288 327
289 328
290 541
291 2165
292 833
293 240
294 2439
295 142
296 806
297 192
298 296
299 173
300 174
301 1661
302 446
303 260
304 1022
305 479
306 255
307 341
308 141
309 863
310 286
311 362
312 370
313 464
314 371
315 233
316 336
317 340
318 536
319 687
320 299
321 529
322 547
323 297
324 891
325 299
326 479
327 510
328 423
329 440
330 367
331 353
332 262
333 409
334 385
335 569
336 261
337 486
338 3167
339 180
340 873
341 257
342 343
343 365
344 524
345 778
346 936
347 123
348 431
349 240
350 712
351 345
352 885
353 954
354 367
355 289
356 326
357 456
358 257
359 497
360 217
361 200
362 295
363 395
364 185
365 326
366 116
367 149
368 709
369 495
370 147
371 261
372 250
373 325
374 311
375 300
376 629
377 41
378 195
379 143
380 226
381 407
382 145
383 209
384 209
385 396
386 469
387 443
388 157
389 384
390 265
391 176
392 42
393 227
394 219
395 59
396 222
397 154
398 253
399 71
400 70
401 247
402 312
403 65
404 102
405 333
406 71
407 281
408 275
409 30
410 146
411 271
412 91
413 169
414 234
415 110
416 205
417 50
418 144
419 130
420 264
421 127
422 172
423 80
424 119
425 69
426 82
427 230
428 89
429 1451
430 122
431 135
432 66
433 43
434 157
435 102
436 166
437 71
438 119
439 41
440 125
441 100
442 103
443 175
444 131
445 150
446 12
447 681
448 179
449 64
450 69
451 442
452 134
453 393
454 189
455 36
456 1836
457 63
458 77
459 93
460 59
461 123
462 36
463 31
464 1083
465 143
466 267
467 51
468 255
469 162
470 91
471 1255
472 88
473 54
474 46
475 66
476 184
477 88
478 61
479 301
480 65
481 209
482 397
483 39
484 67
485 60
486 44
487 316
488 54
489 109
490 137
491 90
492 177
493 329
494 167
495 229
496 105
497 229
498 819
499 31
500 185
501 53
502 1275
503 8
504 330
505 121
506 35
507 352
508 38
509 72
510 1620
511 107
512 43
513 461
514 66
515 243
516 20
517 218
518 386
519 157
520 192
521 39
522 122
523 570
524 220
525 124
526 211
527 221
528 151
529 363
530 44
531 103
532 73
533 322
534 90
535 234
536 47
537 136
538 67
539 715
540 146
541 168
542 79
543 88
544 204
545 211
546 14
547 225
548 49
549 1144
550 78
551 107
552 52
553 162
554 54
555 93
556 45
557 5
558 281
559 67
560 390
561 134
562 58
563 52
564 114
565 131
566 507
567 33
568 74
569 254
570 70
571 13
572 599
573 329
574 56
575 145
576 59
577 306
578 150
579 338
580 279
581 72
582 376
583 100
584 227
585 113
586 145
587 484
588 78
589 52
590 42
591 31
592 82
593 122
594 54
595 268
596 58
597 90
598 5
599 231
600 169
601 57
602 37
603 233
604 30
605 355
606 84
607 136
608 316
609 119
610 97
611 273
612 421
613 95
614 27
615 144
616 80
617 196
618 42
619 92
620 90
621 14
622 189
623 298
624 51
625 382
626 116
627 129
628 326
629 62
630 69
631 157
632 48
633 102
634 98
635 55
636 226
637 30
638 128
639 151
640 786
641 235
642 59
643 38
644 135
645 140
646 263
647 99
648 2
649 68
650 122
651 131
652 44
653 5
654 252
655 64
656 109
657 101
658 194
659 51
660 50
661 190
662 5
663 136
664 47
665 140
666 25
667 655
668 169
669 476
670 10
671 78
672 268
673 35
674 126
675 51
676 299
677 46
678 1
679 95
680 53
681 199
682 29
683 344
684 243
685 5
686 14
687 229
688 218
689 81
690 14
691 74
692 207
693 118
694 238
695 14
696 215
697 220
698 200
699 36
700 30
701 151
702 101
703 51
704 416
705 8
706 28
707 125
708 323
709 118
710 113
711 16
712 134
713 68
714 111
715 103
716 58
717 148
718 64
719 185
720 799
721 116
722 17
723 147
724 5
725 79
726 212
727 415
728 108
729 79
730 60
731 79
732 1089
733 141
734 445
735 17
736 60
737 5
738 115
739 478
740 61
741 16
742 78
743 348
744 136
745 105
746 21
747 396
748 11
749 25
750 420
751 431
752 67
753 17
754 25
755 51
756 90
757 46
758 3
759 103
760 98
761 84
762 58
763 3
764 253
765 35
766 117
767 14
768 50
769 29
770 415
771 75
772 237
773 74
774 130
775 22
776 296
777 152
778 115
779 10
780 216
781 29
782 3
783 24
784 423
785 41
786 149
787 132
788 30
789 211
790 63
791 9
792 51
793 47
794 3
795 195
796 83
797 66
798 379
799 147
800 51
801 107
802 82
803 156
804 103
805 147
806 332
807 24
808 283
809 5
810 75
811 94
812 144
813 90
814 93
815 188
816 57
817 17
818 3
819 261
820 155
821 3
822 107
823 17
824 69
825 30
826 6
827 489
828 175
829 3
830 30
831 3
832 207
833 67
834 186
835 20
836 57
837 210
838 145
839 468
840 152
841 185
842 37
843 5
844 264
845 40
846 9
847 96
848 94
849 154
850 124
851 283
852 86
853 48
854 124
855 106
856 93
857 58
858 15
859 7
860 298
861 108
862 289
863 385
864 30
865 50
866 136
867 17
868 66
869 179
870 19
871 114
872 33
873 26
874 60
875 15
876 105
877 299
878 37
879 50
880 65
881 272
882 18
883 3
884 121
885 13
886 37
887 1
888 12
889 26
890 17
891 273
892 5
893 13
894 181
895 54
896 207
897 38
};
\addplot [ultra thick, brown, dashed]
table {%
0 20.0000171661377
1 16.9849548339844
2 15.3065586090088
3 13.7060747146606
4 13.7660512924194
5 12.9516267776489
6 12.8115482330322
7 12.8359384536743
8 12.3923959732056
9 21.4500770568848
10 44.6247520446777
11 48.5305023193359
12 45.7928619384766
13 47.2562103271484
14 45.1656150817871
15 46.5682067871094
16 49.588249206543
17 64.7805709838867
18 68.6475143432617
19 74.7077484130859
20 76.5100250244141
21 81.7774658203125
22 78.9295196533203
23 90.2709121704102
24 86.7480316162109
25 86.8459548950195
26 84.9589767456055
27 83.6560211181641
28 89.6025161743164
29 87.8506088256836
30 92.3388671875
31 91.0175476074219
32 117.658164978027
33 117.980926513672
34 121.218772888184
35 133.465072631836
36 141.435913085938
37 141.359191894531
38 145.94303894043
39 149.992767333984
40 154.493774414062
41 170.364883422852
42 168.217132568359
43 177.19287109375
44 181.805328369141
45 188.69921875
46 191.682189941406
47 190.985015869141
48 192.013977050781
49 198.722564697266
50 204.265045166016
51 203.12841796875
52 209.857162475586
53 212.892822265625
54 219.818771362305
55 223.122283935547
56 225.573059082031
57 224.69987487793
58 235.213668823242
59 238.698013305664
60 239.730133056641
61 242.453048706055
62 250.352249145508
63 254.307693481445
64 258.679412841797
65 259.799743652344
66 264.048583984375
67 265.320037841797
68 265.11376953125
69 275.207244873047
70 275.712890625
71 303.135498046875
72 299.208770751953
73 306.428527832031
74 310.368194580078
75 310.024291992188
76 321.846893310547
77 325.493499755859
78 332.0361328125
79 342.117370605469
80 342.312774658203
81 344.551635742188
82 363.065338134766
83 364.53759765625
84 376.540649414062
85 384.394165039062
86 385.965789794922
87 407.429626464844
88 411.786499023438
89 430.924346923828
90 437.800079345703
91 435.963562011719
92 441.019439697266
93 449.150482177734
94 453.87890625
95 457.645355224609
96 475.571136474609
97 476.807006835938
98 485.774505615234
99 488.838165283203
100 497.152801513672
101 498.709869384766
102 503.925018310547
103 507.751007080078
104 513.046997070312
105 517.852600097656
106 520.662780761719
107 524.412719726562
108 537.401916503906
109 537.829467773438
110 539.825256347656
111 551.832763671875
112 556.726257324219
113 559.750732421875
114 580.172058105469
115 578.324523925781
116 585.724487304688
117 581.869812011719
118 583.548828125
119 588.279724121094
120 594.131225585938
121 604.630676269531
122 605.735168457031
123 609.655151367188
124 605.354064941406
125 606.783386230469
126 609.144287109375
127 606.144104003906
128 606.596313476562
129 605.984741210938
130 614.824401855469
131 623.2119140625
132 619.804748535156
133 624.429504394531
134 628.868041992188
135 630.158325195312
136 643.250732421875
137 642.980834960938
138 649.305297851562
139 647.97705078125
140 650.947326660156
141 656.461120605469
142 657.701171875
143 666.766540527344
144 663.302185058594
145 664.584838867188
146 664.408813476562
147 662.297729492188
148 669.919677734375
149 669.93359375
150 667.295959472656
151 665.619079589844
152 664.261169433594
153 661.996826171875
154 661.654846191406
155 672.107666015625
156 673.06396484375
157 668.45068359375
158 665.749816894531
159 668.72900390625
160 667.060974121094
161 665.741271972656
162 664.9501953125
163 664.826965332031
164 662.568542480469
165 668.883605957031
166 670.286682128906
167 670.295471191406
168 668.84765625
169 667.89697265625
170 670.286437988281
171 673.638732910156
172 673.533935546875
173 687.813049316406
174 684.082275390625
175 681.26025390625
176 676.336303710938
177 685.829650878906
178 681.146423339844
179 678.0234375
180 678.655822753906
181 677.015930175781
182 671.47509765625
183 676.51318359375
184 679.563171386719
185 675.442016601562
186 670.1259765625
187 665.85986328125
188 663.486083984375
189 675.019897460938
190 676.203308105469
191 677.546264648438
192 689.522216796875
193 686.356567382812
194 687.528015136719
195 688.172607421875
196 683.703857421875
197 679.711059570312
198 707.921875
199 703.188415527344
200 699.692932128906
201 695.98974609375
202 699.150817871094
203 701.375671386719
204 703.078918457031
205 698.809631347656
206 702.925537109375
207 705.265625
208 705.581726074219
209 699.749206542969
210 717.137573242188
211 716.443786621094
212 710.410034179688
213 715.339721679688
214 714.081298828125
215 709.237915039062
216 732.59326171875
217 733.104553222656
218 740.052612304688
219 735.492431640625
220 735.083068847656
221 733.73779296875
222 733.1923828125
223 729.803771972656
224 728.008666992188
225 726.670532226562
226 726.206481933594
227 725.336364746094
228 726.555053710938
229 723.030212402344
230 717.95166015625
231 723.58984375
232 724.689697265625
233 722.747985839844
234 719.725646972656
235 718.107360839844
236 713.930480957031
237 711.32275390625
238 709.175109863281
239 707.108093261719
240 728.823913574219
241 723.925354003906
242 718.548461914062
243 712.841613769531
244 708.284851074219
245 706.119262695312
246 700.945861816406
247 711.826293945312
248 706.06640625
249 708.263977050781
250 702.846496582031
251 698.633422851562
252 696.401550292969
253 700.236083984375
254 695.769470214844
255 691.23583984375
256 692.358337402344
257 685.728820800781
258 686.509399414062
259 685.00390625
260 679.192077636719
261 685.676025390625
262 682.040649414062
263 677.199340820312
264 673.864868164062
265 674.843811035156
266 671.775756835938
267 667.166198730469
268 670.283386230469
269 666.563903808594
270 666.675598144531
271 663.438537597656
272 660.441345214844
273 661.323059082031
274 657.626770019531
275 654.377746582031
276 651.463928222656
277 650.031677246094
278 645.815979003906
279 642.488342285156
280 645.300415039062
281 643.533508300781
282 641.776000976562
283 638.955810546875
284 639.635009765625
285 638.091552734375
286 637.222045898438
287 636.266967773438
288 632.9951171875
289 629.770385742188
290 628.832275390625
291 645.056213378906
292 647.040100097656
293 642.746032714844
294 661.685302734375
295 656.208801269531
296 657.786499023438
297 652.883239746094
298 649.128479003906
299 644.12158203125
300 639.180480957031
301 649.914611816406
302 647.773620605469
303 643.704162597656
304 647.672119140625
305 645.903747558594
306 641.807434082031
307 638.656799316406
308 633.44677734375
309 635.848876953125
310 632.189697265625
311 629.365051269531
312 626.65478515625
313 624.955810546875
314 622.304504394531
315 618.241821289062
316 615.297668457031
317 612.42724609375
318 611.630676269531
319 612.415893554688
320 609.152160644531
321 608.317810058594
322 607.679748535156
323 604.448425292969
324 607.427551269531
325 604.222229003906
326 602.921325683594
327 601.956420898438
328 600.098815917969
329 598.437622070312
330 596.037048339844
331 593.51708984375
332 590.080993652344
333 588.204833984375
334 586.100158691406
335 585.923095703125
336 582.560180664062
337 581.561157226562
338 608.301696777344
339 603.873413085938
340 606.654968261719
341 603.042236328125
342 600.356384277344
343 597.92626953125
344 597.163208007812
345 599.029235839844
346 602.505249023438
347 597.560424804688
348 595.843383789062
349 592.176208496094
350 593.410705566406
351 590.852172851562
352 593.880859375
353 597.587707519531
354 595.21484375
355 592.064758300781
356 589.328491210938
357 587.957702636719
358 584.555908203125
359 583.656127929688
360 579.889526367188
361 575.988037109375
362 573.10302734375
363 571.27490234375
364 567.31103515625
365 564.835388183594
366 560.231872558594
367 556.01513671875
368 557.583435058594
369 556.942077636719
370 552.74169921875
371 549.753234863281
372 546.683410644531
373 544.413696289062
374 542.024475097656
375 539.547607421875
376 540.462768554688
377 535.353759765625
378 531.873107910156
379 527.897094726562
380 524.811096191406
381 523.607055664062
382 519.738647460938
383 516.564331054688
384 513.423095703125
385 512.224060058594
386 511.782836914062
387 511.080810546875
388 507.467559814453
389 506.207885742188
390 503.747436523438
391 500.404998779297
392 495.730926513672
393 492.991363525391
394 490.19873046875
395 485.804656982422
396 483.116882324219
397 479.764312744141
398 477.454803466797
399 473.315948486328
400 469.209838867188
401 466.947937011719
402 465.371032714844
403 461.297058105469
404 457.641693115234
405 456.373840332031
406 452.454498291016
407 450.711090087891
408 448.924652099609
409 444.666290283203
410 441.630828857422
411 439.896911621094
412 436.352111816406
413 433.636260986328
414 431.608581542969
415 428.342590332031
416 426.074829101562
417 422.256896972656
418 419.432464599609
419 416.495025634766
420 414.947601318359
421 412.026062011719
422 409.591125488281
423 406.248046875
424 403.334899902344
425 399.944671630859
426 396.721130371094
427 395.031005859375
428 391.929138183594
429 402.662353515625
430 399.818359375
431 397.13525390625
432 393.780700683594
433 390.227569580078
434 387.865478515625
435 384.970611572266
436 382.753479003906
437 379.597290039062
438 376.959350585938
439 373.558898925781
440 371.043395996094
441 368.300689697266
442 365.616424560547
443 363.688018798828
444 361.334289550781
445 359.196746826172
446 355.685485839844
447 358.97509765625
448 357.155395507812
449 354.191680908203
450 351.308776855469
451 352.225463867188
452 350.019927978516
453 350.454254150391
454 348.822875976562
455 345.662322998047
456 360.718109130859
457 357.710754394531
458 354.875518798828
459 352.230804443359
460 349.269683837891
461 346.984985351562
462 343.84521484375
463 340.68701171875
464 348.180114746094
465 346.109161376953
466 345.310760498047
467 342.340759277344
468 341.45947265625
469 339.648773193359
470 337.140258789062
471 346.399444580078
472 343.792999267578
473 340.8701171875
474 337.896331787109
475 335.154418945312
476 333.630279541016
477 331.153656005859
478 328.430023193359
479 328.153503417969
480 325.500885009766
481 324.326629638672
482 325.05908203125
483 322.17626953125
484 319.604858398438
485 316.989044189453
486 314.238586425781
487 314.256317138672
488 311.634521484375
489 309.593353271484
490 307.854919433594
491 305.660736083984
492 304.364990234375
493 304.613098144531
494 303.227386474609
495 302.480010986328
496 300.491729736328
497 299.772003173828
498 304.998962402344
499 302.240844726562
500 301.060791015625
501 298.564086914062
502 308.39111328125
503 305.368133544922
504 305.615997314453
505 303.758361816406
506 301.05419921875
507 301.566772460938
508 298.915222167969
509 296.632476806641
510 309.944488525391
511 307.903167724609
512 305.238739013672
513 306.805297851562
514 304.383544921875
515 303.766265869141
516 300.912811279297
517 300.0791015625
518 300.942993164062
519 299.495788574219
520 298.415069580078
521 295.807220458984
522 294.06005859375
523 296.833801269531
524 296.0615234375
525 294.332153320312
526 293.49462890625
527 292.766052246094
528 291.341400146484
529 292.0615234375
530 289.568908691406
531 287.694305419922
532 285.537200927734
533 285.903533935547
534 283.935394287109
535 283.433746337891
536 281.058624267578
537 279.601501464844
538 277.466033935547
539 281.860687255859
540 280.496124267578
541 279.366302490234
542 277.354064941406
543 275.452484130859
544 274.734985351562
545 274.094970703125
546 271.483337402344
547 271.0166015625
548 268.787506103516
549 277.574554443359
550 275.570922851562
551 273.878631591797
552 271.651214599609
553 270.550506591797
554 268.376800537109
555 266.616455078125
556 264.392059326172
557 261.78857421875
558 261.981384277344
559 260.024566650391
560 261.328979492188
561 260.051208496094
562 258.023590087891
563 255.956237792969
564 254.531814575195
565 253.292282104492
566 255.837890625
567 253.602111816406
568 251.800186157227
569 251.822250366211
570 249.998153686523
571 247.62060546875
572 251.145523071289
573 251.926513671875
574 249.961166381836
575 248.908325195312
576 247.003479003906
577 247.59521484375
578 246.616363525391
579 247.532913208008
580 247.848495483398
581 246.084930419922
582 247.387817382812
583 245.909759521484
584 245.720138549805
585 244.389251708984
586 243.392639160156
587 245.805267333984
588 244.122680664062
589 242.196350097656
590 240.189086914062
591 238.091735839844
592 236.526794433594
593 235.378601074219
594 233.560195922852
595 233.905456542969
596 232.142028808594
597 230.71711730957
598 228.454452514648
599 228.479965209961
600 227.883758544922
601 226.1708984375
602 224.274749755859
603 224.362213134766
604 222.414138793945
605 223.74299621582
606 222.342422485352
607 221.477081298828
608 222.424407958984
609 221.387893676758
610 220.141357421875
611 220.671051025391
612 222.678588867188
613 221.399124145508
614 219.451095581055
615 218.695053100586
616 217.305282592773
617 217.091812133789
618 215.337417602539
619 214.101608276367
620 212.858169555664
621 210.865737915039
622 210.646682739258
623 211.521865844727
624 209.913635253906
625 211.6376953125
626 210.679550170898
627 209.861267089844
628 211.02473449707
629 209.531829833984
630 208.124038696289
631 207.611923217773
632 206.013031005859
633 204.971130371094
634 203.899597167969
635 202.408111572266
636 202.644424438477
637 200.915145874023
638 200.184799194336
639 199.692169189453
640 205.564590454102
641 205.859420776367
642 204.388534545898
643 202.722076416016
644 202.043838500977
645 201.422439575195
646 202.039154052734
647 201.007232666016
648 199.014236450195
649 197.702194213867
650 196.944091796875
651 196.283706665039
652 194.758728027344
653 192.858474731445
654 193.450714111328
655 192.154434204102
656 191.321746826172
657 190.417327880859
658 190.453216552734
659 189.056854248047
660 187.664474487305
661 187.687850952148
662 185.858657836914
663 185.359436035156
664 183.97412109375
665 183.533828735352
666 181.946533203125
667 186.682830810547
668 186.505783081055
669 189.404190063477
670 187.608032226562
671 186.510665893555
672 187.326507568359
673 185.801513671875
674 185.20280456543
675 183.859268188477
676 185.011962890625
677 183.620315551758
678 181.792129516602
679 180.923248291016
680 179.642669677734
681 179.836456298828
682 178.326507568359
683 179.984954833984
684 180.615737915039
685 178.857818603516
686 177.207595825195
687 177.726013183594
688 178.129150390625
689 177.15690612793
690 175.523773193359
691 174.507583618164
692 174.832824707031
693 174.263946533203
694 174.901901245117
695 173.291412353516
696 173.708862304688
697 174.17219543457
698 174.430709838867
699 173.045181274414
700 171.613494873047
701 171.407180786133
702 170.702514648438
703 169.504470825195
704 171.971496582031
705 170.330429077148
706 168.905960083008
707 168.466537475586
708 170.013122558594
709 169.492568969727
710 168.927200317383
711 167.396743774414
712 167.062530517578
713 166.071151733398
714 165.52001953125
715 164.894348144531
716 163.824615478516
717 163.666259765625
718 162.668869018555
719 162.892349243164
720 169.25798034668
721 168.725036621094
722 167.206726074219
723 167.004516601562
724 165.383377075195
725 164.518951416016
726 164.994079589844
727 167.495788574219
728 166.900436401367
729 166.020858764648
730 164.959991455078
731 164.099822998047
732 173.354675292969
733 173.03092956543
734 175.752288818359
735 174.163803100586
736 173.021469116211
737 171.340255737305
738 170.776519775391
739 173.850570678711
740 172.721389770508
741 171.153274536133
742 170.221221923828
743 172.000015258789
744 171.63981628418
745 170.973037719727
746 169.47248840332
747 171.739013671875
748 170.130752563477
749 168.678680419922
750 171.193222045898
751 173.79264831543
752 172.724166870117
753 171.166122436523
754 169.703720092773
755 168.516082763672
756 167.730514526367
757 166.512634277344
758 164.876708984375
759 164.25764465332
760 163.594741821289
761 162.798431396484
762 161.749954223633
763 160.161727905273
764 161.090530395508
765 159.829055786133
766 159.400573730469
767 157.945922851562
768 156.865982055664
769 155.586776733398
770 158.182006835938
771 157.349853515625
772 158.146682739258
773 157.304870605469
774 157.031707763672
775 155.680847167969
776 157.084609985352
777 157.033752441406
778 156.613235473633
779 155.146545410156
780 155.755310058594
781 154.487258911133
782 152.971801757812
783 151.681610107422
784 154.395812988281
785 153.261444091797
786 153.218811035156
787 153.006546020508
788 151.77604675293
789 152.368499755859
790 151.474502563477
791 150.049255371094
792 149.058410644531
793 148.037475585938
794 146.586608886719
795 147.070907592773
796 146.429992675781
797 145.625442504883
798 147.959930419922
799 147.950332641602
800 146.980529785156
801 146.580612182617
802 145.934600830078
803 146.035278320312
804 145.604797363281
805 145.618759155273
806 147.483139038086
807 146.247955322266
808 147.61589050293
809 146.189315795898
810 145.477203369141
811 144.962310791016
812 144.952682495117
813 144.40299987793
814 143.88883972168
815 144.330062866211
816 143.45654296875
817 142.191635131836
818 140.799331665039
819 142.001663208008
820 142.13166809082
821 140.740005493164
822 140.402526855469
823 139.168182373047
824 138.466323852539
825 137.381408691406
826 136.067260742188
827 139.597457885742
828 139.951568603516
829 138.581741333008
830 137.495666503906
831 136.150390625
832 136.85905456543
833 136.160308837891
834 136.658813476562
835 135.491973876953
836 134.706878662109
837 135.459991455078
838 135.555404663086
839 138.880569458008
840 139.011795043945
841 139.471786499023
842 138.446853637695
843 137.112121582031
844 138.381256103516
845 137.397232055664
846 136.113006591797
847 135.711807250977
848 135.294616699219
849 135.481704711914
850 135.36686706543
851 136.843490600586
852 136.334945678711
853 135.451431274414
854 135.336898803711
855 135.043472290039
856 134.622955322266
857 133.856597900391
858 132.667816162109
859 131.410919189453
860 133.077102661133
861 132.826293945312
862 134.388305664062
863 136.894836425781
864 135.825714111328
865 134.967315673828
866 134.977661132812
867 133.79768371582
868 133.119613647461
869 133.578491210938
870 132.432525634766
871 132.248184204102
872 131.25553894043
873 130.202819824219
874 129.500686645508
875 128.355499267578
876 128.12190246582
877 129.830932617188
878 128.902496337891
879 128.113357543945
880 127.482131958008
881 128.927520751953
882 127.818092346191
883 126.56974029541
884 126.514038085938
885 125.37873840332
886 124.494834899902
887 123.259719848633
888 122.146987915039
889 121.185401916504
890 120.143409729004
891 121.672172546387
892 120.505310058594
893 119.430114746094
894 120.045890808105
895 119.385345458984
896 120.261604309082
897 119.438888549805
};
\coordinate (c5) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{ClF5}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=300,
xlabel={External Iterations},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-223.3, ymax=4689.3,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 2
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 2
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 1
41 0
42 1
43 0
44 2
45 0
46 0
47 0
48 1
49 0
50 0
51 11
52 12
53 7
54 5
55 8
56 2
57 8
58 5
59 1
60 1
61 1
62 2
63 1
64 1
65 2
66 3
67 6
68 1
69 2
70 2
71 3
72 6
73 2
74 2
75 0
76 8
77 4
78 1
79 3
80 9
81 0
82 3
83 2
84 2
85 2
86 0
87 2
88 2
89 11
90 10
91 0
92 10
93 0
94 0
95 2
96 0
97 0
98 6
99 2
100 4
101 2
102 0
103 4
104 1
105 6
106 16
107 0
108 53
109 8
110 12
111 5
112 2
113 23
114 6
115 13
116 6
117 14
118 12
119 16
120 7
121 27
122 7
123 24
124 7
125 45
126 78
127 3
128 7
129 11
130 10
131 26
132 15
133 63
134 6
135 6
136 14
137 9
138 21
139 35
140 4
141 35
142 14
143 16
144 22
145 39
146 11
147 4
148 19
149 20
150 39
151 5
152 9
153 49
154 24
155 32
156 17
157 43
158 16
159 18
160 37
161 50
162 30
163 16
164 62
165 10
166 6
167 30
168 17
169 51
170 9
171 16
172 67
173 5
174 24
175 8
176 26
177 7
178 25
179 40
180 5
181 8
182 10
183 71
184 9
185 6
186 40
187 8
188 22
189 11
190 4
191 76
192 23
193 6
194 21
195 30
196 18
197 29
198 8
199 8
200 21
201 26
202 28
203 15
204 20
205 18
206 16
207 25
208 6
209 30
210 27
211 7
212 27
213 12
214 37
215 31
216 17
217 30
218 36
219 26
220 27
221 21
222 72
223 30
224 27
225 5
226 58
227 17
228 26
229 26
230 21
231 54
232 15
233 26
234 18
235 33
236 8
237 23
238 68
239 25
240 8
241 22
242 21
243 40
244 12
245 22
246 28
247 24
248 7
249 19
250 38
251 10
252 27
253 6
254 46
255 18
256 5
257 47
258 11
259 28
260 11
261 17
262 29
263 73
264 18
265 14
266 6
267 30
268 6
269 36
270 34
271 37
272 10
273 29
274 8
275 18
276 51
277 20
278 19
279 54
280 17
281 67
282 22
283 18
284 26
285 10
286 21
287 8
288 25
289 11
290 11
291 7
292 32
293 11
294 7
295 50
296 11
297 13
298 45
299 6
300 14
301 49
302 6
303 6
304 31
305 7
306 7
307 10
308 22
309 12
310 29
311 15
312 27
313 11
314 8
315 23
316 49
317 10
318 8
319 8
320 10
321 7
322 54
323 6
324 6
325 11
326 37
327 49
328 5
329 12
330 50
331 5
332 40
333 5
334 9
335 71
336 2
337 16
338 17
339 7
340 15
341 1
342 6
343 28
344 6
345 11
346 67
347 1
348 1
349 22
350 22
351 5
352 10
353 14
354 11
355 25
356 10
357 11
358 1
359 56
360 6
361 7
362 8
363 7
364 9
365 7
366 10
367 57
368 4
369 110
370 8
371 10
372 7
373 12
374 9
375 16
376 7
377 124
378 1
379 2
380 5
381 32
382 10
383 1
384 9
385 4
386 26
387 1
388 5
389 9
390 27
391 1
392 4
393 5
394 9
395 1
396 14
397 1
398 25
399 1
400 5
401 5
402 1
403 9
404 1
405 17
406 1
407 0
408 52
409 8
410 1
411 13
412 0
413 28
414 1
415 4
416 1
417 4
418 1
419 7
420 0
421 19
422 5
423 7
424 15
425 1
426 4
427 1
428 4
429 74
430 6
431 1
432 14
433 1
434 5
435 5
436 1
437 0
438 14
439 5
440 42
441 2
442 0
443 44
444 1
445 4
446 71
447 5
448 7
449 29
450 5
451 4
452 4
453 31
454 5
455 5
456 18
457 6
458 32
459 11
460 4
461 34
462 4
463 36
464 9
465 12
466 5
467 27
468 18
469 29
470 5
471 8
472 14
473 15
474 19
475 7
476 12
477 12
478 11
479 35
480 1
481 26
482 22
483 5
484 29
485 23
486 21
487 9
488 19
489 25
490 17
491 58
492 5
493 19
494 6
495 3
496 18
497 18
498 22
499 28
500 4
501 4
502 18
503 4
504 38
505 36
506 5
507 4
508 1
509 25
510 1
511 26
512 1
513 5
514 1
515 6
516 30
517 4
518 1
519 17
520 2
521 1
522 1
523 4
524 9
525 1
526 1
527 26
528 1
529 5
530 0
531 1
532 1
533 9
534 54
535 2
536 0
537 17
538 3
539 1
540 23
541 1
542 2
543 26
544 3
545 1
546 21
547 1
548 2
549 2
550 5
551 1
552 31
553 3
554 1
555 1
556 9
557 1
558 1
559 34
560 3
561 1
562 1
563 7
564 1
565 0
566 35
567 1
568 10
569 1
570 1
571 1
572 9
573 1
574 1
575 0
576 9
577 0
578 1
579 60
580 1
581 11
582 2
583 1
584 12
585 1
586 1
587 19
588 1
589 0
590 29
591 1
592 2
593 5
594 9
595 1
596 1
597 4
598 1
599 8
600 1
601 23
602 1
603 19
604 1
605 1
606 7
607 1
608 42
609 1
610 7
611 1
612 10
613 1
614 0
615 1
616 1
617 25
618 1
619 9
620 1
621 1
622 1
623 1
624 1
625 8
626 24
627 1
628 7
629 1
630 1
631 1
632 15
633 1
634 0
635 0
636 34
637 1
638 6
639 22
640 1
641 2
642 6
643 5
644 1
645 1
646 2
647 6
648 27
649 1
650 5
651 0
652 0
653 23
654 2
655 3
656 5
657 0
658 1
659 0
660 1
661 0
662 4
663 0
664 0
665 1
666 7
667 5
668 7
669 1
670 1
671 1
672 1
673 20
674 1
675 0
676 20
677 2
678 1
679 1
680 0
681 0
682 0
683 4
684 1
685 0
686 1
687 48
688 1
689 9
690 1
691 1
692 1
693 1
694 1
695 0
696 0
697 5
698 0
699 0
700 4
701 0
702 0
703 1
704 1
705 0
706 12
707 1
708 1
709 0
710 0
711 1
712 0
713 7
714 0
715 18
716 0
717 1
718 0
719 0
720 0
721 0
722 4
723 0
724 28
725 0
726 1
727 1
728 1
729 7
730 1
731 0
732 19
733 0
734 29
735 1
736 3
737 0
738 7
739 1
740 0
741 1
742 0
743 12
744 0
745 0
746 0
747 2
748 0
749 0
750 8
751 15
752 0
753 0
754 0
755 0
756 0
757 7
758 0
759 0
760 0
761 0
762 0
763 0
764 36
765 0
766 1
767 0
768 0
769 0
770 0
771 7
772 0
773 0
774 1
775 0
776 0
777 6
778 0
779 0
780 0
781 11
782 1
783 0
784 0
785 0
786 22
787 0
788 16
789 1
790 1
791 7
792 1
793 1
794 0
795 0
796 0
797 0
798 0
799 17
800 1
801 0
802 0
803 0
804 2
805 4
806 0
807 0
808 54
809 2
810 1
811 1
812 5
813 3
814 0
815 1
816 8
817 0
818 8
819 1
820 1
821 1
822 7
823 1
824 0
825 0
826 0
827 1
828 0
829 5
830 12
831 1
832 7
833 1
834 0
835 0
836 8
837 1
838 1
839 7
840 0
841 0
842 29
843 1
844 0
845 1
846 14
847 1
848 0
849 5
850 8
851 1
852 0
853 6
854 43
855 2
856 1
857 1
858 1
859 1
860 9
861 0
862 11
863 1
864 0
865 0
866 4
867 12
868 1
869 19
870 1
871 7
872 0
873 1
874 7
875 0
876 5
877 1
878 4
879 0
880 1
881 7
882 1
883 0
884 4
885 0
886 0
887 1
888 6
889 0
890 1
891 4
892 0
893 1
894 17
895 2
896 1
897 1
898 4
899 10
900 0
901 1
902 1
903 1
904 1
905 0
906 0
907 0
908 4
909 0
910 0
911 18
912 3
913 5
914 1
915 0
916 1
917 0
918 2
919 1
920 22
921 1
922 0
923 4
924 1
925 1
926 0
927 4
928 1
929 1
930 1
931 0
932 0
933 4
934 0
935 0
936 0
937 0
938 1
939 1
940 12
941 0
942 0
943 0
944 0
945 0
946 11
947 1
948 0
949 0
950 4
951 1
952 0
953 0
954 0
955 0
956 1
957 16
958 7
959 1
960 1
961 0
962 1
963 0
964 0
965 0
966 0
967 0
968 28
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 5
978 1
979 0
980 4
981 1
982 0
983 12
984 1
985 0
986 0
987 0
988 0
989 4
990 0
991 0
992 1
993 1
994 0
995 18
996 0
997 1
998 1
999 0
};
\addplot [ultra thick, blue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0.258882075548172
8 0.228947669267654
9 0.205003619194031
10 0.185416370630264
11 0.169096648693085
12 0.155290514230728
13 0.14345920085907
14 0.133207842707634
15 0.124240152537823
16 0.116329625248909
17 0.109300069510937
18 0.103012368083
19 0.0973552465438843
20 0.0922386050224304
21 0.137999787926674
22 0.131313309073448
23 0.125186398625374
24 0.11955189704895
25 0.114353001117706
26 0.109541341662407
27 0.105075381696224
28 0.18002462387085
29 0.173108592629433
30 0.166641965508461
31 0.160582706332207
32 0.154893726110458
33 0.149542361497879
34 0.144499659538269
35 0.139739900827408
36 0.167441010475159
37 0.162166386842728
38 0.15716540813446
39 0.152417629957199
40 0.177514985203743
41 0.172359794378281
42 0.195946216583252
43 0.190463468432426
44 0.240201413631439
45 0.233712583780289
46 0.227504655718803
47 0.221560090780258
48 0.241577461361885
49 0.235461458563805
50 0.229590252041817
51 0.494197875261307
52 0.772813737392426
53 0.921493113040924
54 1.017538189888
55 1.17977070808411
56 1.19857907295227
57 1.35255026817322
58 1.43409097194672
59 1.42450511455536
60 1.41524291038513
61 1.40628850460052
62 1.41894507408142
63 1.41011416912079
64 1.40156412124634
65 1.41390633583069
66 1.44627475738525
67 1.53824806213379
68 1.52748680114746
69 1.53684031963348
70 1.54592001438141
71 1.57415401935577
72 1.65928971767426
73 1.66578376293182
74 1.67209684848785
75 1.64079093933105
76 1.75882124900818
77 1.80006575584412
78 1.78546488285065
79 1.807448387146
80 1.93658971786499
81 1.9020928144455
82 1.92149829864502
83 1.92287528514862
84 1.9242182970047
85 1.92552781105042
86 1.89249300956726
87 1.89432442188263
88 1.89611172676086
89 2.04904961585999
90 2.18171691894531
91 2.14555525779724
92 2.27489161491394
93 2.23767256736755
94 2.20129346847534
95 2.1980414390564
96 2.16274619102478
97 2.12822723388672
98 2.18965768814087
99 2.18666625022888
100 2.21510481834412
101 2.21175050735474
102 2.17745113372803
103 2.20555996894836
104 2.18706727027893
105 2.24524545669556
106 2.45401954650879
107 2.41696357727051
108 3.17689871788025
109 3.24899697303772
110 3.37916660308838
111 3.40315890312195
112 3.38248801231384
113 3.67013025283813
114 3.70413374900818
115 3.83918166160583
116 3.87043190002441
117 4.01627779006958
118 4.13072395324707
119 4.30013561248779
120 4.3385066986084
121 4.65922880172729
122 4.69222021102905
123 4.96323871612549
124 4.99171304702759
125 5.54882383346558
126 6.55375385284424
127 6.50465250015259
128 6.51147031784058
129 6.57302093505859
130 6.6198410987854
131 6.88364696502686
132 6.99373197555542
133 7.75066137313843
134 7.72708320617676
135 7.70390462875366
136 7.78811693191528
137 7.80427217483521
138 7.97959327697754
139 8.33741664886475
140 8.2801628112793
141 8.63173580169678
142 8.7021484375
143 8.79757213592529
144 8.96967220306396
145 9.35994815826416
146 9.38119888305664
147 9.31167888641357
148 9.43647766113281
149 9.5721607208252
150 9.94907188415527
151 9.88586139678955
152 9.87457942962646
153 10.3715524673462
154 10.5441951751709
155 10.8152704238892
156 10.8932037353516
157 11.2967300415039
158 11.3556900024414
159 11.4387741088867
160 11.7576017379761
161 12.2334260940552
162 12.4539451599121
163 12.4978532791138
164 13.1093397140503
165 13.0710220336914
166 12.9840822219849
167 13.1928176879883
168 13.2394151687622
169 13.7005443572998
170 13.6432685852051
171 13.6719226837158
172 14.3189096450806
173 14.2060918807983
174 14.3244104385376
175 14.2481641769409
176 14.3895530700684
177 14.3008289337158
178 14.4290342330933
179 14.7348365783691
180 14.6186466217041
181 14.5398015975952
182 14.4858255386353
183 15.1565008163452
184 15.0835752487183
185 14.9761772155762
186 15.2715063095093
187 15.1858425140381
188 15.2659759521484
189 15.2158966064453
190 15.0844602584839
191 15.7970867156982
192 15.8812084197998
193 15.7660026550293
194 15.8269262313843
195 15.9916296005249
196 16.0149307250977
197 16.1653442382812
198 16.0709114074707
199 15.9777145385742
200 16.0356178283691
201 16.1503238677979
202 16.286527633667
203 16.2717609405518
204 16.3144874572754
205 16.333776473999
206 16.3299617767334
207 16.4288921356201
208 16.3100605010986
209 16.4658355712891
210 16.5855350494385
211 16.4767608642578
212 16.5960140228271
213 16.5440006256104
214 16.7751998901367
215 16.9357681274414
216 16.9364910125732
217 17.0835723876953
218 17.2962818145752
219 17.3940296173096
220 17.5017795562744
221 17.5409698486328
222 18.1503562927246
223 18.2827930450439
224 18.38010597229
225 18.2309131622314
226 18.6738452911377
227 18.6552219390869
228 18.7368431091309
229 18.8174648284912
230 18.8416633605957
231 19.231071472168
232 19.1842575073242
233 19.2595844268799
234 19.2456798553467
235 19.3973751068115
236 19.2718029022217
237 19.312837600708
238 19.8481769561768
239 19.9047679901123
240 19.7741279602051
241 19.7985305786133
242 19.8116874694824
243 20.0325908660889
244 19.9447803497314
245 19.9672260284424
246 20.0548763275146
247 20.0978851318359
248 19.9552249908447
249 19.9448318481445
250 20.141134262085
251 20.0309734344482
252 20.1066131591797
253 19.953634262085
254 20.2358531951904
255 20.2116470336914
256 20.04709815979
257 20.338415145874
258 20.2375640869141
259 20.3213310241699
260 20.2208232879639
261 20.1861228942871
262 20.2810134887695
263 20.8481407165527
264 20.8175258636475
265 20.7442932128906
266 20.5860385894775
267 20.6870079040527
268 20.5295963287354
269 20.6952857971191
270 20.8376789093018
271 21.010534286499
272 20.8928604125977
273 20.9794464111328
274 20.8409175872803
275 20.8106174468994
276 21.132396697998
277 21.1203365325928
278 21.0977668762207
279 21.4477767944336
280 21.4004917144775
281 21.8849563598633
282 21.8861770629883
283 21.8449420928955
284 21.8890056610107
285 21.7630004882812
286 21.7549171447754
287 21.6093120574951
288 21.6451835632324
289 21.5326309204102
290 21.421329498291
291 21.269021987915
292 21.3822937011719
293 21.2727661132812
294 21.1222763061523
295 21.4265899658203
296 21.3167743682861
297 21.2292251586914
298 21.4793224334717
299 21.3165454864502
300 21.2396469116211
301 21.5312671661377
302 21.3681945800781
303 21.2069149017334
304 21.3096370697021
305 21.1596145629883
306 21.0112342834473
307 20.8959045410156
308 20.9074611663818
309 20.8142547607422
310 20.8998718261719
311 20.8381938934326
312 20.9025840759277
313 20.7991523742676
314 20.6655254364014
315 20.6898880004883
316 20.9851951599121
317 20.8706569671631
318 20.736515045166
319 20.6038284301758
320 20.4934062957764
321 20.3529491424561
322 20.7030448913574
323 20.550121307373
324 20.3988513946533
325 20.3011741638184
326 20.4746494293213
327 20.770866394043
328 20.6071586608887
329 20.5178489685059
330 20.8236541748047
331 20.6595840454102
332 20.8600425720215
333 20.6957149505615
334 20.5745792388916
335 21.0966644287109
336 20.8990135192871
337 20.8483276367188
338 20.8085250854492
339 20.6657581329346
340 20.6071968078613
341 20.4046115875244
342 20.2558307647705
343 20.3357925415039
344 20.1878185272217
345 20.0930118560791
346 20.5768795013428
347 20.3749980926514
348 20.1752624511719
349 20.1940689086914
350 20.2126731872559
351 20.0559883117676
352 19.952449798584
353 19.8911781311035
354 19.7996845245361
355 19.8531818389893
356 19.7518501281738
357 19.6618671417236
358 19.4700508117676
359 19.845422744751
360 19.7031917572021
361 19.5727291107178
362 19.4539051055908
363 19.3260707855225
364 19.2201080322266
365 19.0947399139404
366 19.0014610290527
367 19.391092300415
368 19.2333145141602
369 20.1635570526123
370 20.0389270782471
371 19.936092376709
372 19.8036117553711
373 19.7237148284912
374 19.6139450073242
375 19.576961517334
376 19.4482803344727
377 20.5177440643311
378 20.3181419372559
379 20.1308517456055
380 19.9761829376221
381 20.0990619659424
382 19.9958763122559
383 19.8018283843994
384 19.6915073394775
385 19.5312824249268
386 19.5973224639893
387 19.4075050354004
388 19.2604789733887
389 19.1557960510254
390 19.2358112335205
391 19.0498371124268
392 18.8963851928711
393 18.7547187805176
394 18.6552963256836
395 18.4753818511963
396 18.4297828674316
397 18.2522354125977
398 18.3209590911865
399 18.1445827484131
400 18.0107593536377
401 17.8783206939697
402 17.7065448760986
403 17.6179542541504
404 17.4488887786865
405 17.4443225860596
406 17.27707862854
407 17.1013984680176
408 17.456205368042
409 17.3600826263428
410 17.1938095092773
411 17.1511936187744
412 16.976936340332
413 17.0889129638672
414 16.925500869751
415 16.7942428588867
416 16.6338748931885
417 16.505615234375
418 16.3482246398926
419 16.2533493041992
420 16.0884189605713
421 16.1179599761963
422 16.0051746368408
423 15.9138345718384
424 15.9045667648315
425 15.7534313201904
426 15.6342668533325
427 15.4859142303467
428 15.3694944381714
429 15.9636878967285
430 15.8627252578735
431 15.7121381759644
432 15.6947946548462
433 15.5459480285645
434 15.4391403198242
435 15.3334274291992
436 15.1882972717285
437 15.0345296859741
438 15.02405834198
439 14.9225997924805
440 15.1966304779053
441 15.0630922317505
442 14.9106864929199
443 15.2049741744995
444 15.0612840652466
445 14.9494066238403
446 15.5162572860718
447 15.4099159240723
448 15.3248834609985
449 15.4631366729736
450 15.3573684692383
451 15.2425727844238
452 15.1289491653442
453 15.2893333435059
454 15.1853666305542
455 15.0824613571167
456 15.1119356155396
457 15.0198936462402
458 15.1913957595825
459 15.1490659713745
460 15.0364809036255
461 15.2279586791992
462 15.1145992279053
463 15.3254432678223
464 15.2615919113159
465 15.2286720275879
466 15.1254405975342
467 15.2452716827393
468 15.2730693817139
469 15.4115676879883
470 15.3065299987793
471 15.2328233718872
472 15.2203874588013
473 15.2181644439697
474 15.2563056945801
475 15.1730451583862
476 15.1410503387451
477 15.1093807220459
478 15.0679502487183
479 15.2688846588135
480 15.1250524520874
481 15.2346649169922
482 15.3028507232666
483 15.1990213394165
484 15.3380937576294
485 15.4152965545654
486 15.471565246582
487 15.4063673019409
488 15.4425687789917
489 15.5388422012329
490 15.5535593032837
491 15.9810676574707
492 15.8704786300659
493 15.9019927978516
494 15.8022842407227
495 15.673378944397
496 15.6968040466309
497 15.7199926376343
498 15.7832117080688
499 15.9061889648438
500 15.7863483428955
501 15.6677198410034
502 15.6911935806274
503 15.5735387802124
504 15.7992124557495
505 16.0024795532227
506 15.8917760848999
507 15.7721328735352
508 15.6235198974609
509 15.717845916748
510 15.5697965621948
511 15.6747093200684
512 15.5271110534668
513 15.421236038208
514 15.2762041091919
515 15.1829214096069
516 15.3319177627563
517 15.2179746627808
518 15.0750188827515
519 15.0943727493286
520 14.9627285003662
521 14.8223628997803
522 14.6834144592285
523 14.5760259628296
524 14.5199794769287
525 14.3840923309326
526 14.2495775222778
527 14.3676671981812
528 14.2333316802979
529 14.1405487060547
530 13.9984588623047
531 13.8678522109985
532 13.738564491272
533 13.690957069397
534 14.0959196090698
535 13.974404335022
536 13.834023475647
537 13.8658266067505
538 13.7566833496094
539 13.6285533905029
540 13.7226781845093
541 13.5949010848999
542 13.4784555435181
543 13.6042022705078
544 13.4977149963379
545 13.3722190856934
546 13.4488105773926
547 13.3238162994385
548 13.2101221084595
549 13.0975742340088
550 13.0162782669067
551 12.8956470489502
552 13.0773916244507
553 12.9762315750122
554 12.856014251709
555 12.7370100021362
556 12.6995010375977
557 12.5820760726929
558 12.4658336639404
559 12.6819524765015
560 12.5847864151001
561 12.4685297012329
562 12.353443145752
563 12.2997236251831
564 12.1863393783569
565 12.0640621185303
566 12.2941923141479
567 12.1808748245239
568 12.1589956283569
569 12.0470418930054
570 11.9362144470215
571 11.8265037536621
572 11.7981481552124
573 11.6898288726807
574 11.5825996398926
575 11.4664173126221
576 11.4416790008545
577 11.3269176483154
578 11.2233409881592
579 11.7125463485718
580 11.6051082611084
581 11.5990400314331
582 11.5027751922607
583 11.3974504470825
584 11.4034929275513
585 11.2991695404053
586 11.1958951950073
587 11.2741479873657
588 11.1711301803589
589 11.059121131897
590 11.2390031814575
591 11.1363468170166
592 11.0447473526001
593 10.9841442108154
594 10.9642524719238
595 10.8643598556519
596 10.7654714584351
597 10.6976509094238
598 10.600438117981
599 10.5743703842163
600 10.4783983230591
601 10.603910446167
602 10.5076465606689
603 10.5927667617798
604 10.4966201782227
605 10.4014387130737
606 10.3673467636108
607 10.2734651565552
608 10.5914297103882
609 10.495306968689
610 10.4602785110474
611 10.3654727935791
612 10.3618116378784
613 10.2679977416992
614 10.1651039123535
615 10.0732660293579
616 9.98234939575195
617 10.1328287124634
618 10.0413188934326
619 10.0308847427368
620 9.94040012359619
621 9.85082340240479
622 9.76214694976807
623 9.67436027526855
624 9.58745384216309
625 9.57154941558838
626 9.71609878540039
627 9.62878036499023
628 9.60244369506836
629 9.51626682281494
630 9.43095397949219
631 9.34649753570557
632 9.40313053131104
633 9.31895542144775
634 9.22560787200928
635 9.13319683074951
636 9.38227844238281
637 9.29831790924072
638 9.26528167724609
639 9.3928337097168
640 9.30877208709717
641 9.23556995391846
642 9.20316410064697
643 9.16106796264648
644 9.07933330535889
645 8.99841690063477
646 8.92832851409912
647 8.89900207519531
648 9.08027839660645
649 8.99935817718506
650 8.95930671691895
651 8.86958503723145
652 8.78076362609863
653 8.92315483093262
654 8.85382747650146
655 8.79520893096924
656 8.75720500946045
657 8.66951656341553
658 8.59272003173828
659 8.50667953491211
660 8.43151473999023
661 8.34708976745605
662 8.30356311798096
663 8.22042274475098
664 8.13811588287354
665 8.06664752960205
666 8.05596733093262
667 8.02537059783936
668 8.01510429382324
669 7.94486999511719
670 7.87533950805664
671 7.80650615692139
672 7.73836278915405
673 7.86111927032471
674 7.79243040084839
675 7.71441888809204
676 7.83741092681885
677 7.77897262573242
678 7.71110916137695
679 7.64392566680908
680 7.56740522384644
681 7.49165105819702
682 7.41665649414062
683 7.38245487213135
684 7.31856489181519
685 7.24530553817749
686 7.18279027938843
687 7.59136772155762
688 7.52538967132568
689 7.54015016555786
690 7.47468566894531
691 7.40987777709961
692 7.34571886062622
693 7.28220224380493
694 7.219322681427
695 7.14706325531006
696 7.07552766799927
697 7.05475425720215
698 6.98414373397827
699 6.91424083709717
700 6.88507318496704
701 6.81616306304932
702 6.74794340133667
703 6.69041538238525
704 6.63346385955811
705 6.56707429885864
706 6.6214485168457
707 6.56518840789795
708 6.50949192047119
709 6.44434547424316
710 6.3798508644104
711 6.32601070404053
712 6.26270198822021
713 6.27008056640625
714 6.20733261108398
715 6.32534742355347
716 6.26204681396484
717 6.20938777923584
718 6.1472487449646
719 6.08573198318481
720 6.02483129501343
721 5.96454095840454
722 5.94488143920898
723 5.88539171218872
724 6.106689453125
725 6.04558134078979
726 5.99509143829346
727 5.94510793685913
728 5.8956241607666
729 5.90667533874512
730 5.85757732391357
731 5.79896402359009
732 5.93105840682983
733 5.87171030044556
734 6.10313653945923
735 6.05207395553589
736 6.02153539657593
737 5.96128368377686
738 5.97167730331421
739 5.92193126678467
740 5.86267709732056
741 5.8140230178833
742 5.75584983825684
743 5.81832647323608
744 5.76011037826538
745 5.70247745513916
746 5.64542150497437
747 5.60894727706909
748 5.55282783508301
749 5.49727010726929
750 5.52231025695801
751 5.61713695526123
752 5.56093692779541
753 5.50529861450195
754 5.45021820068359
755 5.39568901062012
756 5.34170532226562
757 5.35829639434814
758 5.30468797683716
759 5.25161552429199
760 5.19907426834106
761 5.14705944061279
762 5.09556436538696
763 5.04458522796631
764 5.35428094863892
765 5.30071401596069
766 5.25768756866455
767 5.20508766174316
768 5.15301370620728
769 5.1014609336853
770 5.05042409896851
771 5.06992864608765
772 5.01920795440674
773 4.96899461746216
774 4.92928838729858
775 4.87997531890869
776 4.8311562538147
777 4.84284973144531
778 4.7944016456604
779 4.74643898010254
780 4.69895601272583
781 4.76199054718018
782 4.72435617446899
783 4.67709493637085
784 4.63030624389648
785 4.58398628234863
786 4.75821018218994
787 4.71061086654663
788 4.82354545593262
789 4.78529644012451
790 4.74743032455444
791 4.76996374130249
792 4.73225164413452
793 4.69491672515869
794 4.64795160293579
795 4.60145664215088
796 4.55542707443237
797 4.50985813140869
798 4.46474504470825
799 4.59013795852661
800 4.5542254447937
801 4.50866889953613
802 4.46356773376465
803 4.41891860961914
804 4.39472198486328
805 4.39077377319336
806 4.34685277938843
807 4.3033709526062
808 4.80048418045044
809 4.77247095108032
810 4.7347354888916
811 4.69737768173218
812 4.70040464401245
813 4.68339586257935
814 4.63654947280884
815 4.60017442703247
816 4.63418197631836
817 4.58782768249512
818 4.62195825576782
819 4.58572959899902
820 4.5498628616333
821 4.51435565948486
822 4.53921842575073
823 4.50381755828857
824 4.45876836776733
825 4.41416931152344
826 4.37001657485962
827 4.33630895614624
828 4.29293489456177
829 4.30000734329224
830 4.37702560424805
831 4.34324789047241
832 4.36982154846191
833 4.33611583709717
834 4.2927451133728
835 4.24980783462524
836 4.28731775283813
837 4.25443744659424
838 4.22188663482666
839 4.24967384338379
840 4.2071681022644
841 4.16508769989014
842 4.41348838806152
843 4.37934684753418
844 4.33554458618164
845 4.30218267440796
846 4.39918041229248
847 4.3651819229126
848 4.3215217590332
849 4.32830810546875
850 4.36503219604492
851 4.33137559890747
852 4.28805351257324
853 4.30517625808716
854 4.69219589233398
855 4.66526937484741
856 4.62861013412476
857 4.59231758117676
858 4.55638885498047
859 4.52081918716431
860 4.56561851501465
861 4.51995468139648
862 4.58476638793945
863 4.548912525177
864 4.50341653823853
865 4.45837450027466
866 4.45379018783569
867 4.52926445007324
868 4.49396657943726
869 4.63905000686646
870 4.60265398025513
871 4.62663173675537
872 4.58035850524902
873 4.5445499420166
874 4.56910848617554
875 4.52341032028198
876 4.52817726135254
877 4.49289035797119
878 4.48796081542969
879 4.44307422637939
880 4.4086389541626
881 4.43455600738525
882 4.40020608901978
883 4.35619783401489
884 4.35263586044312
885 4.30910348892212
886 4.26600646972656
887 4.23334217071533
888 4.25101089477539
889 4.20849561691284
890 4.17640686035156
891 4.17464256286621
892 4.1328911781311
893 4.10155868530273
894 4.2305588722229
895 4.20825099945068
896 4.1761646270752
897 4.14439964294434
898 4.14295530319214
899 4.2015323638916
900 4.15951251983643
901 4.12791395187378
902 4.09663105010986
903 4.06566143035889
904 4.03500175476074
905 3.99464750289917
906 3.95469641685486
907 3.9151451587677
908 3.9159939289093
909 3.8768298625946
910 3.83805727958679
911 3.97969150543213
912 3.96989345550537
913 3.98019552230835
914 3.95039081573486
915 3.9108829498291
916 3.88177132606506
917 3.84294962882996
918 3.82451844215393
919 3.79627060890198
920 3.9783251285553
921 3.94853925704956
922 3.90904998779297
923 3.90995979309082
924 3.88085746765137
925 3.85204648971558
926 3.81352257728577
927 3.81538724899292
928 3.78723073005676
929 3.75935626029968
930 3.73176026344299
931 3.69443941116333
932 3.65749168395996
933 3.66091728210449
934 3.62430500984192
935 3.58805894851685
936 3.55217528343201
937 3.51665091514587
938 3.49148225784302
939 3.46656537055969
940 3.55190634727478
941 3.51638436317444
942 3.48121786117554
943 3.44640326499939
944 3.41193652153015
945 3.37781453132629
946 3.4540421962738
947 3.42949986457825
948 3.39520239830017
949 3.36124801635742
950 3.36763596534729
951 3.34395790100098
952 3.3105161190033
953 3.27740859985352
954 3.24463248252869
955 3.21218395233154
956 3.19006061553955
957 3.31816864013672
958 3.35498929023743
959 3.33143782615662
960 3.30812215805054
961 3.27503871917725
962 3.25228714942932
963 3.21976208686829
964 3.1875627040863
965 3.15568494796753
966 3.12412619590759
967 3.09288311004639
968 3.34196901321411
969 3.30854749679565
970 3.27546000480652
971 3.24270367622375
972 3.2102746963501
973 3.17817044258118
974 3.14638662338257
975 3.11492109298706
976 3.08377027511597
977 3.10293340682983
978 3.08190298080444
979 3.05108261108398
980 3.06057214736938
981 3.03996539115906
982 3.00956392288208
983 3.09947276115417
984 3.07847690582275
985 3.04769062995911
986 3.01721215248108
987 2.98703861236572
988 2.95716691017151
989 2.96759581565857
990 2.93791842460632
991 2.90853810310364
992 2.88945174217224
993 2.87055635452271
994 2.84184956550598
995 2.99343800544739
996 2.96350240707397
997 2.94386649131775
998 2.9244270324707
999 2.89518141746521
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 31
1 142
2 157
3 7
4 8
5 9
6 7
7 10
8 4
9 132
10 54
11 7
12 12
13 4
14 11
15 4
16 66
17 6
18 27
19 4
20 62
21 12
22 4
23 27
24 44
25 6
26 34
27 107
28 4
29 4
30 12
31 14
32 4
33 57
34 11
35 11
36 147
37 18
38 11
39 30
40 11
41 83
42 5
43 13
44 9
45 30
46 70
47 31
48 280
49 97
50 97
51 224
52 10
53 7
54 10
55 12
56 122
57 57
58 9
59 3
60 53
61 20
62 197
63 19
64 3
65 6
66 100
67 402
68 146
69 834
70 299
71 244
72 170
73 161
74 175
75 150
76 98
77 338
78 164
79 311
80 221
81 501
82 147
83 83
84 93
85 307
86 101
87 685
88 125
89 142
90 46
91 409
92 484
93 109
94 85
95 86
96 178
97 69
98 177
99 292
100 132
101 550
102 117
103 1235
104 818
105 358
106 394
107 522
108 288
109 197
110 1241
111 626
112 314
113 88
114 208
115 434
116 437
117 736
118 378
119 1552
120 110
121 553
122 142
123 68
124 614
125 323
126 428
127 490
128 416
129 257
130 583
131 86
132 368
133 658
134 124
135 112
136 725
137 211
138 772
139 726
140 104
141 929
142 257
143 537
144 1377
145 985
146 515
147 574
148 955
149 1177
150 529
151 983
152 757
153 830
154 280
155 740
156 575
157 1237
158 371
159 421
160 598
161 733
162 993
163 1282
164 412
165 360
166 1142
167 984
168 1139
169 981
170 467
171 569
172 1013
173 1159
174 1121
175 1334
176 1062
177 1095
178 766
179 1002
180 1737
181 421
182 633
183 997
184 791
185 191
186 381
187 930
188 322
189 1505
190 340
191 991
192 337
193 416
194 999
195 1161
196 264
197 554
198 518
199 590
200 440
201 561
202 1129
203 596
204 846
205 542
206 739
207 805
208 335
209 690
210 402
211 892
212 440
213 617
214 336
215 1435
216 730
217 836
218 1071
219 592
220 979
221 771
222 893
223 402
224 1432
225 350
226 1401
227 618
228 701
229 930
230 621
231 564
232 705
233 1787
234 524
235 799
236 918
237 505
238 1140
239 556
240 3318
241 1038
242 1084
243 937
244 1005
245 951
246 1278
247 809
248 1413
249 1868
250 821
251 1431
252 502
253 2047
254 534
255 931
256 1659
257 905
258 1328
259 1262
260 429
261 1791
262 680
263 592
264 1008
265 1338
266 622
267 888
268 501
269 1372
270 933
271 693
272 1159
273 1142
274 1340
275 571
276 2291
277 456
278 1123
279 1316
280 360
281 2653
282 935
283 1574
284 1419
285 1262
286 1487
287 862
288 768
289 994
290 1637
291 630
292 740
293 1624
294 905
295 1195
296 1195
297 674
298 1022
299 713
300 687
301 843
302 1519
303 1970
304 392
305 749
306 742
307 725
308 1106
309 402
310 999
311 798
312 539
313 671
314 251
315 1733
316 980
317 456
318 545
319 1289
320 407
321 250
322 920
323 1742
324 490
325 288
326 1023
327 383
328 667
329 821
330 1505
331 268
332 743
333 260
334 1054
335 601
336 380
337 812
338 378
339 630
340 289
341 436
342 416
343 848
344 883
345 287
346 268
347 249
348 585
349 199
350 238
351 669
352 954
353 1158
354 296
355 279
356 566
357 645
358 728
359 169
360 1185
361 197
362 317
363 473
364 391
365 453
366 185
367 2023
368 157
369 1014
370 295
371 585
372 619
373 509
374 430
375 655
376 553
377 280
378 491
379 1025
380 307
381 263
382 441
383 828
384 370
385 440
386 225
387 403
388 292
389 358
390 455
391 385
392 394
393 682
394 813
395 195
396 668
397 777
398 750
399 4466
400 279
401 1589
402 273
403 243
404 232
405 192
406 2288
407 153
408 183
409 305
410 229
411 219
412 417
413 248
414 107
415 305
416 302
417 132
418 249
419 388
420 310
421 430
422 122
423 177
424 531
425 213
426 271
427 55
428 1090
429 208
430 51
431 888
432 56
433 327
434 272
435 317
436 399
437 288
438 411
439 97
440 238
441 147
442 632
443 483
444 295
445 167
446 248
447 163
448 142
449 430
450 351
451 764
452 384
453 796
454 464
455 235
456 208
457 339
458 146
459 202
460 294
461 434
462 253
463 343
464 1104
465 97
466 447
467 212
468 514
469 460
470 392
471 308
472 80
473 372
474 308
475 295
476 694
477 251
478 147
479 154
480 238
481 747
482 90
483 1834
484 82
485 87
486 322
487 696
488 1297
489 252
490 348
491 377
492 288
493 1228
494 220
495 1213
496 617
497 613
498 564
499 554
500 697
501 344
502 757
503 587
504 289
505 552
506 568
507 310
508 959
509 533
510 730
511 855
512 144
513 957
514 623
515 650
516 200
517 88
518 363
519 826
520 343
521 214
522 1070
523 219
524 537
525 114
526 162
527 791
528 327
529 498
530 554
531 177
532 352
533 618
534 620
535 74
536 464
537 545
538 303
539 407
540 224
541 218
542 596
543 112
544 367
545 187
546 488
547 75
548 391
549 255
550 257
551 282
552 294
553 294
554 241
555 178
556 236
557 185
558 233
559 268
560 95
561 303
562 186
563 228
564 505
565 279
566 69
567 514
568 62
569 107
570 124
571 89
572 220
573 50
574 390
575 426
576 134
577 233
578 104
579 305
580 416
581 211
582 39
583 176
584 286
585 476
586 214
587 148
588 151
589 298
590 86
591 102
592 157
593 484
594 631
595 196
596 389
597 208
598 232
599 64
600 287
601 138
602 62
603 303
604 153
605 208
606 93
607 34
608 112
609 522
610 108
611 118
612 115
613 324
614 123
615 132
616 119
617 395
618 224
619 239
620 126
621 971
622 221
623 77
624 203
625 202
626 73
627 110
628 249
629 88
630 136
631 80
632 624
633 168
634 175
635 320
636 295
637 422
638 169
639 218
640 167
641 292
642 50
643 400
644 111
645 578
646 320
647 99
648 121
649 284
650 211
651 54
652 557
653 210
654 155
655 219
656 227
657 72
658 111
659 144
660 85
661 46
662 640
663 166
664 192
665 274
666 424
667 70
668 235
669 134
670 153
671 203
672 233
673 181
674 496
675 145
676 194
677 315
678 27
679 186
680 237
681 261
682 243
683 548
684 400
685 235
686 156
687 197
688 312
689 158
690 88
691 189
692 735
693 218
694 79
695 263
696 230
697 149
698 147
699 161
700 757
701 62
702 584
703 178
704 136
705 755
706 8
707 122
708 136
709 110
710 70
711 100
712 90
713 468
714 210
715 57
716 412
717 429
718 60
719 218
720 186
721 792
722 161
723 188
724 114
725 277
726 80
727 114
728 498
729 66
730 198
731 243
732 389
733 80
734 330
735 336
736 255
737 116
738 98
739 742
740 118
741 67
742 276
743 106
744 287
745 201
746 277
747 209
748 221
749 269
750 185
751 186
752 273
753 120
754 402
755 279
756 4
757 94
758 824
759 159
760 224
761 105
762 170
763 177
764 391
765 78
766 2038
767 78
768 94
769 52
770 51
771 75
772 493
773 76
774 81
775 660
776 152
777 47
778 97
779 74
780 511
781 291
782 258
783 64
784 73
785 259
786 61
787 379
788 95
789 107
790 48
791 54
792 144
793 48
794 237
795 570
796 336
797 323
798 14
799 67
800 881
801 38
802 169
803 144
804 280
805 344
806 57
807 116
808 89
809 78
810 249
811 216
812 103
813 327
814 69
815 78
816 1226
817 155
818 68
819 390
820 241
821 92
822 211
823 95
824 143
825 1137
826 129
827 165
828 141
829 162
830 107
831 408
832 105
833 260
834 833
835 72
836 78
837 234
838 100
839 76
840 141
841 47
842 126
843 158
844 34
845 125
846 124
847 304
848 193
849 52
850 86
851 147
852 414
853 85
854 74
855 145
856 185
857 128
858 139
859 133
860 57
861 270
862 38
863 42
864 114
865 184
866 70
867 74
868 101
869 145
870 268
871 287
872 79
873 86
874 282
875 92
876 129
877 6
878 182
879 258
880 118
881 160
882 144
883 48
884 199
885 39
886 305
887 391
888 61
889 109
890 144
891 124
892 67
893 197
894 110
895 219
896 108
897 115
898 177
899 133
900 22
901 844
902 42
903 118
904 100
905 203
906 162
907 113
908 85
909 154
910 178
911 66
912 735
913 145
914 67
915 252
916 212
917 187
918 81
919 116
920 138
921 71
922 62
923 214
924 80
925 133
926 160
927 130
928 174
929 96
930 333
931 108
932 82
933 88
934 231
935 155
936 136
937 177
938 95
939 61
940 266
941 60
942 279
943 130
944 232
945 150
946 116
947 364
948 232
949 73
950 58
951 193
952 48
953 158
954 99
955 99
956 47
957 214
958 60
959 128
960 111
961 28
962 70
963 84
964 86
965 114
966 194
967 70
968 74
969 115
970 69
971 289
972 169
973 34
974 277
975 108
976 40
977 106
978 595
979 28
980 32
981 65
982 77
983 616
984 29
985 365
986 78
987 41
988 149
989 65
990 230
991 63
992 265
993 36
994 157
995 227
996 31
997 167
998 133
999 81
};
\addplot [ultra thick, brown, dashed]
table {%
0 31.0000305175781
1 86.779052734375
2 110.421585083008
3 84.1751251220703
4 68.6323547363281
5 58.4422798156738
6 50.8699607849121
7 45.5796966552734
8 40.771858215332
9 50.3127670288086
10 50.6650695800781
11 46.8218231201172
12 43.9787521362305
13 40.9328384399414
14 38.7938919067383
15 36.451530456543
16 38.3329162597656
17 36.3791084289551
18 35.8395576477051
19 34.0910263061523
20 35.5578231811523
21 34.370246887207
22 32.8987197875977
23 32.6234931945801
24 33.1355400085449
25 31.955509185791
26 32.0415420532227
27 35.0975723266602
28 33.8675842285156
29 32.720157623291
30 31.9461307525635
31 31.2935924530029
32 30.3266620635986
33 31.2481918334961
34 30.5654048919678
35 29.9209289550781
36 33.690975189209
37 33.1966896057129
38 32.5121765136719
39 32.4362907409668
40 31.801549911499
41 33.2884101867676
42 32.4822387695312
43 31.9371070861816
44 31.3066463470459
45 31.2713508605957
46 32.3000679016113
47 32.2661018371582
48 38.6365089416504
49 40.114086151123
50 41.5325355529785
51 46.0154037475586
52 45.1432838439941
53 44.2325859069824
54 43.4264373779297
55 42.6962699890137
56 44.5147666931152
57 44.7974128723145
58 43.9971389770508
59 43.0918121337891
60 43.3080024719238
61 42.8053855895996
62 46.092456817627
63 45.5213737487793
64 44.6348876953125
65 43.838062286377
66 44.9841957092285
67 52.1949768066406
68 54.0704689025879
69 69.5096893310547
70 74.0085372924805
71 77.3092880249023
72 79.0922927856445
73 80.6534576416016
74 82.4355621337891
75 83.7005233764648
76 83.9659271240234
77 88.6409225463867
78 90.0162048339844
79 94.0160827636719
80 96.2960662841797
81 103.505111694336
82 104.273895263672
83 103.900741577148
84 103.710983276367
85 107.224044799805
86 107.117263793945
87 116.961112976074
88 117.09708404541
89 117.515441894531
90 116.322151184082
91 121.173248291016
92 127.147789001465
93 126.850868225098
94 126.170471191406
95 125.521476745605
96 126.364143371582
97 125.448577880859
98 126.266494750977
99 128.880722045898
100 128.929641723633
101 135.496032714844
102 135.209197998047
103 152.17106628418
104 162.384628295898
105 165.369354248047
106 168.839584350586
107 174.17236328125
108 175.882446289062
109 176.198135375977
110 192.036895751953
111 198.460678100586
112 200.162811279297
113 198.518218994141
114 198.656616210938
115 202.075607299805
116 205.47314453125
117 213.111694335938
118 215.475341796875
119 234.551712036133
120 232.781539916992
121 237.313507080078
122 235.970138549805
123 233.612365722656
124 238.930313110352
125 240.100967407227
126 242.70719909668
127 246.124038696289
128 248.462295532227
129 248.579376220703
130 253.148284912109
131 250.873001098633
132 252.461624145508
133 257.942535400391
134 256.138610839844
135 254.2041015625
136 260.501220703125
137 259.841339111328
138 266.64599609375
139 272.729064941406
140 270.501861572266
141 279.166229248047
142 278.87548828125
143 282.250640869141
144 296.521240234375
145 305.468780517578
146 308.183715820312
147 311.617828369141
148 319.905517578125
149 330.914428710938
150 333.451507568359
151 341.747619628906
152 347.03662109375
153 353.171234130859
154 352.244323730469
155 357.143280029297
156 359.888488769531
157 370.912231445312
158 370.913330078125
159 371.539611816406
160 374.364318847656
161 378.826538085938
162 386.44970703125
163 397.538513183594
164 397.717163085938
165 397.252380371094
166 406.409149169922
167 413.494445800781
168 422.374114990234
169 429.196014404297
170 429.656677246094
171 431.350891113281
172 438.407562255859
173 447.13134765625
174 455.272277832031
175 465.866058349609
176 473.038238525391
177 480.505981445312
178 483.926971435547
179 490.122589111328
180 505.004852294922
181 504.004119873047
182 505.537872314453
183 511.370239257812
184 514.682495117188
185 510.85546875
186 509.322937011719
187 514.278747558594
188 512.017639160156
189 523.67431640625
190 521.521911621094
191 527.01416015625
192 524.795043945312
193 523.526611328125
194 529.06103515625
195 536.404663085938
196 533.244262695312
197 533.484741210938
198 533.3056640625
199 533.960327148438
200 532.877014160156
201 533.200744628906
202 540.049011230469
203 540.691223144531
204 544.190063476562
205 544.1650390625
206 546.391418457031
207 549.34228515625
208 546.900024414062
209 548.5283203125
210 546.86328125
211 550.77978515625
212 549.5244140625
213 550.2880859375
214 547.866088867188
215 557.879821777344
216 559.820129394531
217 562.929565429688
218 568.642700195312
219 568.905029296875
220 573.505004882812
221 575.717651367188
222 579.268005371094
223 577.286804199219
224 586.828186035156
225 584.1875
226 593.284851074219
227 593.559875488281
228 594.753845214844
229 598.475036621094
230 598.724853515625
231 598.34033203125
232 599.520385742188
233 612.64453125
234 611.665893554688
235 613.731994628906
236 617.084289550781
237 615.850646972656
238 621.613891601562
239 620.893127441406
240 650.490478515625
241 654.738830566406
242 659.440307617188
243 662.477478027344
244 666.221862792969
245 669.332092285156
246 675.9736328125
247 677.423950195312
248 685.435668945312
249 698.304443359375
250 699.638427734375
251 707.583251953125
252 705.351928710938
253 719.901306152344
254 717.887084960938
255 720.194274902344
256 730.349609375
257 732.2373046875
258 738.67138671875
259 744.318725585938
260 740.918762207031
261 752.232421875
262 751.454772949219
263 749.739379882812
264 752.515563964844
265 758.804443359375
266 757.336059570312
267 758.737426757812
268 755.975158691406
269 762.572814941406
270 764.396850585938
271 763.633239746094
272 767.858764648438
273 771.854614257812
274 777.918395996094
275 775.711486816406
276 791.862365722656
277 788.284973144531
278 791.847900390625
279 797.423706054688
280 792.7734375
281 812.537170410156
282 813.837341308594
283 821.903564453125
284 828.235595703125
285 832.832763671875
286 839.761657714844
287 839.997131347656
288 839.235412597656
289 840.871826171875
290 849.28466796875
291 846.968688964844
292 845.839721679688
293 854.048828125
294 854.586059570312
295 858.17333984375
296 861.720886230469
297 859.744873046875
298 861.451965332031
299 859.890869140625
300 858.07373046875
301 857.915466308594
302 864.856567382812
303 876.454406738281
304 871.372863769531
305 870.089965820312
306 868.747680664062
307 867.242126464844
308 869.741638183594
309 864.847229003906
310 866.250366210938
311 865.536865234375
312 862.124633789062
313 860.128356933594
314 853.768859863281
315 862.944396972656
316 864.165405273438
317 859.909606933594
318 856.627502441406
319 861.131958007812
320 856.40283203125
321 850.090637207031
322 850.818115234375
323 860.086975097656
324 856.239440917969
325 850.333984375
326 852.127746582031
327 847.256164550781
328 845.385070800781
329 845.132019042969
330 851.9765625
331 845.921508789062
332 844.854736328125
333 838.794982910156
334 841.02392578125
335 838.538818359375
336 833.79296875
337 833.567443847656
338 828.855651855469
339 826.799743652344
340 821.241149902344
341 817.2607421875
342 813.1162109375
343 813.476379394531
344 814.194030761719
345 808.754028320312
346 803.175964355469
347 797.461181640625
348 795.270874023438
349 789.125854492188
350 783.447814941406
351 782.26904296875
352 784.037292480469
353 787.886657714844
354 782.825012207031
355 777.641967773438
356 775.46533203125
357 774.123901367188
358 773.64990234375
359 767.436645507812
360 771.726257324219
361 765.82373046875
362 761.215393066406
363 758.257019042969
364 754.488220214844
365 751.395263671875
366 745.585998535156
367 758.684387207031
368 752.516418457031
369 755.1962890625
370 750.481018066406
371 748.785888671875
372 747.456726074219
373 745.015258789062
374 741.790649414062
375 740.902465820312
376 738.97998046875
377 734.285034179688
378 731.796997070312
379 734.794860839844
380 730.421936035156
381 725.644958496094
382 722.736572265625
383 723.811950683594
384 720.198425292969
385 717.337341308594
386 712.311218261719
387 709.154174804688
388 704.897216796875
389 701.358032226562
390 698.845031738281
391 695.644287109375
392 692.568603515625
393 692.4609375
394 693.689453125
395 688.607604980469
396 688.397644042969
397 689.300231933594
398 689.918518066406
399 728.369445800781
400 723.794494628906
401 732.601440429688
402 727.923950195312
403 722.989624023438
404 717.994445800781
405 712.644104003906
406 728.665710449219
407 722.812133789062
408 717.324035644531
409 713.132751464844
410 708.212280273438
411 703.241088867188
412 700.332824707031
413 695.737854003906
414 689.758117675781
415 685.850830078125
416 681.953430175781
417 676.370239257812
418 672.0322265625
419 669.149597167969
420 665.505126953125
421 663.115661621094
422 657.626342773438
423 652.751342773438
424 651.516662597656
425 647.070007324219
426 643.257202148438
427 637.293823242188
428 641.882446289062
429 637.485290527344
430 631.542297363281
431 634.140686035156
432 628.283813476562
433 625.232055664062
434 621.654541015625
435 618.569458007812
436 616.346252441406
437 613.022094726562
438 610.97705078125
439 605.774780273438
440 602.052795410156
441 597.448059082031
442 597.797668457031
443 596.636291503906
444 593.585083007812
445 589.2705078125
446 585.819152832031
447 581.543579101562
448 577.099426269531
449 575.612243652344
450 573.341735839844
451 575.268859863281
452 573.335815429688
453 575.585998535156
454 574.45849609375
455 571.028869628906
456 567.361450195312
457 565.054748535156
458 560.822204589844
459 557.198486328125
460 554.540649414062
461 553.323547363281
462 550.291442871094
463 548.198852539062
464 553.809265136719
465 549.198486328125
466 548.1669921875
467 544.774597167969
468 544.464050292969
469 543.61181640625
470 542.082214355469
471 539.720886230469
472 535.083679199219
473 533.438781738281
474 531.165222167969
475 528.783630371094
476 530.449645996094
477 527.632080078125
478 523.794555664062
479 520.066650390625
480 517.223388671875
481 519.539367675781
482 515.210205078125
483 528.500671386719
484 524.001342773438
485 519.598083496094
486 517.607116699219
487 519.404418945312
488 527.237854003906
489 524.46533203125
490 522.687866210938
491 521.220581054688
492 518.871826171875
493 526.012939453125
494 522.931518554688
495 529.879760742188
496 530.756896972656
497 531.584899902344
498 531.911193847656
499 532.133544921875
500 533.79296875
501 531.882690429688
502 534.148376464844
503 534.680236816406
504 532.2080078125
505 532.407165527344
506 532.765319824219
507 530.524047851562
508 534.834716796875
509 534.816284179688
510 536.779602050781
511 539.980407714844
512 535.997619628906
513 540.231872558594
514 541.064270019531
515 542.159729003906
516 538.719177246094
517 534.187133789062
518 532.465942382812
519 535.417114257812
520 533.482666015625
521 530.270935058594
522 535.696472167969
523 532.513061523438
524 532.558227539062
525 528.351379394531
526 524.66943359375
527 527.346008300781
528 525.332641601562
529 525.057983398438
530 525.348815917969
531 521.848693847656
532 520.142211914062
533 521.125366210938
534 522.118774414062
535 517.617004394531
536 517.078369140625
537 517.358825683594
538 515.205749511719
539 514.118896484375
540 511.205047607422
541 508.260284423828
542 509.141448974609
543 505.153167724609
544 503.765838623047
545 500.585021972656
546 500.458648681641
547 496.186737060547
548 495.130645751953
549 492.719757080078
550 490.353271484375
551 488.261596679688
552 486.311462402344
553 484.380981445312
554 481.937927246094
555 478.887145996094
556 476.449249267578
557 473.524017333984
558 471.110015869141
559 469.071594238281
560 465.317535400391
561 463.688629150391
562 460.901977539062
563 458.564910888672
564 459.030883789062
565 457.224456787109
566 453.329162597656
567 453.937896728516
568 450.005615234375
569 446.564392089844
570 443.328338623047
571 439.773742675781
572 437.569061279297
573 433.681243896484
574 433.243041992188
575 433.17041015625
576 430.169616699219
577 428.191955566406
578 424.940399169922
579 423.737457275391
580 423.659820556641
581 421.527069091797
582 417.690887451172
583 415.267150878906
584 413.970855712891
585 414.592864990234
586 412.581420898438
587 409.928436279297
588 407.332153320312
589 406.235961914062
590 403.025115966797
591 400.007019042969
592 397.570678710938
593 398.437164306641
594 400.768676757812
595 398.715850830078
596 398.618469238281
597 396.707611083984
598 395.056518554688
599 391.737976074219
600 390.688079833984
601 388.155242919922
602 384.886047363281
603 384.065307617188
604 381.749328613281
605 380.007904052734
606 377.13134765625
607 373.692413330078
608 371.069732666016
609 372.582305908203
610 369.930816650391
611 367.406097412109
612 364.876708984375
613 364.467071533203
614 362.047393798828
615 359.742218017578
616 357.329895019531
617 357.707397460938
618 356.36767578125
619 355.191711425781
620 352.895324707031
621 359.088317871094
622 357.704803466797
623 354.892425537109
624 353.370666503906
625 351.854125976562
626 349.060485839844
627 346.665557861328
628 345.687133789062
629 343.105682373047
630 341.030944824219
631 338.416076660156
632 341.276824951172
633 339.541137695312
634 337.892913818359
635 337.713714599609
636 337.285858154297
637 338.134429931641
638 336.440307617188
639 335.254028320312
640 333.568817138672
641 333.152496337891
642 330.316528320312
643 331.014434814453
644 328.810943603516
645 331.306579589844
646 331.193359375
647 328.867950439453
648 326.786224365234
649 326.357757568359
650 325.202514648438
651 322.486602783203
652 324.835052490234
653 323.685089111328
654 321.995880126953
655 320.964508056641
656 320.023590087891
657 317.5400390625
658 315.471862792969
659 313.7548828125
660 311.46435546875
661 308.806274414062
662 312.122436523438
663 310.659362792969
664 309.471313476562
665 309.116119384766
666 310.266357421875
667 307.860778808594
668 307.131317138672
669 305.39794921875
670 303.872161865234
671 302.862274169922
672 302.162841796875
673 300.949829101562
674 302.902526855469
675 301.321746826172
676 300.247344970703
677 300.395050048828
678 297.658111572266
679 296.540313720703
680 295.944274902344
681 295.594451904297
682 295.067932128906
683 297.599884033203
684 298.624938964844
685 297.988067626953
686 296.566741943359
687 295.570098876953
688 295.734558105469
689 294.355865478516
690 292.290283203125
691 291.256439208984
692 295.698089599609
693 294.920349121094
694 292.759155273438
695 292.461303710938
696 291.836120605469
697 290.406463623047
698 288.971130371094
699 287.690277099609
700 292.387481689453
701 290.081604003906
702 293.023315429688
703 291.8720703125
704 290.312042236328
705 294.962768554688
706 292.090759277344
707 290.388458251953
708 288.843322753906
709 287.053497314453
710 284.881225585938
711 283.031005859375
712 281.099182128906
713 282.969635009766
714 282.239410400391
715 279.9853515625
716 281.306457519531
717 282.784484863281
718 280.555023193359
719 279.929046630859
720 278.989044189453
721 284.122802734375
722 282.890686035156
723 281.941131591797
724 280.260589599609
725 280.227966308594
726 278.224304199219
727 276.581024169922
728 278.796661376953
729 276.667297363281
730 275.880157470703
731 275.551116943359
732 276.686340332031
733 274.71826171875
734 275.271423339844
735 275.879058837891
736 275.670135498047
737 274.072448730469
738 272.310699462891
739 277.010345458984
740 275.419311523438
741 273.333953857422
742 273.360656738281
743 271.686065673828
744 271.839294433594
745 271.130523681641
746 271.189239501953
747 270.567016601562
748 270.071075439453
749 270.060363769531
750 269.209320068359
751 268.376800537109
752 268.423034667969
753 266.938079833984
754 268.289398193359
755 268.396575927734
756 265.751312255859
757 264.032958984375
758 269.635345458984
759 268.528442382812
760 268.082946777344
761 266.451354980469
762 265.486419677734
763 264.601135253906
764 265.86572265625
765 263.986206054688
766 281.734313964844
767 279.696075439453
768 277.838287353516
769 275.578887939453
770 273.332153320312
771 271.347991943359
772 273.565460205078
773 271.588989257812
774 269.682312011719
775 273.587097167969
776 272.370727539062
777 270.116119384766
778 268.384246826172
779 266.439666748047
780 268.88623046875
781 269.107452392578
782 268.996307373047
783 266.945587158203
784 265.005432128906
785 264.945343017578
786 262.905151367188
787 264.066528320312
788 262.375244140625
789 260.820953369141
790 258.692016601562
791 256.644409179688
792 255.517562866211
793 253.441680908203
794 253.277206420898
795 256.445495605469
796 257.241302490234
797 257.899078369141
798 255.45930480957
799 253.574111938477
800 259.850372314453
801 257.631164550781
802 256.744567871094
803 255.616790771484
804 255.860702514648
805 256.742370605469
806 254.744369506836
807 253.356506347656
808 251.712478637695
809 249.974838256836
810 249.965087890625
811 249.625350952148
812 248.158676147461
813 248.947311401367
814 247.147354125977
815 245.455413818359
816 255.263534545898
817 254.260620117188
818 252.397521972656
819 253.77392578125
820 253.646148681641
821 252.029281616211
822 251.618881225586
823 250.052276611328
824 248.981491088867
825 257.863891601562
826 256.574920654297
827 255.658966064453
828 254.512100219727
829 253.58674621582
830 252.120544433594
831 253.6796875
832 252.19255065918
833 252.270645141602
834 258.079254150391
835 256.218048095703
836 254.435470581055
837 254.231079101562
838 252.688430786133
839 250.921142578125
840 249.821716308594
841 247.793075561523
842 246.574890136719
843 245.68896484375
844 243.571640014648
845 242.385696411133
846 241.201614379883
847 241.829711914062
848 241.341323852539
849 239.447555541992
850 237.91276550293
851 237.003479003906
852 238.773773193359
853 237.235763549805
854 235.603088378906
855 234.696899414062
856 234.199829101562
857 233.137649536133
858 232.19612121582
859 231.203979492188
860 229.461639404297
861 229.867095947266
862 227.948104858398
863 226.088302612305
864 224.967239379883
865 224.557495117188
866 223.011672973633
867 221.521301269531
868 220.315902709961
869 219.562622070312
870 220.047073364258
871 220.716720581055
872 219.299331665039
873 217.966125488281
874 218.606567382812
875 217.34033203125
876 216.456771850586
877 214.35188293457
878 214.028335571289
879 214.468124389648
880 213.503295898438
881 212.968200683594
882 212.278427124023
883 210.63542175293
884 210.519058227539
885 208.803634643555
886 209.765731811523
887 211.578323364258
888 210.072357177734
889 209.061492919922
890 208.410781860352
891 207.56657409668
892 206.160751342773
893 206.069137573242
894 205.108337402344
895 205.247283935547
896 204.274688720703
897 203.3818359375
898 203.11799621582
899 202.416748046875
900 200.612365722656
901 207.046981811523
902 205.39631652832
903 204.522262573242
904 203.476928710938
905 203.472152709961
906 203.057373046875
907 202.156707763672
908 200.985015869141
909 200.515121459961
910 200.289947509766
911 198.946914672852
912 204.307998657227
913 203.714874267578
914 202.347579956055
915 202.844161987305
916 202.935729980469
917 202.776351928711
918 201.558471679688
919 200.702819824219
920 200.075729370117
921 198.784866333008
922 197.416885375977
923 197.582733154297
924 196.406799316406
925 195.772674560547
926 195.414932250977
927 194.760726928711
928 194.553100585938
929 193.567504882812
930 194.961959838867
931 194.092269897461
932 192.971252441406
933 191.921463012695
934 192.312286376953
935 191.93913269043
936 191.379699707031
937 191.235900878906
938 190.273468017578
939 188.980621337891
940 189.750900268555
941 188.45329284668
942 189.358825683594
943 188.765197753906
944 189.197570800781
945 188.805572509766
946 188.077484130859
947 189.836822509766
948 190.258514404297
949 189.085830688477
950 187.774887084961
951 187.8271484375
952 186.428771972656
953 186.144470214844
954 185.272979736328
955 184.410202026367
956 183.036010742188
957 183.345672607422
958 182.112152099609
959 181.570999145508
960 180.865234375
961 179.336486816406
962 178.243072509766
963 177.300567626953
964 176.38752746582
965 175.763610839844
966 175.945983886719
967 174.886459350586
968 173.877548217773
969 173.288726806641
970 172.24577331543
971 173.413391113281
972 173.369247436523
973 171.975479125977
974 173.025787353516
975 172.375503540039
976 171.051666259766
977 170.401123046875
978 174.647323608398
979 173.180770874023
980 171.768890380859
981 170.701156616211
982 169.764099121094
983 174.226684570312
984 172.774337768555
985 174.696685791016
986 173.729675292969
987 172.402313232422
988 172.16828918457
989 171.096542358398
990 171.685623168945
991 170.598724365234
992 171.542785644531
993 170.187286376953
994 170.055419921875
995 170.624908447266
996 169.228576660156
997 169.206283569336
998 168.844223022461
999 167.965728759766
};
\coordinate (c6) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{ClO3}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=300,
xlabel={External Iterations},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-166.25, ymax=3491.25,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 1
1 2
2 0
3 2
4 1
5 7
6 0
7 2
8 2
9 3
10 2
11 2
12 5
13 2
14 5
15 2
16 7
17 3
18 3
19 5
20 3
21 33
22 11
23 10
24 17
25 8
26 21
27 9
28 15
29 3
30 8
31 21
32 3
33 1
34 7
35 3
36 19
37 19
38 2
39 18
40 7
41 12
42 7
43 2
44 12
45 43
46 5
47 17
48 23
49 18
50 15
51 27
52 14
53 16
54 16
55 20
56 15
57 22
58 25
59 18
60 17
61 27
62 9
63 18
64 35
65 18
66 8
67 17
68 7
69 33
70 43
71 8
72 39
73 22
74 10
75 49
76 14
77 47
78 9
79 19
80 32
81 29
82 17
83 35
84 34
85 13
86 32
87 24
88 25
89 8
90 13
91 6
92 14
93 14
94 16
95 21
96 5
97 13
98 5
99 18
100 5
101 9
102 5
103 41
104 8
105 19
106 23
107 7
108 24
109 15
110 35
111 17
112 32
113 9
114 25
115 27
116 19
117 22
118 47
119 11
120 50
121 13
122 48
123 95
124 32
125 14
126 21
127 47
128 10
129 10
130 12
131 22
132 22
133 6
134 19
135 7
136 19
137 20
138 5
139 7
140 29
141 66
142 6
143 11
144 27
145 28
146 8
147 6
148 26
149 41
150 7
151 9
152 7
153 42
154 52
155 6
156 17
157 6
158 9
159 19
160 44
161 13
162 5
163 48
164 9
165 11
166 8
167 34
168 8
169 26
170 8
171 36
172 24
173 5
174 10
175 11
176 42
177 9
178 24
179 9
180 29
181 7
182 14
183 49
184 11
185 9
186 11
187 11
188 11
189 42
190 13
191 19
192 13
193 14
194 39
195 85
196 4
197 7
198 32
199 7
200 3
201 4
202 44
203 7
204 5
205 3
206 8
207 5
208 4
209 9
210 3
211 5
212 7
213 26
214 5
215 3
216 5
217 51
218 1
219 4
220 4
221 3
222 9
223 53
224 4
225 1
226 6
227 2
228 7
229 59
230 4
231 6
232 4
233 34
234 4
235 5
236 13
237 16
238 4
239 24
240 24
241 3
242 3
243 5
244 21
245 22
246 11
247 4
248 11
249 1
250 3
251 37
252 3
253 17
254 1
255 6
256 12
257 0
258 3
259 21
260 6
261 2
262 26
263 0
264 12
265 3
266 1
267 8
268 1
269 0
270 63
271 1
272 10
273 12
274 11
275 3
276 36
277 7
278 3
279 8
280 3
281 5
282 3
283 53
284 2
285 69
286 4
287 9
288 8
289 14
290 8
291 20
292 9
293 9
294 10
295 14
296 19
297 2
298 63
299 1
300 2
301 3
302 26
303 1
304 2
305 0
306 34
307 41
308 1
309 13
310 2
311 2
312 3
313 1
314 19
315 4
316 1
317 1
318 1
319 5
320 1
321 0
322 8
323 4
324 0
325 1
326 3
327 0
328 1
329 0
330 14
331 1
332 9
333 1
334 8
335 0
336 0
337 7
338 1
339 9
340 4
341 1
342 7
343 2
344 24
345 1
346 1
347 30
348 1
349 7
350 1
351 1
352 9
353 1
354 1
355 8
356 0
357 1
358 0
359 9
360 1
361 0
362 9
363 4
364 0
365 4
366 0
367 1
368 0
369 8
370 1
371 3
372 1
373 6
374 4
375 1
376 6
377 38
378 3
379 16
380 2
381 4
382 1
383 0
384 3
385 5
386 0
387 2
388 0
389 0
390 44
391 4
392 1
393 1
394 1
395 4
396 1
397 0
398 3
399 4
400 0
401 1
402 0
403 8
404 1
405 0
406 0
407 9
408 0
409 3
410 0
411 0
412 1
413 10
414 0
415 1
416 30
417 1
418 0
419 5
420 2
421 2
422 0
423 6
424 1
425 6
426 0
427 1
428 0
429 0
430 1
431 31
432 1
433 1
434 3
435 1
436 6
437 1
438 1
439 4
440 1
441 0
442 0
443 10
444 0
445 24
446 1
447 0
448 5
449 0
450 0
451 1
452 0
453 0
454 6
455 0
456 1
457 6
458 1
459 1
460 0
461 1
462 6
463 3
464 23
465 0
466 0
467 0
468 0
469 0
470 5
471 0
472 3
473 0
474 9
475 0
476 0
477 0
478 0
479 9
480 0
481 0
482 0
483 19
484 0
485 0
486 0
487 41
488 0
489 1
490 4
491 1
492 1
493 0
494 3
495 3
496 0
497 1
498 0
499 0
500 0
501 0
502 45
503 0
504 0
505 0
506 0
507 14
508 2
509 0
510 0
511 1
512 0
513 1
514 5
515 0
516 4
517 0
518 1
519 0
520 0
521 0
522 0
523 24
524 0
525 5
526 1
527 1
528 0
529 5
530 0
531 0
532 0
533 1
534 0
535 0
536 0
537 0
538 6
539 0
540 0
541 0
542 0
543 5
544 0
545 0
546 1
547 0
548 0
549 9
550 0
551 0
552 61
553 1
554 0
555 0
556 0
557 1
558 69
559 4
560 2
561 7
562 0
563 1
564 1
565 11
566 1
567 0
568 0
569 8
570 1
571 0
572 2
573 2
574 1
575 3
576 7
577 0
578 0
579 7
580 0
581 1
582 6
583 0
584 13
585 1
586 1
587 3
588 1
589 3
590 0
591 0
592 1
593 9
594 3
595 1
596 0
597 2
598 0
599 0
600 5
601 0
602 2
603 0
604 0
605 6
606 0
607 7
608 0
609 1
610 15
611 0
612 0
613 3
614 3
615 1
616 1
617 3
618 0
619 0
620 0
621 0
622 0
623 10
624 0
625 0
626 6
627 1
628 0
629 6
630 1
631 0
632 0
633 2
634 1
635 2
636 1
637 0
638 61
639 1
640 1
641 0
642 1
643 1
644 0
645 2
646 0
647 3
648 3
649 0
650 3
651 0
652 0
653 1
654 3
655 0
656 9
657 1
658 1
659 0
660 0
661 0
662 3
663 0
664 6
665 2
666 0
667 0
668 0
669 0
670 9
671 0
672 0
673 1
674 2
675 0
676 0
677 2
678 0
679 5
680 1
681 17
682 1
683 0
684 11
685 2
686 1
687 3
688 1
689 1
690 2
691 0
692 0
693 0
694 2
695 0
696 6
697 0
698 17
699 2
700 0
701 0
702 0
703 1
704 0
705 5
706 0
707 0
708 0
709 0
710 1
711 3
712 0
713 0
714 9
715 0
716 2
717 3
718 0
719 0
720 0
721 3
722 3
723 0
724 1
725 2
726 0
727 23
728 0
729 2
730 0
731 2
732 2
733 2
734 1
735 1
736 2
737 0
738 3
739 3
740 1
741 0
742 0
743 2
744 1
745 3
746 0
747 0
748 28
749 1
750 0
751 2
752 0
753 2
754 5
755 1
756 0
757 0
758 10
759 1
760 2
761 0
762 3
763 19
764 4
765 1
766 1
767 1
768 3
769 0
770 0
771 3
772 1
773 0
774 2
775 0
776 0
777 2
778 2
779 0
780 0
781 6
782 2
783 0
784 2
785 0
786 1
787 3
788 3
789 0
790 9
791 1
792 0
793 2
794 0
795 2
796 0
797 0
798 3
799 0
800 1
801 2
802 0
803 4
804 0
805 6
806 1
807 0
808 2
809 0
810 1
811 0
812 2
813 2
814 0
815 0
816 0
817 0
818 2
819 1
820 0
821 0
822 2
823 0
824 0
825 3
826 7
827 3
828 1
829 1
830 2
831 0
832 0
833 0
834 0
835 20
836 0
837 0
838 1
839 0
840 0
841 2
842 0
843 0
844 0
845 3
846 0
847 34
848 0
849 0
850 1
851 2
852 0
853 0
854 0
855 0
856 2
857 9
858 11
859 1
860 0
861 0
862 1
863 1
864 0
865 0
866 0
867 0
868 2
869 0
870 1
871 0
872 0
873 0
874 0
875 23
876 0
877 1
878 0
879 0
880 0
881 7
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 3
890 0
891 0
892 1
893 0
894 0
895 0
896 0
897 0
898 0
899 5
900 0
901 0
902 0
903 0
904 6
905 3
906 1
907 0
908 0
909 20
910 0
911 1
912 0
913 2
914 0
915 1
916 0
917 5
918 0
919 1
920 0
921 0
922 1
923 0
924 0
925 0
926 0
927 1
928 0
929 0
930 0
931 0
932 5
933 1
934 1
935 7
936 2
937 1
938 0
939 0
940 0
941 0
942 0
943 0
944 29
945 3
946 1
947 1
948 1
949 3
950 1
951 0
952 2
953 0
954 61
955 0
956 1
957 0
958 0
959 0
960 0
961 0
962 0
963 1
964 0
965 0
966 0
967 0
968 0
969 0
970 1
971 1
972 0
973 0
974 4
975 0
976 0
977 1
978 1
979 0
980 0
981 0
982 0
983 1
984 0
985 0
986 0
987 0
988 0
989 26
990 1
991 0
992 1
993 0
994 1
995 0
996 4
997 1
998 0
999 1
};
\addplot [ultra thick, blue]
table {%
0 1.00000095367432
1 1.50251519680023
2 0.996633291244507
3 1.25126945972443
4 1.20000076293945
5 2.19111919403076
6 1.86858594417572
7 1.88559579849243
8 1.8988254070282
9 2.01398944854736
10 2.01265287399292
11 2.01153898239136
12 2.25553774833679
13 2.23606872558594
14 2.43357491493225
15 2.40438628196716
16 2.69699501991272
17 2.71530532836914
18 2.73168325424194
19 2.85625267028809
20 2.8638072013855
21 4.38300371170044
22 4.70361757278442
23 4.95074129104614
24 5.49306440353394
25 5.60208225250244
26 6.2499885559082
27 6.36210584640503
28 6.70375728607178
29 6.56146955490112
30 6.61520624160767
31 7.13825273513794
32 6.9916467666626
33 6.78464365005493
34 6.79190587997437
35 6.66700267791748
36 7.06413602828979
37 7.44013500213623
38 7.27236938476562
39 7.59644031524658
40 7.57877969741821
41 7.70717620849609
42 7.68702363967896
43 7.52789545059204
44 7.65081834793091
45 8.60574817657471
46 8.50997161865234
47 8.73181247711182
48 9.09871482849121
49 9.32406711578369
50 9.46559619903564
51 9.89638233184814
52 9.99575328826904
53 10.1391096115112
54 10.2771282196045
55 10.5030326843262
56 10.6061515808105
57 10.8640871047974
58 11.1801023483276
59 11.3307046890259
60 11.4544048309326
61 11.7896327972412
62 11.7301645278931
63 11.8623266220093
64 12.3447046279907
65 12.4613399505615
66 12.3702955245972
67 12.4638032913208
68 12.354564666748
69 12.7632532119751
70 13.3560028076172
71 13.2520046234131
72 13.7472944259644
73 13.9045906066895
74 13.8308382034302
75 14.4892892837524
76 14.4802074432373
77 15.0786695480347
78 14.967737197876
79 15.0407218933105
80 15.3452224731445
81 15.5884561538696
82 15.6134052276611
83 15.9534549713135
84 16.2676334381104
85 16.2111644744873
86 16.4820404052734
87 16.6101055145264
88 16.7520217895508
89 16.6049976348877
90 16.5448436737061
91 16.3700656890869
92 16.3310394287109
93 16.2929019927979
94 16.2881393432617
95 16.3642673492432
96 16.1817855834961
97 16.1310024261475
98 15.9543962478638
99 15.9866647720337
100 15.814359664917
101 15.7080936431885
102 15.5420360565186
103 15.9346704483032
104 15.8129549026489
105 15.8615818023682
106 15.9699306488037
107 15.8344831466675
108 15.9571580886841
109 15.9428510665894
110 16.2263240814209
111 16.2377738952637
112 16.4699840545654
113 16.3604545593262
114 16.4865455627441
115 16.6392803192139
116 16.6734218597412
117 16.750114440918
118 17.1837463378906
119 17.0954875946045
120 17.5631370544434
121 17.498556137085
122 17.9284496307373
123 19.0102825164795
124 19.1918849945068
125 19.1195888519287
126 19.1456699371338
127 19.5305347442627
128 19.3993511199951
129 19.2704601287842
130 19.1711330413818
131 19.2096385955811
132 19.2474880218506
133 19.0684490203857
134 19.0675239562988
135 18.9055652618408
136 18.9068279266357
137 18.9214000701904
138 18.7364387512207
139 18.5810165405273
140 18.7185459136963
141 19.3406639099121
142 19.1656837463379
143 19.0589141845703
144 19.1624298095703
145 19.2772846221924
146 19.131160736084
147 18.961519241333
148 19.0521869659424
149 19.3340930938721
150 19.176118850708
151 19.0461463928223
152 18.8927173614502
153 19.1862277984619
154 19.6019077301025
155 19.4300594329834
156 19.3994388580322
157 19.2310333251953
158 19.1027755737305
159 19.101490020752
160 19.4120502471924
161 19.3322696685791
162 19.1543788909912
163 19.5115509033203
164 19.3817043304443
165 19.2784099578857
166 19.1397399902344
167 19.3220310211182
168 19.1834583282471
169 19.2667026519775
170 19.1294193267822
171 19.3345375061035
172 19.3911380767822
173 19.2169151306152
174 19.1055660247803
175 19.0078468322754
176 19.2844676971436
177 19.1609878540039
178 19.2189712524414
179 19.0967636108398
180 19.2149677276611
181 19.0694561004639
182 19.0091819763184
183 19.3650951385498
184 19.2660083770752
185 19.1446304321289
186 19.0485095977783
187 18.9536933898926
188 18.8601589202881
189 19.131799697876
190 19.0599403381348
191 19.0592403411865
192 18.9884757995605
193 18.9303131103516
194 19.1639232635498
195 19.9289932250977
196 19.7441844940186
197 19.5965633392334
198 19.74001121521
199 19.5929012298584
200 19.4015998840332
201 19.2243041992188
202 19.5090827941895
203 19.365514755249
204 19.2008819580078
205 19.0154895782471
206 18.8896160125732
207 18.7311267852783
208 18.5632724761963
209 18.4544544219971
210 18.278844833374
211 18.1281623840332
212 18.0020542144775
213 18.0925693511963
214 17.9445934295654
215 17.7759037017822
216 17.6318798065186
217 18.0075664520264
218 17.8163223266602
219 17.6611557006836
220 17.5079193115234
221 17.3453826904297
222 17.2520008087158
223 17.651538848877
224 17.4991416931152
225 17.3151683807373
226 17.1891460418701
227 17.0201683044434
228 16.9088191986084
229 17.3760356903076
230 17.2277240753174
231 17.1033668518066
232 16.9583930969238
233 17.1467380523682
234 17.0015926361084
235 16.8692264556885
236 16.8265953063965
237 16.8174991607666
238 16.6765632629395
239 16.757007598877
240 16.8364906311035
241 16.6848011016846
242 16.5349178314209
243 16.4087028503418
244 16.4588928222656
245 16.5194129943848
246 16.4591846466064
247 16.3233604431152
248 16.2653789520264
249 16.0992603302002
250 15.9568386077881
251 16.185432434082
252 16.0423221588135
253 16.0527076721191
254 15.8896083831787
255 15.7825422286987
256 15.7416257858276
257 15.5714836120605
258 15.4357147216797
259 15.4957599639893
260 15.3933715820312
261 15.2490701675415
262 15.3648138046265
263 15.1995258331299
264 15.1651334762573
265 15.0344619750977
266 14.883825302124
267 14.8099927902222
268 14.6619825363159
269 14.5049514770508
270 15.0239677429199
271 14.8739814758301
272 14.8218927383423
273 14.7917537689209
274 14.7512836456299
275 14.6259469985962
276 14.8537654876709
277 14.7701110839844
278 14.6448211669922
279 14.5741348266602
280 14.4510898590088
281 14.3506784439087
282 14.2301588058472
283 14.6415519714355
284 14.507493019104
285 15.0850191116333
286 14.9676065444946
287 14.9044361114502
288 14.831392288208
289 14.8226022720337
290 14.7505054473877
291 14.8059463500977
292 14.7446632385254
293 14.6840600967407
294 14.6346731185913
295 14.6279850006104
296 14.6740322113037
297 14.5406179428101
298 15.0504684448242
299 14.902717590332
300 14.7671070098877
301 14.6434946060181
302 14.7627334594727
303 14.6183032989502
304 14.4859476089478
305 14.3340768814087
306 14.5401554107666
307 14.8172960281372
308 14.6726417541504
309 14.6551399230957
310 14.5227766036987
311 14.3918590545654
312 14.27281665802
313 14.1341819763184
314 14.1849822998047
315 14.0786943435669
316 13.942268371582
317 13.8073234558105
318 13.6738424301147
319 13.5834798812866
320 13.4524421691895
321 13.3124113082886
322 13.2571363449097
323 13.1608552932739
324 13.0240278244019
325 12.8990688323975
326 12.7962331771851
327 12.6633520126343
328 12.5422830581665
329 12.4121398925781
330 12.4286108016968
331 12.3101119995117
332 12.275803565979
333 12.1589756011963
334 12.1158990859985
335 11.9904565811157
336 11.8663558959961
337 11.8160057067871
338 11.7041397094727
339 11.6761808395386
340 11.5968418121338
341 11.4873533248901
342 11.4410047531128
343 11.3435230255127
344 11.4741630554199
345 11.3660840988159
346 11.2591543197632
347 11.4524126052856
348 11.3446588516235
349 11.2998838424683
350 11.1937685012817
351 11.0887784957886
352 11.0672721862793
353 10.9636459350586
354 10.8611164093018
355 10.8316822052002
356 10.7202844619751
357 10.6203460693359
358 10.5111837387085
359 10.4956560134888
360 10.3981084823608
361 10.2913179397583
362 10.2780599594116
363 10.2136182785034
364 10.1088085174561
365 10.0461368560791
366 9.9430980682373
367 9.85139751434326
368 9.75040721893311
369 9.7324686050415
370 9.64299392700195
371 9.5749454498291
372 9.48712730407715
373 9.45142459869385
374 9.39562320709229
375 9.30970478057861
376 9.27584171295166
377 9.56966304779053
378 9.50247669219971
379 9.56891059875488
380 9.49154090881348
381 9.43541812896729
382 9.34922981262207
383 9.25372409820557
384 9.18985271453857
385 9.14707088470459
386 9.05368995666504
387 8.98169612884521
388 8.89004039764404
389 8.79933929443359
390 9.15840148925781
391 9.10579490661621
392 9.02314472198486
393 8.94135475158691
394 8.86041355133057
395 8.81088447570801
396 8.73130321502686
397 8.64236068725586
398 8.58489513397217
399 8.5382080078125
400 8.45128154754639
401 8.37543487548828
402 8.29019641876221
403 8.2872428894043
404 8.21310520172119
405 8.12956142425537
406 8.04688262939453
407 8.05657482147217
408 7.97466564178467
409 7.9240984916687
410 7.84356307983398
411 7.76385927200317
412 7.69513893127441
413 7.7185525894165
414 7.64015626907349
415 7.57272434234619
416 7.80044364929199
417 7.73140478134155
418 7.65292739868164
419 7.62600326538086
420 7.56891298294067
421 7.51241111755371
422 7.43620157241821
423 7.42163419723511
424 7.35650873184204
425 7.3427529335022
426 7.26830720901489
427 7.20476341247559
428 7.13173675537109
429 7.0594596862793
430 6.9980583190918
431 7.24124193191528
432 7.17801570892334
433 7.11543750762939
434 7.07375717163086
435 7.01225137710571
436 7.00200176239014
437 6.941237449646
438 6.88109588623047
439 6.85193538665771
440 6.79271173477173
441 6.72397565841675
442 6.65594339370728
443 6.68977403640747
444 6.62210369110107
445 6.79787015914917
446 6.73923492431641
447 6.67108774185181
448 6.6541919708252
449 6.58691930770874
450 6.52033472061157
451 6.46453762054443
452 6.39920377731323
453 6.33453702926636
454 6.33115673065186
455 6.26719093322754
456 6.21398067474365
457 6.21181917190552
458 6.15917873382568
459 6.10707569122314
460 6.04540491104126
461 5.99446058273315
462 5.99451637268066
463 5.96428680419922
464 6.13625001907349
465 6.07431507110596
466 6.01301050186157
467 5.95233058929443
468 5.89226865768433
469 5.83281755447388
470 5.8244161605835
471 5.76566028594971
472 5.73776340484619
473 5.67989206314087
474 5.71337699890137
475 5.65576076507568
476 5.59873104095459
477 5.54228115081787
478 5.48640537261963
479 5.52182579040527
480 5.46616458892822
481 5.41106939315796
482 5.35653352737427
483 5.49402904510498
484 5.43866586685181
485 5.38386487960815
486 5.32961988449097
487 5.68898773193359
488 5.63167715072632
489 5.58502197265625
490 5.56905698776245
491 5.5230393409729
492 5.47748804092407
493 5.42232847213745
494 5.39793634414673
495 5.37379217147827
496 5.31968784332275
497 5.27619981765747
498 5.22308540344238
499 5.17050886154175
500 5.11846542358398
501 5.06694889068604
502 5.46884155273438
503 5.41380548477173
504 5.35932731628418
505 5.30540037155151
506 5.25201940536499
507 5.34003305435181
508 5.30643081665039
509 5.25304937362671
510 5.20020771026611
511 5.15795993804932
512 5.10608100891113
513 5.06478452682495
514 5.06413316726685
515 5.01320695877075
516 5.00301885604858
517 4.95271301269531
518 4.91297054290771
519 4.86357545852661
520 4.81467962265015
521 4.76627779006958
522 4.71836519241333
523 4.91218185424805
524 4.8628077507019
525 4.86418724060059
526 4.82535123825073
527 4.78690671920776
528 4.7388014793396
529 4.74142694473267
530 4.69378280639648
531 4.64662075042725
532 4.59993457794189
533 4.56376647949219
534 4.51791715621948
535 4.47252988815308
536 4.42760133743286
537 4.38312578201294
538 4.39936685562134
539 4.35517883300781
540 4.31143712997437
541 4.2681360244751
542 4.22527170181274
543 4.23305225372314
544 4.19054365158081
545 4.14846420288086
546 4.11685037612915
547 4.07551431655884
548 4.03459501266479
549 4.08444738388062
550 4.04344177246094
551 4.00284910202026
552 4.57502746582031
553 4.53914070129395
554 4.493577003479
555 4.44847249984741
556 4.40382242202759
557 4.36965894699097
558 5.01831817626953
559 5.00809860229492
560 4.97791004180908
561 4.99820232391357
562 4.94804525375366
563 4.90842866897583
564 4.8692102432251
565 4.93072652816772
566 4.89128684997559
567 4.84221124649048
568 4.79362964630127
569 4.82579803466797
570 4.78741693496704
571 4.73938989639282
572 4.71190929412842
573 4.68470525741577
574 4.64774465560913
575 4.63121652603149
576 4.6549768447876
577 4.60828685760498
578 4.56206703186035
579 4.58651828765869
580 4.54051923751831
581 4.50501251220703
582 4.5200047492981
583 4.47467660903931
584 4.5601692199707
585 4.52446889877319
586 4.48912763595581
587 4.47419595718384
588 4.43936061859131
589 4.42492914199829
590 4.3805627822876
591 4.33664274215698
592 4.30319023132324
593 4.35027933120728
594 4.33674192428589
595 4.30329132080078
596 4.26015138626099
597 4.23749446868896
598 4.1950159072876
599 4.15296506881714
600 4.1614556312561
601 4.11974287033081
602 4.0984959602356
603 4.05741596221924
604 4.01674842834473
605 4.03662633895874
606 3.99616932868958
607 4.02627420425415
608 3.98592305183411
609 3.95599889755249
610 4.06667757034302
611 4.02592325210571
612 3.98557925224304
613 3.97570300102234
614 3.96592545509338
615 3.93620538711548
616 3.90678358078003
617 3.89769768714905
618 3.85864329338074
619 3.81998085975647
620 3.78170657157898
621 3.74381637573242
622 3.70630693435669
623 3.76936292648315
624 3.73159861564636
625 3.69421339035034
626 3.71731352806091
627 3.69009137153625
628 3.65312385559082
629 3.67663431167603
630 3.64982056617737
631 3.61325883865356
632 3.57706356048584
633 3.56126594543457
634 3.53560996055603
635 3.52022814750671
636 3.49498391151428
637 3.45997667312622
638 4.0363130569458
639 4.00590133666992
640 3.97579431533813
641 3.93597388267517
642 3.90656805038452
643 3.87745761871338
644 3.83862352371216
645 3.82020950317383
646 3.78195023536682
647 3.77411890029907
648 3.76636648178101
649 3.7286479473114
650 3.72135090827942
651 3.68408417701721
652 3.64719152450562
653 3.62068247795105
654 3.61446690559387
655 3.57827281951904
656 3.63256359100342
657 3.60620260238647
658 3.58010601997375
659 3.5442578792572
660 3.50876903533936
661 3.47363591194153
662 3.46889352798462
663 3.4341607093811
664 3.45985126495361
665 3.44523453712463
666 3.41074013710022
667 3.37659120559692
668 3.34278464317322
669 3.30931711196899
670 3.36629104614258
671 3.33258891105652
672 3.29922461509705
673 3.27620577812195
674 3.26342916488647
675 3.23075842857361
676 3.19841504096985
677 3.18641781806946
678 3.15451908111572
679 3.17299365997314
680 3.1512405872345
681 3.28987431526184
682 3.26695156097412
683 3.23424816131592
684 3.31198501586914
685 3.29885220527649
686 3.27584052085876
687 3.27307915687561
688 3.25032615661621
689 3.22780108451843
690 3.21551108360291
691 3.18332552909851
692 3.15146231651306
693 3.11991810798645
694 3.10870862007141
695 3.07759284973145
696 3.1068434715271
697 3.07574725151062
698 3.21511387825012
699 3.20295190811157
700 3.17089462280273
701 3.13915824890137
702 3.10773992538452
703 3.08664464950562
704 3.05575227737427
705 3.07521080970764
706 3.04443335533142
707 3.01396441459656
708 2.98380041122437
709 2.95393872261047
710 2.93438386917114
711 2.93504071235657
712 2.90566754341125
713 2.87658882141113
714 2.93786931037903
715 2.90846848487854
716 2.89937734603882
717 2.90038442611694
718 2.8713595867157
719 2.84262537956238
720 2.81417894363403
721 2.81603837013245
722 2.81787919998169
723 2.78968095779419
724 2.7717719078064
725 2.76404881477356
726 2.73638963699341
727 2.93916082382202
728 2.90974974632263
729 2.90064644813538
730 2.87162137031555
731 2.86289930343628
732 2.85426497459412
733 2.84571695327759
734 2.82724833488464
735 2.80896472930908
736 2.80087018013
737 2.77284455299377
738 2.77511739730835
739 2.77736735343933
740 2.75958323478699
741 2.73197150230408
742 2.70463609695435
743 2.69758582115173
744 2.68060040473938
745 2.68379616737366
746 2.65694355964661
747 2.6303596496582
748 2.88419270515442
749 2.86534070968628
750 2.83667206764221
751 2.82830119132996
752 2.80000329017639
753 2.79199910163879
754 2.81409049034119
755 2.79594039916992
756 2.76796698570251
757 2.74027371406555
758 2.81290626525879
759 2.79476857185364
760 2.78681707382202
761 2.75893568992615
762 2.76134753227234
763 2.92380928993225
764 2.9345760345459
765 2.91522145271301
766 2.89606046676636
767 2.87709164619446
768 2.87832117080688
769 2.84952545166016
770 2.82101798057556
771 2.82280850410461
772 2.80457258224487
773 2.77651524543762
774 2.76874685287476
775 2.74104809761047
776 2.71362638473511
777 2.70648741722107
778 2.6994194984436
779 2.67241477966309
780 2.64568018913269
781 2.67923641204834
782 2.67244148254395
783 2.64570689201355
784 2.63924765586853
785 2.6128454208374
786 2.59671115875244
787 2.60074520111084
788 2.60473942756653
789 2.5786828994751
790 2.64291858673096
791 2.62648367881775
792 2.60020971298218
793 2.59420561790466
794 2.56825470924377
795 2.56257033348083
796 2.53693604469299
797 2.51155829429626
798 2.51644444465637
799 2.49127173423767
800 2.47635412216187
801 2.47158908843994
802 2.44686532020569
803 2.46240162849426
804 2.43776988983154
805 2.47340297698975
806 2.45866465568542
807 2.4340705871582
808 2.42972874641418
809 2.40542435646057
810 2.39136624336243
811 2.36744570732117
812 2.36377024650574
813 2.36013150215149
814 2.33652377128601
815 2.31315207481384
816 2.29001426696777
817 2.26710796356201
818 2.26443600654602
819 2.25178837776184
820 2.22926449775696
821 2.20696616172791
822 2.20489597320557
823 2.18284153938293
824 2.16100764274597
825 2.16939973831177
826 2.21771740913391
827 2.22554206848145
828 2.21328377723694
829 2.20114827156067
830 2.19913625717163
831 2.17713952064514
832 2.15536332130432
833 2.13380479812622
834 2.11246180534363
835 2.29137754440308
836 2.26845860481262
837 2.24576902389526
838 2.23330855369568
839 2.2109706401825
840 2.18885612487793
841 2.18696713447571
842 2.1650927066803
843 2.14343762397766
844 2.12199854850769
845 2.13078045845032
846 2.10946846008301
847 2.42843699455261
848 2.40414786338806
849 2.38010168075562
850 2.36629819869995
851 2.36263465881348
852 2.33900380134583
853 2.31560945510864
854 2.29244899749756
855 2.26952052116394
856 2.26682472229004
857 2.33416867256165
858 2.42084240913391
859 2.40663170814514
860 2.38256096839905
861 2.35873126983643
862 2.34514188766479
863 2.33168816566467
864 2.30836749076843
865 2.28527998924255
866 2.26242327690125
867 2.23979544639587
868 2.23739719390869
869 2.21501970291138
870 2.20286750793457
871 2.18083572387695
872 2.15902400016785
873 2.13743042945862
874 2.11605286598206
875 2.3249237537384
876 2.30167102813721
877 2.28865218162537
878 2.26576232910156
879 2.24310159683228
880 2.22066736221313
881 2.26846742630005
882 2.24577951431274
883 2.22331857681274
884 2.20108222961426
885 2.17906856536865
886 2.15727496147156
887 2.13569951057434
888 2.11433959007263
889 2.12319731712341
890 2.10196256637573
891 2.08094024658203
892 2.07012963294983
893 2.04942584037781
894 2.02892923355103
895 2.00863718986511
896 1.98854839801788
897 1.96866059303284
898 1.94897174835205
899 1.97948563098907
900 1.95968842506409
901 1.94008922576904
902 1.92068612575531
903 1.90147709846497
904 1.94246697425842
905 1.95304334163666
906 1.94351184368134
907 1.92407464981079
908 1.9048318862915
909 2.08580279350281
910 2.06494283676147
911 2.05429220199585
912 2.03374719619751
913 2.0334095954895
914 2.01307344436646
915 2.00294160842896
916 1.98291015625
917 2.01308393478394
918 1.99295115470886
919 1.98302066326141
920 1.96318864822388
921 1.94355487823486
922 1.93411839008331
923 1.91477560997009
924 1.89562606811523
925 1.87666809558868
926 1.85789978504181
927 1.84931993484497
928 1.83082509040833
929 1.81251537799835
930 1.79438865184784
931 1.77644336223602
932 1.80868148803711
933 1.80059409141541
934 1.79258751869202
935 1.84466588497162
936 1.84621930122375
937 1.83775651454926
938 1.81937742233276
939 1.80118227005005
940 1.78316915035248
941 1.76533603668213
942 1.74768126010895
943 1.73020315170288
944 2.00292158126831
945 2.01289319992065
946 2.00276374816895
947 1.99273538589478
948 1.98280739784241
949 1.99298000335693
950 1.98304951190948
951 1.96321761608124
952 1.96358561515808
953 1.94394838809967
954 2.53454923629761
955 2.509202003479
956 2.49410915374756
957 2.46916651725769
958 2.44447350502014
959 2.42002701759338
960 2.39582514762878
961 2.37186527252197
962 2.34814524650574
963 2.33466291427612
964 2.31131482124329
965 2.28820013999939
966 2.26531672477722
967 2.24266242980957
968 2.22023463249207
969 2.19803094863892
970 2.1860499382019
971 2.17418885231018
972 2.15244555473328
973 2.13091993331909
974 2.14961171150208
975 2.12811470031738
976 2.10683226585388
977 2.09576344490051
978 2.08480501174927
979 2.06395602226257
980 2.04331541061401
981 2.02288126945496
982 2.00265145301819
983 1.99262452125549
984 1.97269725799561
985 1.95296931266785
986 1.93343865871429
987 1.91410338878632
988 1.89496147632599
989 2.13602352142334
990 2.12466263771057
991 2.10341501235962
992 2.09238028526306
993 2.07145547866821
994 2.06074070930481
995 2.04013228416443
996 2.05973172187805
997 2.04913425445557
998 2.02864193916321
999 2.01835489273071
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 187
1 579
2 332
3 586
4 279
5 1034
6 335
7 1032
8 340
9 449
10 146
11 182
12 257
13 437
14 845
15 232
16 1170
17 227
18 191
19 439
20 1754
21 826
22 401
23 512
24 609
25 833
26 529
27 398
28 368
29 702
30 438
31 228
32 1386
33 505
34 635
35 629
36 1563
37 615
38 541
39 472
40 342
41 541
42 446
43 796
44 654
45 472
46 578
47 1521
48 411
49 1301
50 870
51 789
52 524
53 476
54 869
55 840
56 672
57 768
58 893
59 773
60 991
61 489
62 698
63 1993
64 731
65 1220
66 1092
67 522
68 361
69 847
70 1481
71 1184
72 425
73 850
74 311
75 810
76 1962
77 768
78 882
79 888
80 842
81 869
82 764
83 812
84 514
85 1452
86 611
87 1183
88 947
89 766
90 787
91 728
92 133
93 3325
94 867
95 1272
96 789
97 709
98 1668
99 1143
100 656
101 565
102 928
103 1507
104 690
105 2067
106 698
107 1001
108 791
109 457
110 762
111 613
112 199
113 751
114 158
115 1959
116 277
117 1031
118 894
119 1138
120 782
121 1536
122 624
123 358
124 1089
125 434
126 817
127 2137
128 506
129 540
130 1067
131 939
132 2050
133 591
134 1649
135 552
136 347
137 998
138 1015
139 381
140 511
141 1491
142 471
143 657
144 437
145 1654
146 646
147 581
148 209
149 995
150 261
151 1751
152 589
153 260
154 1089
155 379
156 401
157 931
158 477
159 496
160 944
161 730
162 195
163 415
164 917
165 386
166 425
167 190
168 3106
169 888
170 235
171 2024
172 89
173 36
174 923
175 343
176 252
177 451
178 107
179 459
180 379
181 509
182 304
183 380
184 384
185 355
186 1089
187 342
188 242
189 616
190 133
191 261
192 1531
193 277
194 288
195 276
196 210
197 916
198 485
199 145
200 440
201 104
202 144
203 532
204 123
205 373
206 1717
207 171
208 238
209 284
210 262
211 240
212 469
213 254
214 454
215 269
216 571
217 225
218 450
219 1169
220 391
221 321
222 339
223 280
224 489
225 511
226 211
227 465
228 194
229 672
230 138
231 784
232 737
233 328
234 367
235 1114
236 185
237 1708
238 98
239 779
240 713
241 560
242 378
243 61
244 469
245 227
246 222
247 406
248 100
249 190
250 282
251 131
252 383
253 506
254 265
255 207
256 112
257 86
258 245
259 474
260 489
261 115
262 554
263 213
264 224
265 47
266 111
267 191
268 321
269 200
270 345
271 73
272 292
273 46
274 144
275 239
276 1400
277 71
278 37
279 957
280 101
281 193
282 176
283 53
284 388
285 155
286 87
287 308
288 473
289 56
290 132
291 384
292 57
293 160
294 43
295 143
296 275
297 146
298 226
299 123
300 234
301 1349
302 86
303 286
304 174
305 102
306 197
307 351
308 35
309 224
310 101
311 201
312 70
313 560
314 79
315 464
316 22
317 561
318 176
319 152
320 145
321 841
322 239
323 262
324 111
325 763
326 77
327 119
328 151
329 77
330 91
331 121
332 172
333 54
334 841
335 179
336 141
337 146
338 122
339 354
340 83
341 216
342 43
343 221
344 930
345 102
346 153
347 215
348 175
349 113
350 293
351 129
352 90
353 281
354 115
355 207
356 278
357 78
358 96
359 102
360 500
361 200
362 153
363 85
364 142
365 252
366 69
367 736
368 59
369 69
370 423
371 222
372 204
373 5
374 198
375 1095
376 556
377 133
378 97
379 67
380 236
381 930
382 191
383 149
384 116
385 578
386 303
387 124
388 43
389 125
390 41
391 104
392 122
393 254
394 55
395 160
396 269
397 176
398 395
399 152
400 232
401 46
402 70
403 52
404 1050
405 87
406 111
407 48
408 233
409 66
410 41
411 138
412 220
413 78
414 59
415 113
416 19
417 396
418 37
419 85
420 21
421 26
422 122
423 96
424 331
425 74
426 73
427 382
428 193
429 34
430 30
431 114
432 226
433 36
434 369
435 26
436 144
437 311
438 90
439 55
440 92
441 180
442 139
443 25
444 646
445 262
446 5
447 141
448 104
449 5
450 87
451 61
452 22
453 133
454 44
455 228
456 421
457 96
458 30
459 107
460 33
461 87
462 102
463 184
464 163
465 28
466 70
467 151
468 128
469 56
470 183
471 37
472 172
473 287
474 63
475 51
476 40
477 126
478 672
479 68
480 42
481 111
482 79
483 154
484 86
485 32
486 97
487 152
488 35
489 20
490 64
491 47
492 49
493 115
494 117
495 144
496 86
497 33
498 34
499 206
500 54
501 62
502 28
503 173
504 111
505 5
506 19
507 202
508 52
509 112
510 51
511 110
512 7
513 159
514 205
515 34
516 21
517 63
518 116
519 419
520 92
521 237
522 54
523 142
524 87
525 107
526 201
527 100
528 195
529 123
530 205
531 38
532 90
533 71
534 252
535 225
536 129
537 219
538 54
539 80
540 39
541 197
542 43
543 93
544 53
545 268
546 52
547 207
548 54
549 79
550 84
551 146
552 11
553 76
554 30
555 42
556 156
557 52
558 90
559 74
560 109
561 319
562 55
563 99
564 43
565 42
566 39
567 20
568 294
569 74
570 334
571 45
572 32
573 19
574 218
575 110
576 37
577 61
578 101
579 7
580 104
581 207
582 121
583 86
584 38
585 101
586 13
587 56
588 57
589 111
590 144
591 88
592 26
593 90
594 97
595 61
596 199
597 86
598 26
599 5
600 34
601 391
602 198
603 58
604 129
605 5
606 185
607 129
608 95
609 24
610 97
611 34
612 130
613 7
614 155
615 162
616 59
617 54
618 51
619 135
620 5
621 107
622 131
623 42
624 59
625 12
626 361
627 37
628 125
629 188
630 45
631 2
632 350
633 51
634 62
635 86
636 154
637 24
638 15
639 48
640 167
641 71
642 75
643 87
644 4
645 1
646 46
647 62
648 620
649 74
650 4
651 92
652 49
653 9
654 31
655 75
656 0
657 314
658 68
659 53
660 154
661 141
662 28
663 192
664 5
665 16
666 114
667 275
668 4
669 60
670 54
671 4
672 255
673 29
674 17
675 143
676 55
677 28
678 103
679 72
680 102
681 65
682 127
683 49
684 11
685 41
686 95
687 17
688 96
689 95
690 73
691 9
692 77
693 0
694 118
695 288
696 0
697 44
698 47
699 8
700 405
701 164
702 4
703 148
704 61
705 4
706 54
707 235
708 83
709 143
710 1
711 38
712 283
713 4
714 27
715 102
716 7
717 67
718 15
719 120
720 4
721 17
722 10
723 16
724 60
725 58
726 88
727 127
728 59
729 128
730 68
731 36
732 42
733 387
734 73
735 16
736 37
737 55
738 5
739 29
740 0
741 175
742 152
743 33
744 48
745 189
746 4
747 53
748 99
749 56
750 44
751 52
752 57
753 4
754 140
755 5
756 17
757 33
758 29
759 135
760 4
761 56
762 420
763 50
764 88
765 119
766 183
767 38
768 43
769 0
770 22
771 62
772 89
773 0
774 4
775 64
776 4
777 105
778 35
779 4
780 4
781 0
782 296
783 76
784 4
785 116
786 30
787 63
788 4
789 0
790 371
791 59
792 489
793 57
794 58
795 4
796 32
797 4
798 0
799 54
800 97
801 4
802 47
803 121
804 127
805 4
806 53
807 234
808 25
809 25
810 162
811 110
812 24
813 33
814 0
815 183
};
\addplot [ultra thick, brown, dashed]
table {%
0 187.000183105469
1 383.985626220703
2 366.482238769531
3 422.191864013672
4 392.97509765625
5 502.515228271484
6 477.856964111328
7 549.585693359375
8 525.351623535156
9 517.366455078125
10 481.883941650391
11 455.489135742188
12 439.283325195312
13 439.109283447266
14 468.113677978516
15 452.21826171875
16 497.920288085938
17 481.549194335938
18 464.834808349609
19 463.416046142578
20 531.244445800781
21 546.103332519531
22 539.072692871094
23 537.809631347656
24 541.013793945312
25 553.711242675781
26 552.671508789062
27 546.365600585938
28 539.310729980469
29 545.560913085938
30 541.542846679688
31 530.14208984375
32 560.462768554688
33 558.546630859375
34 561.124755859375
35 563.360473632812
36 595.549743652344
37 596.162475585938
38 594.461303710938
39 590.761962890625
40 583.39599609375
41 582.164855957031
42 578.284423828125
43 584.376281738281
44 586.2900390625
45 583.202575683594
46 583.064392089844
47 607.572204589844
48 602.517395019531
49 620.200744628906
50 626.429504394531
51 630.423583984375
52 627.846557617188
53 624.221130371094
54 629.985473632812
55 634.865051269531
56 635.716491699219
57 638.711242675781
58 644.395935058594
59 647.235900878906
60 654.736572265625
61 651.162536621094
62 652.161010742188
63 680.424743652344
64 681.479187011719
65 692.585876464844
66 700.736999511719
67 697.126953125
68 690.406616210938
69 693.506408691406
70 708.944152832031
71 718.168395996094
72 712.529052734375
73 715.149291992188
74 707.515380859375
75 709.434143066406
76 732.682434082031
77 733.332336425781
78 736.045532226562
79 738.796020507812
80 740.649047851562
81 742.935302734375
82 743.3076171875
83 744.512573242188
84 740.499694824219
85 752.795104980469
86 750.362426757812
87 757.732177734375
88 760.933654785156
89 761.018798828125
90 761.452331542969
91 760.897827148438
92 750.558471679688
93 792.678527832031
94 793.886779785156
95 801.611389160156
96 801.408874511719
97 799.934020996094
98 813.706970214844
99 818.901184082031
100 816.346374511719
101 812.4267578125
102 814.219055175781
103 824.903747558594
104 822.83447265625
105 841.818054199219
106 839.635070800781
107 842.071716308594
108 841.304382324219
109 835.559692382812
110 834.465576171875
111 831.187194824219
112 821.873962402344
113 820.834777832031
114 811.1611328125
115 827.836669921875
116 819.870361328125
117 822.910278320312
118 823.929321289062
119 828.412170410156
120 827.752563476562
121 837.776123046875
122 834.763122558594
123 828.070922851562
124 831.718872070312
125 826.180725097656
126 826.053344726562
127 844.166687011719
128 839.512023925781
129 835.404907226562
130 838.569030761719
131 839.93603515625
132 856.348449707031
133 852.762268066406
134 863.485717773438
135 859.305297851562
136 852.452941894531
137 854.393127441406
138 856.527038574219
139 850.229858398438
140 845.752075195312
141 854.242065429688
142 849.21533203125
143 846.702026367188
144 841.361389160156
145 851.922485351562
146 849.254333496094
147 845.788757324219
148 837.586059570312
149 839.608032226562
150 832.197143554688
151 843.932250976562
152 840.685241699219
153 833.309326171875
154 836.548461914062
155 830.767700195312
156 825.352294921875
157 826.680114746094
158 822.296508789062
159 818.216430664062
160 819.785400390625
161 818.668212890625
162 810.92724609375
163 806.024841308594
164 807.395690917969
165 802.202453613281
166 797.564697265625
167 790.111755371094
168 818.45654296875
169 819.305847167969
170 812.186096191406
171 826.919860839844
172 817.967224121094
173 808.500427246094
174 809.883666992188
175 804.255004882812
176 797.610717773438
177 793.449096679688
178 785.2236328125
179 781.322326660156
180 776.520446777344
181 773.333618164062
182 767.753295898438
183 763.151733398438
184 758.660583496094
185 753.887939453125
186 757.842895507812
187 752.943969726562
188 746.935424804688
189 745.398315429688
190 738.221740722656
191 732.638916015625
192 741.962768554688
193 736.541748046875
194 731.32080078125
195 726.029541015625
196 720.042541503906
197 722.312377929688
198 719.567810058594
199 712.933227539062
200 709.786560058594
201 702.81298828125
202 696.389831542969
203 694.503173828125
204 687.953552246094
205 684.349426269531
206 696.149475097656
207 690.157165527344
208 685.005065917969
209 680.442138671875
210 675.687377929688
211 670.743347167969
212 668.457092285156
213 663.766540527344
214 661.395690917969
215 656.966491699219
216 655.997436523438
217 651.144897460938
218 648.883117675781
219 654.724426269531
220 651.766235351562
221 648.060607910156
222 644.602355957031
223 640.527404785156
224 638.835815429688
225 637.410400390625
226 632.661193847656
227 630.796020507812
228 625.942199707031
229 626.453430175781
230 621.037536621094
231 622.842468261719
232 624.105529785156
233 620.832885742188
234 618.030456542969
235 623.50048828125
236 618.669189453125
237 630.658935546875
238 624.802062988281
239 626.495849609375
240 627.445129394531
241 626.705688476562
242 623.981811523438
243 617.821655273438
244 616.194702148438
245 611.944152832031
246 607.689208984375
247 605.490539550781
248 599.984802246094
249 595.523376464844
250 592.114501953125
251 587.10546875
252 584.890197753906
253 584.03466796875
254 580.577941894531
255 576.533508300781
256 571.508605957031
257 566.261047363281
258 562.79150390625
259 561.833312988281
260 561.047973632812
261 556.242248535156
262 556.218139648438
263 552.525939941406
264 548.994506835938
265 543.602355957031
266 538.959106445312
267 535.22705078125
268 532.931030273438
269 529.365295410156
270 527.392150878906
271 522.532470703125
272 520.068725585938
273 515.005554199219
274 511.045867919922
275 508.144317626953
276 517.650329589844
277 512.892761230469
278 507.826995849609
279 512.605285644531
280 508.2294921875
281 504.88037109375
282 501.388397216797
283 496.630523681641
284 495.478515625
285 491.870025634766
286 487.581695556641
287 485.6806640625
288 485.546539306641
289 481.004791259766
290 477.316741943359
291 476.331207275391
292 471.905029296875
293 468.614562988281
294 464.127014160156
295 460.742950439453
296 458.786682128906
297 455.494079589844
298 453.079528808594
299 449.608489990234
300 447.342407226562
301 456.814270019531
302 452.920837402344
303 451.169097900391
304 448.261810302734
305 444.631591796875
306 442.03662109375
307 441.083129882812
308 436.831848144531
309 434.604766845703
310 431.115509033203
311 428.709808349609
312 424.96142578125
313 426.371887207031
314 422.745239257812
315 423.17578125
316 418.991027832031
317 420.471710205078
318 417.923797607422
319 415.153411865234
320 412.340179443359
321 416.802185058594
322 414.952209472656
323 413.361389160156
324 410.217864990234
325 413.884124755859
326 410.384429931641
327 407.358612060547
328 404.697509765625
329 401.297210693359
330 398.078643798828
331 395.205688476562
332 392.892211914062
333 389.380950927734
334 394.058502197266
335 391.831909179688
336 389.23583984375
337 386.71923828125
338 383.981323242188
339 383.67138671875
340 380.563690185547
341 378.863372802734
342 375.394317626953
343 373.800140380859
344 379.541259765625
345 376.677368164062
346 374.370056152344
347 372.726593017578
348 370.688232421875
349 368.032531738281
350 367.259490966797
351 364.805541992188
352 361.976043701172
353 361.142547607422
354 358.609649658203
355 357.050018310547
356 356.237030029297
357 353.376342773438
358 350.730895996094
359 348.174987792969
360 349.734710693359
361 348.196899414062
362 346.192749023438
363 343.51171875
364 341.443878173828
365 340.526275634766
366 337.741333007812
367 341.825012207031
368 338.925689697266
369 336.159301757812
370 337.049102783203
371 335.87060546875
372 334.520111083984
373 331.146270751953
374 329.783386230469
375 337.614501953125
376 339.848876953125
377 337.733001708984
378 335.271087646484
379 332.528198242188
380 331.541473388672
381 337.657592773438
382 336.159118652344
383 334.247192382812
384 332.018218994141
385 334.529937744141
386 334.208038330078
387 332.0625
388 329.112701416016
389 327.0302734375
390 324.112640380859
391 321.867889404297
392 319.829956054688
393 319.158874511719
394 316.466461181641
395 314.872009277344
396 314.404663085938
397 312.994781494141
398 313.830017089844
399 312.182098388672
400 311.365814208984
401 308.664611816406
402 306.235687255859
403 303.648712158203
404 311.241851806641
405 308.960876464844
406 306.947570800781
407 304.314483642578
408 303.589447021484
409 301.174346923828
410 298.530090332031
411 296.898834228516
412 296.117553710938
413 293.901824951172
414 291.515960693359
415 289.703125
416 286.954498291016
417 288.0615234375
418 285.513122558594
419 283.478149414062
420 280.814636230469
421 278.229309082031
422 276.644439697266
423 274.812164306641
424 275.382019042969
425 273.339965820312
426 271.308776855469
427 272.430877685547
428 271.625762939453
429 269.217529296875
430 266.793487548828
431 265.245422363281
432 264.847869873047
433 262.529815673828
434 263.608154296875
435 261.201995849609
436 260.015289306641
437 260.531463623047
438 258.805206298828
439 256.742401123047
440 255.075134277344
441 254.315444946289
442 253.148712158203
443 250.840606689453
444 254.837860107422
445 254.910308837891
446 252.382919311523
447 251.256607055664
448 249.767700195312
449 247.293167114258
450 245.672805786133
451 243.806213378906
452 241.564529418945
453 240.46745300293
454 238.482269287109
455 238.376373291016
456 240.221298217773
457 238.76448059082
458 236.65592956543
459 235.346527099609
460 233.303192138672
461 231.825912475586
462 230.515167236328
463 230.045593261719
464 229.36882019043
465 227.336334228516
466 225.748428344727
467 224.994110107422
468 224.015396118164
469 222.320175170898
470 221.923492431641
471 220.058013916016
472 219.573257446289
473 220.253326416016
474 218.667404174805
475 216.976593017578
476 215.192047119141
477 214.292755126953
478 218.907257080078
479 217.385971069336
480 215.618057250977
481 214.563583374023
482 213.197296142578
483 212.600708007812
484 211.324951171875
485 209.518051147461
486 208.384384155273
487 207.816329956055
488 206.075393676758
489 204.201034545898
490 202.788864135742
491 201.219787597656
492 199.686813354492
493 198.833984375
494 198.009948730469
495 197.46614074707
496 196.343872070312
497 194.699432373047
498 193.081680297852
499 193.211730957031
500 191.810501098633
501 190.503967285156
502 188.868499755859
503 188.708801269531
504 187.926818847656
505 186.086166381836
506 184.405014038086
507 184.582061767578
508 183.248245239258
509 182.531494140625
510 181.208389282227
511 180.492141723633
512 178.747161865234
513 178.548568725586
514 178.814575195312
515 177.358276367188
516 175.785995483398
517 174.651931762695
518 174.062210083008
519 176.524826049805
520 175.675064086914
521 176.291564941406
522 175.062225341797
523 174.729888916016
524 173.848083496094
525 173.176208496094
526 173.455841064453
527 172.717620849609
528 172.941528320312
529 172.439682006836
530 172.766860961914
531 171.412750244141
532 170.594757080078
533 169.594146728516
534 170.42204284668
535 170.970321655273
536 170.548706054688
537 171.035415649414
538 169.859848022461
539 168.957275390625
540 167.652038574219
541 167.946792602539
542 166.691970825195
543 165.951919555664
544 164.817657470703
545 165.853775024414
546 164.710540771484
547 165.135177612305
548 164.019348144531
549 163.165756225586
550 162.370971679688
551 162.206619262695
552 160.688705444336
553 159.838562011719
554 158.535247802734
555 157.365524291992
556 157.351806640625
557 156.294418334961
558 155.629058837891
559 154.809829711914
560 154.35009765625
561 156.002410888672
562 154.988861083984
563 154.427047729492
564 153.308944702148
565 152.19206237793
566 151.056335449219
567 149.741424560547
568 151.188766479492
569 150.414367675781
570 152.256134033203
571 151.180145263672
572 149.984573364258
573 148.670623779297
574 149.366073608398
575 148.971206665039
576 147.848083496094
577 146.976989746094
578 146.515853881836
579 145.116592407227
580 144.704208374023
581 145.328979492188
582 145.085021972656
583 144.492477416992
584 143.424575805664
585 142.999145507812
586 141.695587158203
587 140.836318969727
588 139.995697021484
589 139.704971313477
590 139.748031616211
591 139.229217529297
592 138.093994140625
593 137.61181640625
594 137.204666137695
595 136.440704345703
596 137.067855834961
597 136.555923461914
598 135.447662353516
599 134.140060424805
600 133.136245727539
601 135.720993041992
602 136.345245361328
603 135.559982299805
604 135.494216918945
605 134.186325073242
606 134.695617675781
607 134.638519287109
608 134.241271972656
609 133.136459350586
610 132.774322509766
611 131.784454345703
612 131.766586303711
613 130.516326904297
614 130.761672973633
615 131.074691772461
616 130.352478027344
617 129.58740234375
618 128.799957275391
619 128.862075805664
620 127.621040344238
621 127.414428710938
622 127.450347900391
623 126.594230651855
624 125.917015075684
625 124.775733947754
626 127.142318725586
627 126.239265441895
628 126.226844787598
629 126.845680236816
630 126.025772094727
631 124.783355712891
632 127.039413452148
633 126.277717590332
634 125.633850097656
635 125.236846923828
636 125.524963378906
637 124.50804901123
638 123.411186218262
639 122.655868530273
640 123.10001373291
641 122.578193664551
642 122.101669311523
643 121.750114440918
644 120.570808410645
645 119.37328338623
646 118.638450622559
647 118.071228027344
648 123.09790802002
649 122.60620880127
650 121.418441772461
651 121.123840332031
652 120.401580810547
653 119.286003112793
654 118.401908874512
655 117.967300415039
656 116.786026000977
657 118.760818481445
658 118.252540588379
659 117.599151611328
660 117.96363067627
661 118.194290161133
662 117.291198730469
663 118.039237976074
664 116.907424926758
665 115.897109985352
666 115.878112792969
667 117.471267700195
668 116.335189819336
669 115.771171569824
670 115.152732849121
671 114.039909362793
672 115.451148986816
673 114.585647583008
674 113.608680725098
675 113.902931213379
676 113.313255310059
677 112.459182739258
678 112.36449432373
679 111.960411071777
680 111.860702514648
681 111.3916015625
682 111.547843933105
683 110.921722412109
684 109.921478271484
685 109.231567382812
686 109.08910369873
687 108.167289733887
688 108.045501708984
689 107.914916992188
690 107.565437316895
691 106.578842163086
692 106.282768249512
693 105.218948364258
694 105.346885681152
695 107.175094604492
696 106.102363586426
697 105.48078918457
698 104.895462036133
699 103.925659179688
700 106.939041137695
701 107.510139465332
702 106.474159240723
703 106.889770507812
704 106.430488586426
705 105.405334472656
706 104.890869140625
707 106.193008422852
708 105.960899353027
709 106.331588745117
710 105.277442932129
711 104.604141235352
712 106.38948059082
713 105.364807128906
714 104.580558776855
715 104.554733276367
716 103.578468322754
717 103.212409973145
718 102.329650878906
719 102.506477355957
720 101.520713806152
721 100.674911499023
722 99.7675323486328
723 98.9292831420898
724 98.5397186279297
725 98.1340484619141
726 98.0326385498047
727 98.322509765625
728 97.9290161132812
729 98.2299194335938
730 97.9274291992188
731 97.3077545166016
732 96.7543182373047
733 99.6585922241211
734 99.391845703125
735 98.5574264526367
736 97.9414825439453
737 97.5118103027344
738 96.5861434936523
739 95.9098815917969
740 94.9502258300781
741 95.7511901855469
742 96.3140029907227
743 95.6805114746094
744 95.2034454345703
745 96.1419296264648
746 95.2200088500977
747 94.7975769042969
748 94.8396301269531
749 94.4510269165039
750 93.9462509155273
751 93.5265655517578
752 93.1611099243164
753 92.26904296875
754 92.7466049194336
755 91.8686981201172
756 91.11962890625
757 90.5381546020508
758 89.922477722168
759 90.3734664916992
760 89.5093154907227
761 89.1740646362305
762 92.4838638305664
763 92.0588302612305
764 92.0182266235352
765 92.2881622314453
766 93.1956939697266
767 92.6434860229492
768 92.1468276977539
769 91.2249603271484
770 90.5324172973633
771 90.2469787597656
772 90.234504699707
773 89.3317794799805
774 88.4781112670898
775 88.2332305908203
776 87.3905563354492
777 87.5667266845703
778 87.0408477783203
779 86.2101135253906
780 85.3876876831055
781 84.5334777832031
782 86.6489486694336
783 86.5424270629883
784 85.7166900634766
785 86.019645690918
786 85.4592437744141
787 85.2345657348633
788 84.4219284057617
789 83.5774078369141
790 86.4526519775391
791 86.1780319213867
792 90.2076416015625
793 89.8754501342773
794 89.5565948486328
795 88.7007369995117
796 88.133544921875
797 87.2919311523438
798 86.4187240600586
799 86.0944290161133
800 86.2035217285156
801 85.3812255859375
802 84.9972991943359
803 85.3574371337891
804 85.7739868164062
805 84.9560012817383
806 84.636344909668
807 86.1304168701172
808 85.5189437866211
809 84.91357421875
810 85.6846694946289
811 85.9278945922852
812 85.3084411621094
813 84.7852096557617
814 83.937126159668
815 84.9280319213867
};
\coordinate (c7) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{ClOOCl}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=300,
xlabel={External Iterations},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-126.9, ymax=2664.9,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},]
\addplot [ultra thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 3
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 33
34 4
35 4
36 4
37 11
38 5
39 28
40 5
41 6
42 10
43 14
44 6
45 16
46 6
47 47
48 8
49 13
50 22
51 53
52 69
53 14
54 17
55 31
56 44
57 35
58 48
59 16
60 35
61 17
62 35
63 28
64 29
65 28
66 25
67 47
68 20
69 9
70 28
71 10
72 23
73 35
74 25
75 9
76 32
77 19
78 18
79 33
80 21
81 19
82 86
83 17
84 51
85 21
86 10
87 23
88 11
89 20
90 39
91 28
92 10
93 45
94 12
95 13
96 21
97 20
98 54
99 17
100 16
101 19
102 21
103 17
104 28
105 18
106 35
107 18
108 30
109 8
110 42
111 14
112 13
113 12
114 10
115 18
116 13
117 14
118 14
119 45
120 18
121 47
122 13
123 23
124 15
125 41
126 17
127 25
128 19
129 20
130 9
131 28
132 10
133 10
134 19
135 6
136 15
137 19
138 14
139 7
140 23
141 54
142 13
143 4
144 36
145 13
146 14
147 15
148 25
149 41
150 11
151 65
152 23
153 12
154 41
155 22
156 23
157 25
158 17
159 33
160 38
161 14
162 52
163 14
164 75
165 5
166 62
167 7
168 21
169 12
170 22
171 33
172 3
173 26
174 3
175 19
176 7
177 2
178 17
179 6
180 15
181 1
182 15
183 1
184 2
185 23
186 13
187 1
188 77
189 1
190 7
191 8
192 6
193 6
194 9
195 15
196 1
197 17
198 23
199 7
200 5
201 44
202 2
203 14
204 22
205 5
206 8
207 1
208 28
209 9
210 1
211 52
212 42
213 7
214 4
215 38
216 13
217 7
218 9
219 29
220 5
221 47
222 18
223 5
224 30
225 21
226 12
227 23
228 20
229 23
230 23
231 38
232 15
233 10
234 30
235 16
236 28
237 8
238 23
239 47
240 5
241 12
242 18
243 16
244 44
245 16
246 11
247 10
248 53
249 10
250 12
251 8
252 20
253 7
254 61
255 10
256 4
257 36
258 38
259 4
260 5
261 13
262 6
263 13
264 14
265 4
266 22
267 18
268 19
269 6
270 12
271 12
272 31
273 12
274 24
275 0
276 47
277 9
278 32
279 9
280 7
281 13
282 8
283 13
284 8
285 30
286 23
287 8
288 6
289 5
290 21
291 4
292 5
293 78
294 3
295 4
296 19
297 6
298 1
299 41
300 3
301 6
302 9
303 1
304 0
305 2
306 8
307 0
308 4
309 23
310 12
311 0
312 20
313 57
314 0
315 30
316 4
317 10
318 5
319 10
320 23
321 7
322 18
323 2
324 17
325 30
326 5
327 64
328 4
329 43
330 23
331 6
332 21
333 6
334 36
335 21
336 3
337 12
338 56
339 23
340 36
341 3
342 8
343 16
344 5
345 54
346 33
347 3
348 5
349 2
350 3
351 12
352 12
353 5
354 23
355 20
356 2
357 3
358 11
359 1
360 0
361 13
362 1
363 28
364 1
365 0
366 4
367 6
368 1
369 1
370 2
371 9
372 0
373 2
374 0
375 1
376 28
377 1
378 1
379 0
380 2
381 0
382 0
383 0
384 15
385 2
386 1
387 0
388 2
389 19
390 1
391 1
392 1
393 0
394 1
395 1
396 1
397 8
398 1
399 1
400 1
401 1
402 0
403 0
404 19
405 1
406 2
407 0
408 23
409 1
410 4
411 2
412 1
413 1
414 1
415 14
416 1
417 7
418 1
419 1
420 0
421 1
422 25
423 0
424 4
425 1
426 10
427 1
428 1
429 1
430 1
431 0
432 5
433 0
434 0
435 8
436 1
437 1
438 1
439 1
440 0
441 7
442 1
443 0
444 0
445 16
446 2
447 9
448 1
449 0
450 0
451 0
452 62
453 5
454 2
455 1
456 0
457 1
458 2
459 0
460 12
461 1
462 15
463 2
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 26
472 1
473 0
474 0
475 0
476 0
477 0
478 8
479 1
480 10
481 2
482 0
483 0
484 1
485 1
486 0
487 0
488 22
489 0
490 0
491 0
492 1
493 1
494 0
495 0
496 0
497 50
498 1
499 0
500 47
501 1
502 1
503 1
504 2
505 13
506 1
507 0
508 1
509 1
510 0
511 0
512 2
513 0
514 0
515 0
516 0
517 9
518 1
519 1
520 0
521 0
522 0
523 1
524 1
525 0
526 26
527 0
528 1
529 1
530 8
531 1
532 2
533 0
534 61
535 3
536 1
537 1
538 1
539 5
540 2
541 0
542 1
543 0
544 0
545 0
546 0
547 42
548 1
549 4
550 1
551 2
552 0
553 16
554 2
555 1
556 4
557 1
558 2
559 0
560 0
561 0
562 37
563 1
564 1
565 2
566 0
567 0
568 0
569 3
570 0
571 1
572 0
573 7
574 2
575 0
576 0
577 0
578 0
579 1
580 0
581 0
582 0
583 1
584 0
585 1
586 1
587 4
588 5
589 1
590 1
591 0
592 12
593 1
594 0
595 0
596 0
597 0
598 73
599 1
600 1
601 2
602 14
603 1
604 1
605 0
606 2
607 2
608 1
609 0
610 0
611 0
612 5
613 0
614 0
615 1
616 5
617 0
618 1
619 5
620 3
621 0
622 0
623 0
624 0
625 4
626 5
627 1
628 1
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 7
638 0
639 0
640 0
641 4
642 0
643 0
644 5
645 0
646 3
647 1
648 0
649 0
650 0
651 12
652 0
653 1
654 1
655 4
656 1
657 0
658 1
659 1
660 8
661 0
662 0
663 1
664 35
665 1
666 2
667 1
668 1
669 1
670 5
671 1
672 4
673 1
674 8
675 1
676 1
677 1
678 14
679 2
680 1
681 1
682 0
683 24
684 1
685 1
686 1
687 1
688 0
689 2
690 0
691 0
692 1
693 4
694 4
695 0
696 7
697 0
698 0
699 1
700 0
701 0
702 4
703 1
704 0
705 5
706 0
707 0
708 9
709 0
710 0
711 0
712 10
713 0
714 0
715 16
716 0
717 2
718 1
719 0
720 0
721 0
722 4
723 0
724 1
725 13
726 0
727 0
728 0
729 7
730 0
731 0
732 0
733 0
734 0
735 5
736 0
737 0
738 0
739 30
740 0
741 0
742 0
743 0
744 8
745 0
746 0
747 5
748 0
749 0
750 0
751 0
752 2
753 0
754 0
755 3
756 0
757 0
758 8
759 0
760 0
761 4
762 0
763 0
764 0
765 0
766 4
767 0
768 0
769 2
770 0
771 0
772 36
773 1
774 9
775 1
776 0
777 0
778 5
779 1
780 1
781 0
782 3
783 0
784 0
785 0
786 3
787 0
788 4
789 0
790 0
791 4
792 0
793 8
794 0
795 0
796 0
797 0
798 3
799 0
800 4
801 0
802 0
803 5
804 0
805 0
806 0
807 0
808 5
809 0
810 1
811 3
812 1
813 1
814 0
815 16
816 0
817 1
818 4
819 0
820 0
821 0
822 4
823 0
824 0
825 0
826 8
827 3
828 20
829 1
830 1
831 2
832 0
833 4
834 0
835 0
836 2
837 0
838 0
839 0
840 6
841 0
842 4
843 0
844 0
845 0
846 2
847 0
848 5
849 0
850 0
851 0
852 5
853 2
854 2
855 2
856 0
857 5
858 0
859 0
860 0
861 0
862 5
863 0
864 7
865 1
866 0
867 0
868 0
869 2
870 4
871 0
872 0
873 3
874 0
875 4
876 1
877 0
878 0
879 12
880 0
881 5
882 0
883 4
884 1
885 0
886 0
887 1
888 2
889 0
890 4
891 0
892 3
893 0
894 4
895 0
896 1
897 0
898 0
899 4
900 0
901 0
902 0
903 0
904 3
905 0
906 3
907 0
908 1
909 6
910 1
911 0
912 0
913 1
914 0
915 0
916 20
917 2
918 0
919 3
920 4
921 0
922 1
923 0
924 0
925 3
926 0
927 0
928 3
929 1
930 1
931 0
932 0
933 2
};
\addplot [ultra thick, blue]
table {%
0 0
1 0
2 0
3 0
4 0.204040318727493
5 0.169173568487167
6 0.144271165132523
7 0.125596523284912
8 0.111073859035969
9 0.0994574055075645
10 0.0899546593427658
11 0.0820371508598328
12 0.0753391087055206
13 0.0695991516113281
14 0.0646257176995277
15 0.0602750517427921
16 0.056437261402607
17 0.0530268773436546
18 0.0499764010310173
19 0.0472318455576897
20 0.0447495132684708
21 0.0424936413764954
22 0.0404347032308578
23 0.178524568676949
24 0.170489385724068
25 0.163075387477875
26 0.156213641166687
27 0.149844855070114
28 0.143918097019196
29 0.138389185070992
30 0.13321952521801
31 0.128375545144081
32 0.159254729747772
33 1.29385960102081
34 1.38511312007904
35 1.47124624252319
36 1.55267417430878
37 1.85027933120728
38 1.94741177558899
39 2.73443269729614
40 2.80151748657227
41 2.89440488815308
42 3.09690308570862
43 3.40198016166687
44 3.47339081764221
45 3.81178689002991
46 3.86991047859192
47 4.99687767028809
48 5.07410192489624
49 5.27476072311401
50 5.69180393218994
51 6.85407257080078
52 8.35895252227783
53 8.49363708496094
54 8.69395446777344
55 9.21222019195557
56 10.0099306106567
57 10.5756587982178
58 11.4123001098633
59 11.5136079788208
60 12.0260610580444
61 12.1333198547363
62 12.6207847595215
63 12.9449663162231
64 13.2796840667725
65 13.5832815170288
66 13.8162708282471
67 14.4864931106567
68 14.5967292785645
69 14.485936164856
70 14.750862121582
71 14.6586141586304
72 14.8190698623657
73 15.2037181854248
74 15.3887586593628
75 15.2691459655762
76 15.5796794891357
77 15.6426239013672
78 15.6856470108032
79 15.9990434646606
80 16.0888347625732
81 16.1406898498535
82 17.3754577636719
83 17.3688716888428
84 17.95436668396
85 18.0069961547852
86 17.86962890625
87 17.9570198059082
88 17.8393383026123
89 17.8756370544434
90 18.2281131744385
91 18.3900814056396
92 18.2519264221191
93 18.689546585083
94 18.5807914733887
95 18.4906272888184
96 18.5309200286865
97 18.5543689727783
98 19.116756439209
99 19.0833683013916
100 19.0350112915039
101 19.0344657897949
102 19.0649471282959
103 19.0331001281738
104 19.1706504821777
105 19.1527881622314
106 19.3933219909668
107 19.3722839355469
108 19.5319499969482
109 19.3595676422119
110 19.6963405609131
111 19.6120185852051
112 19.5146141052246
113 19.4044303894043
114 19.2671794891357
115 19.2487678527832
116 19.1583976745605
117 19.0841274261475
118 19.0112476348877
119 19.3821887969971
120 19.3625431060791
121 19.7536888122559
122 19.6585025787354
123 19.7054061889648
124 19.6396236419678
125 19.9370651245117
126 19.8963241577148
127 19.9668426513672
128 19.9535331726074
129 19.9541702270508
130 19.804515838623
131 19.916072845459
132 19.7815818786621
133 19.6493835449219
134 19.6406364440918
135 19.4575634002686
136 19.3979396820068
137 19.392635345459
138 19.320987701416
139 19.1578273773193
140 19.2085418701172
141 19.6663188934326
142 19.5788822174072
143 19.3751792907715
144 19.5918922424316
145 19.5062236785889
146 19.4348773956299
147 19.3775844573975
148 19.450008392334
149 19.726806640625
150 19.6150341033936
151 20.194694519043
152 20.2304248809814
153 20.1258811950684
154 20.3903121948242
155 20.4106483459473
156 20.4432773590088
157 20.5005493164062
158 20.4566650390625
159 20.6135120391846
160 20.8303737640381
161 20.7453880310059
162 21.133321762085
163 21.044994354248
164 21.7114868164062
165 21.5055389404297
166 22.0034255981445
167 21.8193778991699
168 21.8093490600586
169 21.6895580291748
170 21.6933403015137
171 21.830810546875
172 21.6023502349854
173 21.655590057373
174 21.4302139282227
175 21.400915145874
176 21.2276554107666
177 20.9967956542969
178 20.948902130127
179 20.7701301574707
180 20.7012596130371
181 20.4665679931641
182 20.4015731811523
183 20.1713275909424
184 19.9560832977295
185 19.9920749664307
186 19.909553527832
187 19.6867866516113
188 20.3607769012451
189 20.1334991455078
190 19.9795894622803
191 19.8394451141357
192 19.6778182983398
193 19.518346786499
194 19.3959140777588
195 19.3448276519775
196 19.1319904327393
197 19.1072959899902
198 19.1523151397705
199 19.0119895935059
200 18.8504409790039
201 19.1399536132812
202 18.942943572998
203 18.8862152099609
204 18.9218978881836
205 18.7625846862793
206 18.6395988464355
207 18.4383201599121
208 18.5472717285156
209 18.4386386871338
210 18.2404804229736
211 18.623571395874
212 18.8884811401367
213 18.7539367675781
214 18.5871829986572
215 18.8063087463379
216 18.740852355957
217 18.6086654663086
218 18.500617980957
219 18.6185340881348
220 18.4657745361328
221 18.7854499816895
222 18.7766609191895
223 18.6226863861084
224 18.7496929168701
225 18.7747840881348
226 18.6993312835693
227 18.7471752166748
228 18.761100769043
229 18.8081531524658
230 18.8546314239502
231 19.0666809082031
232 19.0216884613037
233 18.9219799041748
234 19.0442886352539
235 19.0107116699219
236 19.1097545623779
237 18.987476348877
238 19.0315952301025
239 19.3388137817383
240 19.1814651489258
241 19.1027336120605
242 19.0906562805176
243 19.0568408966064
244 19.3295154571533
245 19.2931518554688
246 19.2026615142822
247 19.1023368835449
248 19.4715442657471
249 19.3684768676758
250 19.2883644104004
251 19.1657390594482
252 19.1747932434082
253 19.0427646636963
254 19.4973831176758
255 19.3945636749268
256 19.2280387878418
257 19.4093189239502
258 19.6100921630859
259 19.4416427612305
260 19.285924911499
261 19.2182006835938
262 19.0758953094482
263 19.0105323791504
264 18.956672668457
265 18.7960166931152
266 18.8304061889648
267 18.8214988708496
268 18.823413848877
269 18.6860733032227
270 18.6145153045654
271 18.543773651123
272 18.6769008636475
273 18.6055927276611
274 18.6631660461426
275 18.464111328125
276 18.7682647705078
277 18.6642169952393
278 18.8061714172363
279 18.7018547058105
280 18.5774536132812
281 18.5181941986084
282 18.40651512146
283 18.3491458892822
284 18.2393970489502
285 18.3640384674072
286 18.4131412506104
287 18.3029117584229
288 18.1727523803711
289 18.0334720611572
290 18.0648193359375
291 17.9162769317627
292 17.7799396514893
293 18.4152336120605
294 18.2527008056641
295 18.1025047302246
296 18.1119594573975
297 17.9844608306885
298 17.8057651519775
299 18.0496673583984
300 17.8914928436279
301 17.7665729522705
302 17.6745281219482
303 17.4995384216309
304 17.3159828186035
305 17.1554088592529
306 17.0594692230225
307 16.8807888031006
308 16.7459392547607
309 16.8113822937012
310 16.7610607147217
311 16.5858325958252
312 16.621509552002
313 17.0432624816895
314 16.8653240203857
315 17.0023956298828
316 16.8667659759521
317 16.7951679229736
318 16.6722354888916
319 16.602725982666
320 16.6693439483643
321 16.5686931610107
322 16.5835876464844
323 16.43190574646
324 16.4378128051758
325 16.5787582397461
326 16.4584732055664
327 16.9521617889404
328 16.8177146911621
329 17.0893955230713
330 17.1507034301758
331 17.035083770752
332 17.0761795043945
333 16.9614200592041
334 17.1586074829102
335 17.1983795166016
336 17.0514297485352
337 16.9991645812988
338 17.4025402069092
339 17.4604148864746
340 17.6520328521729
341 17.5006446838379
342 17.402515411377
343 17.388032913208
344 17.2601642608643
345 17.6392726898193
346 17.7977256774902
347 17.6451282501221
348 17.5147686004639
349 17.3548774719238
350 17.2069854736328
351 17.153356552124
352 17.1002979278564
353 16.9757423400879
354 17.0377349853516
355 17.068208694458
356 16.9132423400879
357 16.7701930999756
358 16.7108840942383
359 16.5494441986084
360 16.3794345855713
361 16.3447284698486
362 16.1871795654297
363 16.3084335327148
364 16.1513404846191
365 15.9856424331665
366 15.8627109527588
367 15.7615804672241
368 15.610255241394
369 15.4605197906494
370 15.3226013183594
371 15.2578363418579
372 15.1015777587891
373 14.9674348831177
374 14.8142251968384
375 14.6728534698486
376 14.8092088699341
377 14.6679544448853
378 14.5281772613525
379 14.3796348571777
380 14.2530899047852
381 14.1074256896973
382 13.963282585144
383 13.8206415176392
384 13.8326864242554
385 13.7118625640869
386 13.5820903778076
387 13.4434623718262
388 13.3266868591309
389 13.3845682144165
390 13.2582397460938
391 13.1332263946533
392 13.0095119476318
393 12.8768882751465
394 12.7558345794678
395 12.6360378265381
396 12.5174856185913
397 12.4714670181274
398 12.3546352386475
399 12.2390127182007
400 12.1245889663696
401 12.0113506317139
402 11.8891086578369
403 11.7681322097778
404 11.8417062759399
405 11.7314262390137
406 11.6324558258057
407 11.5141725540161
408 11.6309452056885
409 11.5228824615479
410 11.4464244842529
411 11.3504333496094
412 11.2452735900879
413 11.1411981582642
414 11.0381956100464
415 11.0682735443115
416 10.9660444259644
417 10.92578125
418 10.8250293731689
419 10.7253160476685
420 10.6164808273315
421 10.5189113616943
422 10.6658153533936
423 10.5576314926147
424 10.4911270141602
425 10.3948850631714
426 10.3908815383911
427 10.2956838607788
428 10.2014646530151
429 10.108211517334
430 10.0159168243408
431 9.91443634033203
432 9.86465167999268
433 9.76473045349121
434 9.66583347320557
435 9.64896488189697
436 9.56139183044434
437 9.47471523284912
438 9.38892841339111
439 9.3040189743042
440 9.20985984802246
441 9.18749809265137
442 9.10465812683105
443 9.01254844665527
444 8.92138290405273
445 8.9929780960083
446 8.92225742340088
447 8.92304420471191
448 8.84293556213379
449 8.75353527069092
450 8.66504764556885
451 8.57746505737305
452 9.1173791885376
453 9.07577133178711
454 9.00427722930908
455 8.92340755462646
456 8.83326148986816
457 8.75413513183594
458 8.68591785430908
459 8.5981969833374
460 8.63254928588867
461 8.55548095703125
462 8.62054634094238
463 8.55371189117432
464 8.46736812591553
465 8.38190460205078
466 8.2973108291626
467 8.21357917785645
468 8.13070011138916
469 8.04866409301758
470 7.96746349334717
471 8.14937305450439
472 8.07725715637207
473 7.99579000473022
474 7.91515111923218
475 7.83533191680908
476 7.75632476806641
477 7.67812061309814
478 7.68136596679688
479 7.61401128768921
480 7.63806247711182
481 7.58123445510864
482 7.50482702255249
483 7.42919492721558
484 7.36440801620483
485 7.30027961730957
486 7.22672605514526
487 7.1539192199707
488 7.30347728729248
489 7.22990846633911
490 7.15708589553833
491 7.08500146865845
492 7.02372026443481
493 6.963059425354
494 6.8929443359375
495 6.82354021072388
496 6.7548394203186
497 7.19020986557007
498 7.12789440155029
499 7.05614376068115
500 7.45819759368896
501 7.39319705963135
502 7.32885551452637
503 7.26516485214233
504 7.21218204498291
505 7.27042102813721
506 7.20733118057251
507 7.1348180770874
508 7.0730996131897
509 7.0120062828064
510 6.94147157669067
511 6.87164974212646
512 6.82265043258667
513 6.75403261184692
514 6.68610811233521
515 6.61887121200562
516 6.55231428146362
517 6.57692623138428
518 6.52085256576538
519 6.46534585952759
520 6.40034675598145
521 6.33600473403931
522 6.27231216430664
523 6.21931552886963
524 6.16685485839844
525 6.10487270355225
526 6.30482578277588
527 6.24146318435669
528 6.1887903213501
529 6.13664960861206
530 6.15537309646606
531 6.10357284545898
532 6.06234312057495
533 6.00143527984619
534 6.55397462844849
535 6.51827192306519
536 6.46283864974976
537 6.4079647064209
538 6.35364437103271
539 6.34004831314087
540 6.29645824432373
541 6.23322105407715
542 6.18066453933716
543 6.11859607696533
544 6.05715370178223
545 5.99633026123047
546 5.93612003326416
547 6.29822778701782
548 6.24503231048584
549 6.22249221801758
550 6.1700611114502
551 6.12819766998291
552 6.06667804718018
553 6.16639184951782
554 6.1245698928833
555 6.0731315612793
556 6.05232334136963
557 6.00161409378052
558 5.96145248413086
559 5.9016227722168
560 5.8423957824707
561 5.78376531600952
562 6.09702014923096
563 6.04587316513062
564 5.99524211883545
565 5.95515394210815
566 5.89540195465088
567 5.83625221252441
568 5.77769756317139
569 5.74983024597168
570 5.69214582443237
571 5.64507436752319
572 5.58844518661499
573 5.60260534286499
574 5.56646776199341
575 5.51063251495361
576 5.45535898208618
577 5.40064096450806
578 5.34647417068481
579 5.30288124084473
580 5.2496976852417
581 5.19704866409302
582 5.14492988586426
583 5.10336303710938
584 5.05218648910522
585 5.01155233383179
586 4.97132635116577
587 4.96158742904663
588 4.9619722366333
589 4.92224740982056
590 4.88292169570923
591 4.83396482467651
592 4.90581083297729
593 4.86665296554565
594 4.81786298751831
595 4.76956367492676
596 4.72174978256226
597 4.67441606521606
598 5.35933589935303
599 5.31563806533813
600 5.27237844467163
601 5.23957777023315
602 5.3273868560791
603 5.28401279449463
604 5.24107456207275
605 5.18854475021362
606 5.15658760070801
607 5.12495183944702
608 5.08361196517944
609 5.03266477584839
610 4.98222970962524
611 4.93230056762695
612 4.93297958374023
613 4.88354635238647
614 4.83460998535156
615 4.79618549346924
616 4.79822826385498
617 4.75014925003052
618 4.71257352828979
619 4.71545362472534
620 4.69826602935791
621 4.65119218826294
622 4.60459184646606
623 4.55845880508423
624 4.51278877258301
625 4.50765132904053
626 4.51258420944214
627 4.47739505767822
628 4.44255876541138
629 4.3980541229248
630 4.35399532318115
631 4.31037950515747
632 4.26720094680786
633 4.22445631027222
634 4.18213987350464
635 4.14024877548218
636 4.09877729415894
637 4.12783765792847
638 4.08649158477783
639 4.04556083679199
640 4.00504064559937
641 4.00499057769775
642 3.96487784385681
643 3.92516779899597
644 3.93593263626099
645 3.89651370048523
646 3.88753509521484
647 3.85861682891846
648 3.8199737071991
649 3.78171849250793
650 3.74384665489197
651 3.82652592658997
652 3.7882068157196
653 3.7602858543396
654 3.73264455795288
655 3.73532176017761
656 3.70793151855469
657 3.67080235481262
658 3.6440589427948
659 3.61758327484131
660 3.66146445274353
661 3.62480235099792
662 3.58850812911987
663 3.56259036064148
664 3.87735819816589
665 3.84854888916016
666 3.83004069328308
667 3.80170583724976
668 3.77365517616272
669 3.74588584899902
670 3.75844144821167
671 3.7308247089386
672 3.73351979255676
673 3.70615339279175
674 3.74914050102234
675 3.72161841392517
676 3.69437193870544
677 3.66739869117737
678 3.77083730697632
679 3.75310969352722
680 3.7255494594574
681 3.69826531410217
682 3.66124391555786
683 3.86484217643738
684 3.8361644744873
685 3.80777406692505
686 3.77966809272766
687 3.75184345245361
688 3.71428847312927
689 3.6971287727356
690 3.66012167930603
691 3.62348556518555
692 3.59722590446472
693 3.60125732421875
694 3.60524845123291
695 3.56916308403015
696 3.60350251197815
697 3.56743502616882
698 3.53172898292542
699 3.50638914108276
700 3.47129487991333
701 3.43655180931091
702 3.44219136238098
703 3.41774845123291
704 3.38354229927063
705 3.39972043037415
706 3.36569547653198
707 3.33201098442078
708 3.38873648643494
709 3.35482239723206
710 3.32124757766724
711 3.28800940513611
712 3.3551812171936
713 3.32160377502441
714 3.28836250305176
715 3.41557455062866
716 3.38139367103577
717 3.36756920814514
718 3.34387636184692
719 3.31041359901428
720 3.27728581428528
721 3.24449014663696
722 3.25205016136169
723 3.21950745582581
724 3.19729733467102
725 3.29539108276367
726 3.26241493225098
727 3.22976922988892
728 3.19745016098022
729 3.23550057411194
730 3.20312476158142
731 3.1710729598999
732 3.13934230804443
733 3.10792946815491
734 3.07683086395264
735 3.09607458114624
736 3.06509494781494
737 3.03442573547363
738 3.00406336784363
739 3.27418184280396
740 3.24142098426819
741 3.20898818969727
742 3.1768798828125
743 3.14509320259094
744 3.19366931915283
745 3.16171503067017
746 3.13008046150208
747 3.14878988265991
748 3.11728501319885
749 3.08609557151794
750 3.05521845817566
751 3.02465033531189
752 3.0143985748291
753 2.98423886299133
754 2.95438170433044
755 2.95483803749084
756 2.92527461051941
757 2.8960075378418
758 2.94707226753235
759 2.91758728027344
760 2.88839769363403
761 2.8995189666748
762 2.87051033973694
763 2.84179186820984
764 2.81336092948914
765 2.7852144241333
766 2.797367811203
767 2.76938199996948
768 2.74167585372925
769 2.73425555229187
770 2.70690131187439
771 2.67982077598572
772 3.01316332817078
773 2.99302315711975
774 3.0531177520752
775 3.03257822990417
776 3.00224018096924
777 2.9722056388855
778 2.99249148368835
779 2.97255897521973
780 2.95282578468323
781 2.92328596115112
782 2.92405343055725
783 2.89480185508728
784 2.86584305763245
785 2.83717393875122
786 2.83880281448364
787 2.81040453910828
788 2.82230472564697
789 2.7940719127655
790 2.76612114906311
791 2.77846455574036
792 2.75067019462585
793 2.80318164825439
794 2.77514028549194
795 2.74737977981567
796 2.71989679336548
797 2.69268870353699
798 2.69576287269592
799 2.66879653930664
800 2.6821129322052
801 2.65528321266174
802 2.62872219085693
803 2.65244245529175
804 2.62590980529785
805 2.59964275360107
806 2.57363843917847
807 2.54789423942566
808 2.57242250442505
809 2.54669094085693
810 2.53121948242188
811 2.53590869903564
812 2.52054524421692
813 2.50533556938171
814 2.48027539253235
815 2.61550998687744
816 2.58934783935547
817 2.5734498500824
818 2.58771920204163
819 2.56183528900146
820 2.53621006011963
821 2.51084136962891
822 2.52573680877686
823 2.50047302246094
824 2.47546195983887
825 2.45070147514343
826 2.50620794296265
827 2.51114702224731
828 2.68607783317566
829 2.66921329498291
830 2.65251708030701
831 2.6459903717041
832 2.61952447891235
833 2.63333249092102
834 2.60699319839478
835 2.58091735839844
836 2.57510685920715
837 2.54935026168823
838 2.52385115623474
839 2.49860715866089
840 2.5336287021637
841 2.50828719139099
842 2.52320718765259
843 2.49796986579895
844 2.47298502922058
845 2.44825029373169
846 2.44376683235168
847 2.41932439804077
848 2.44513630867004
849 2.42068028450012
850 2.39646863937378
851 2.37249946594238
852 2.39877915382385
853 2.39479064941406
854 2.39084196090698
855 2.38693284988403
856 2.36305928230286
857 2.38943338394165
858 2.36553478240967
859 2.34187531471252
860 2.31845235824585
861 2.29526376724243
862 2.32231569290161
863 2.29908871650696
864 2.3461058139801
865 2.33264255523682
866 2.30931234359741
867 2.28621530532837
868 2.26334953308105
869 2.26071572303772
870 2.27811121940613
871 2.25532650947571
872 2.23276996612549
873 2.24044322967529
874 2.21803545951843
875 2.23585772514343
876 2.22349715232849
877 2.20125889778137
878 2.17924332618713
879 2.2774646282196
880 2.25468683242798
881 2.28214383125305
882 2.25931930541992
883 2.27672863006592
884 2.2639594078064
885 2.24131679534912
886 2.21890068054199
887 2.20670986175537
888 2.20464253425598
889 2.18259334564209
890 2.20076966285706
891 2.17875909805298
892 2.18697261810303
893 2.16510009765625
894 2.18345141410828
895 2.16161417961121
896 2.14999675750732
897 2.12849426269531
898 2.10720682144165
899 2.12613701820374
900 2.1048731803894
901 2.08382201194763
902 2.06298136711121
903 2.04234933853149
904 2.051926612854
905 2.031405210495
906 2.04109215736389
907 2.02067899703979
908 2.01047134399414
909 2.05037093162537
910 2.03986597061157
911 2.01946520805359
912 1.99926829338074
913 1.98927474021912
914 1.96938002109528
915 1.9496842622757
916 2.13020515441895
917 2.12890315055847
918 2.10761189460754
919 2.11653661727905
920 2.13537311553955
921 2.11401748657227
922 2.10287618637085
923 2.08184552192688
924 2.06102514266968
925 2.07041573524475
926 2.04970955848694
927 2.02921056747437
928 2.03891921043396
929 2.02852916717529
930 2.01824307441711
931 1.99805903434753
932 1.97807657718658
933 1.97829592227936
};
\addplot [ultra thick, brown, opacity=0.5]
table {%
0 12
1 62
2 10
3 10
4 11
5 8
6 7
7 5
8 147
9 9
10 44
11 31
12 13
13 37
14 276
15 19
16 372
17 43
18 49
19 9
20 11
21 16
22 21
23 41
24 20
25 151
26 13
27 17
28 45
29 46
30 23
31 150
32 124
33 9
34 322
35 130
36 15
37 9
38 9
39 828
40 42
41 174
42 12
43 42
44 46
45 107
46 8
47 14
48 92
49 75
50 142
51 13
52 792
53 39
54 65
55 105
56 1503
57 91
58 395
59 54
60 16
61 238
62 76
63 259
64 925
65 349
66 206
67 398
68 559
69 190
70 407
71 231
72 623
73 186
74 950
75 388
76 416
77 471
78 757
79 670
80 256
81 582
82 820
83 715
84 490
85 560
86 586
87 1086
88 691
89 713
90 516
91 594
92 1151
93 810
94 560
95 689
96 529
97 589
98 701
99 613
100 1347
101 1135
102 780
103 526
104 1520
105 598
106 775
107 731
108 975
109 815
110 613
111 844
112 816
113 567
114 642
115 569
116 557
117 602
118 594
119 870
120 384
121 914
122 542
123 455
124 399
125 563
126 737
127 233
128 492
129 658
130 286
131 377
132 426
133 729
134 456
135 236
136 1382
137 511
138 670
139 163
140 598
141 562
142 464
143 484
144 432
145 470
146 1044
147 369
148 414
149 395
150 807
151 509
152 423
153 1046
154 385
155 337
156 317
157 484
158 469
159 704
160 409
161 406
162 745
163 455
164 402
165 284
166 644
167 613
168 330
169 321
170 447
171 218
172 1379
173 248
174 601
175 282
176 589
177 1772
178 158
179 254
180 390
181 300
182 568
183 510
184 255
185 522
186 851
187 231
188 309
189 1203
190 402
191 941
192 545
193 914
194 439
195 683
196 1547
197 735
198 359
199 800
200 486
201 858
202 1518
203 243
204 951
205 2063
206 375
207 1147
208 740
209 515
210 1345
211 1021
212 951
213 1185
214 627
215 651
216 1169
217 947
218 611
219 437
220 412
221 398
222 1270
223 222
224 498
225 440
226 137
227 330
228 1210
229 185
230 584
231 144
232 873
233 129
234 142
235 1530
236 555
237 150
238 1025
239 311
240 409
241 516
242 176
243 1764
244 102
245 2038
246 636
247 222
248 1128
249 1006
250 351
251 189
252 409
253 473
254 431
255 826
256 431
257 244
258 1134
259 689
260 244
261 1845
262 624
263 255
264 362
265 747
266 128
267 969
268 159
269 781
270 632
271 364
272 195
273 136
274 1361
275 433
276 223
277 1025
278 449
279 213
280 473
281 436
282 159
283 605
284 298
285 1302
286 735
287 910
288 328
289 543
290 149
291 1303
292 338
293 897
294 292
295 423
296 763
297 69
298 1395
299 378
300 254
301 148
302 253
303 118
304 216
305 552
306 221
307 511
308 558
309 241
310 639
311 44
312 117
313 117
314 134
315 212
316 393
317 725
318 1043
319 116
320 143
321 792
322 607
323 483
324 116
325 262
326 545
327 600
328 912
329 91
330 443
331 373
332 236
333 382
334 414
335 376
336 365
337 927
338 160
339 467
340 519
341 418
342 321
343 642
344 975
345 316
346 1182
347 85
348 1342
349 374
350 349
351 538
352 1350
353 428
354 602
355 506
356 343
357 289
358 709
359 399
360 409
361 440
362 630
363 376
364 248
365 476
366 312
367 304
368 549
369 235
370 628
371 240
372 212
373 325
374 437
375 207
376 538
377 243
378 271
379 621
380 221
381 409
382 349
383 121
384 131
385 113
386 323
387 202
388 111
389 158
390 176
391 300
392 183
393 88
394 174
395 116
396 393
397 108
398 196
399 92
400 164
401 91
402 234
403 629
404 122
405 134
406 22
407 372
408 89
409 105
410 48
411 147
412 109
413 150
414 172
415 101
416 166
417 34
418 82
419 133
420 401
421 152
422 180
423 45
424 97
425 61
426 93
427 86
428 161
429 230
430 211
431 163
432 49
433 219
434 85
435 150
436 15
437 144
438 55
439 57
440 127
441 153
442 32
443 274
444 150
445 196
446 61
447 102
448 69
449 1121
450 336
451 135
452 323
453 241
454 262
455 174
456 41
457 204
458 560
459 71
460 94
461 140
462 99
463 129
464 135
465 174
466 109
467 145
468 191
469 831
470 123
471 139
472 95
473 134
474 66
475 113
476 114
477 329
478 102
479 160
480 104
481 89
482 161
483 745
484 216
485 284
486 115
487 128
488 143
489 206
490 293
491 207
492 54
493 97
494 116
495 132
496 443
497 127
498 261
499 74
500 87
501 92
502 100
503 171
504 88
505 62
506 134
507 78
508 514
509 94
510 416
511 348
512 32
513 318
514 106
515 682
516 72
517 48
518 136
519 90
520 93
521 61
522 351
523 22
524 6
525 26
526 136
527 214
528 145
529 389
530 160
531 37
532 88
533 242
534 117
535 375
536 71
537 256
538 88
539 1086
540 13
541 298
542 391
543 84
544 510
545 77
546 174
547 241
548 28
549 155
550 109
551 115
552 114
553 109
554 49
555 534
556 40
557 52
558 396
559 64
560 92
561 88
562 64
563 37
564 1452
565 345
566 44
567 342
568 41
569 63
570 140
571 22
572 24
573 1402
574 108
575 314
576 219
577 195
578 75
579 96
580 88
581 52
582 37
583 676
584 274
585 85
586 463
587 64
588 134
589 93
590 65
591 133
592 303
593 555
594 181
595 81
596 25
597 60
598 138
599 131
600 201
601 30
602 699
603 80
604 170
605 180
606 11
607 6
608 428
609 123
610 59
611 269
612 117
613 15
614 24
615 127
616 161
617 266
618 205
619 57
620 7
621 154
622 58
623 196
624 13
625 30
626 2
627 118
628 223
629 111
630 364
631 62
632 287
633 104
634 82
635 6
636 2538
637 256
638 152
639 117
640 66
641 121
642 16
643 261
644 247
645 26
646 194
647 202
648 13
649 3
650 84
651 102
652 324
653 23
654 3
655 364
656 107
657 84
658 451
659 79
660 178
661 76
662 10
663 30
664 241
665 89
666 68
667 91
668 9
669 72
670 327
671 22
672 12
673 97
674 25
675 3
676 126
677 173
678 55
679 67
680 84
681 28
682 3
683 3
684 333
685 120
686 47
687 29
688 67
689 68
690 3
691 734
692 82
693 267
694 122
695 226
696 6
697 37
698 3
699 33
700 4
701 214
702 6
703 88
704 895
705 78
706 79
707 73
708 97
709 166
710 240
711 144
712 82
713 445
714 101
715 39
716 32
717 65
718 62
719 30
720 3
721 3
722 569
723 62
724 188
725 40
726 84
727 208
728 98
729 76
730 95
731 357
732 175
733 3
734 95
735 1108
736 82
737 52
738 327
739 283
740 30
741 78
742 313
743 91
744 14
745 13
746 71
747 49
748 66
749 73
750 10
751 3
752 154
753 332
754 88
755 12
756 25
757 3
758 297
759 137
760 3
761 74
762 187
763 3
764 3
765 325
766 3
767 98
768 125
769 27
770 44
771 138
772 3
773 44
774 3
775 3
776 164
777 3
778 342
779 53
780 3
781 61
782 3
783 165
784 40
785 3
786 35
787 253
788 281
789 82
790 159
791 43
792 31
793 209
794 177
795 18
796 125
797 363
798 4
799 65
800 49
801 3
802 161
803 194
804 45
805 286
806 172
807 46
808 139
809 186
810 40
811 106
812 14
813 3
814 122
815 12
816 547
817 89
818 21
819 43
820 208
821 224
822 12
823 98
824 87
825 91
826 153
827 27
828 3
829 234
830 12
831 171
832 15
833 315
834 215
835 3
836 123
837 3
838 62
839 196
840 691
841 151
842 138
843 191
844 4
845 130
846 15
847 3
848 189
849 3
850 3
851 104
852 263
853 239
854 327
855 36
856 18
857 45
858 127
859 627
860 35
861 12
862 3
863 10
864 76
865 3
866 156
867 32
868 279
869 10
870 15
871 65
872 34
873 165
874 3
875 239
876 234
877 34
878 71
879 18
880 330
881 74
882 40
883 61
884 69
885 3
886 182
887 33
888 177
889 29
890 78
891 61
892 68
893 87
894 256
895 26
896 54
897 3
898 13
899 325
900 453
901 57
902 79
903 63
904 104
905 170
906 19
907 135
908 62
909 109
910 3
911 58
912 157
913 3
914 532
915 43
916 8
917 18
918 111
919 3
920 118
921 3
922 156
923 98
924 104
925 3
926 296
927 3
928 3
929 645
930 29
931 98
932 133
933 3
934 72
935 137
936 3
937 92
938 43
939 16
940 205
941 11
942 20
943 362
944 18
945 23
946 956
947 61
948 49
949 61
950 17
951 30
952 30
953 309
954 28
955 243
956 54
957 59
958 133
959 156
960 36
961 71
962 31
963 495
964 224
965 17
966 86
967 30
968 228
969 28
970 126
971 84
972 55
973 12
974 23
975 128
976 48
977 8
978 226
979 73
980 104
981 172
982 18
983 4
984 116
985 24
986 3
987 2
988 42
989 65
990 2
991 439
992 16
993 77
994 312
995 145
996 17
997 157
998 49
999 12
};
\addplot [ultra thick, brown, dashed]
table {%
0 12.0000114440918
1 37.1256942749023
2 27.9927310943604
3 23.4265155792236
4 20.8910140991211
5 18.6881809234619
6 16.967679977417
7 15.4185647964478
8 30.6333522796631
9 28.3708667755127
10 29.8641719818115
11 29.9641418457031
12 28.5790863037109
13 29.2206535339355
14 46.8551216125488
15 44.9798851013184
16 65.8016738891602
17 64.4238204956055
18 63.5365409851074
19 60.541561126709
20 57.9378395080566
21 55.8237075805664
22 54.1363983154297
23 53.5234756469727
24 52.0146217346191
25 56.3191413879395
26 54.496395111084
27 52.9676780700684
28 52.6525344848633
29 52.3969688415527
30 51.2988128662109
31 54.8876953125
32 57.3361549377441
33 55.6662063598633
34 64.647216796875
35 66.7999038696289
36 65.1319046020508
37 63.3636703491211
38 61.6871757507324
39 84.836669921875
40 83.5682601928711
41 86.1944961547852
42 84.080078125
43 82.9026412963867
44 81.888313293457
45 82.5666961669922
46 80.5860366821289
47 78.8461837768555
48 79.1844329833984
49 79.0784912109375
50 80.6474380493164
51 78.9854736328125
52 96.2513046264648
53 94.884391784668
54 94.1806411743164
55 94.4320220947266
56 126.73161315918
57 125.922729492188
58 131.938095092773
59 130.217010498047
60 127.724914550781
61 130.102905273438
62 128.949554443359
63 131.69091796875
64 148.229934692383
65 152.370697021484
66 153.465148925781
67 158.404113769531
68 166.413436889648
69 166.880340576172
70 171.58757019043
71 172.741180419922
72 181.402374267578
73 181.490020751953
74 196.006317138672
75 199.600891113281
76 203.617370605469
77 208.538009643555
78 218.547256469727
79 226.718704223633
80 227.244445800781
81 233.563751220703
82 243.929046630859
83 252.191848754883
84 256.331909179688
85 261.579650878906
86 267.145477294922
87 281.094116210938
88 288.02783203125
89 295.167022705078
90 298.851776123047
91 303.743835449219
92 317.6953125
93 325.749847412109
94 329.558135986328
95 335.365447998047
96 338.474700927734
97 342.473327636719
98 348.161773681641
99 352.339263916016
100 367.938659667969
101 379.900634765625
102 386.105285644531
103 388.262847900391
104 405.623321533203
105 408.558624267578
106 414.120544433594
107 418.905487060547
108 427.260009765625
109 433.05615234375
110 435.732788085938
111 441.776214599609
112 447.289276123047
113 449.044555664062
114 451.860687255859
115 453.562438964844
116 455.058410644531
117 457.174072265625
118 459.135467529297
119 464.999816894531
120 463.848602294922
121 470.219451904297
122 471.231170654297
123 471.003326416016
124 469.996704101562
125 471.291778564453
126 474.977233886719
127 471.633880615234
128 471.914184570312
129 474.465911865234
130 471.89111328125
131 470.599395751953
132 469.994537353516
133 473.495025634766
134 473.259368896484
135 470.075103759766
136 482.272521972656
137 482.655456542969
138 485.144561767578
139 480.878540039062
140 482.424530029297
141 483.471557617188
142 483.216186523438
143 483.226440429688
144 482.558715820312
145 482.395538330078
146 489.67236328125
147 488.113372802734
148 487.15869140625
149 485.975036621094
150 490.086700439453
151 490.328277587891
152 489.470733642578
153 496.539794921875
154 495.126861572266
155 493.129058837891
156 490.909698486328
157 490.822875976562
158 490.549285888672
159 493.218353271484
160 492.167907714844
161 491.095764160156
162 494.247283935547
163 493.761322021484
164 492.627807617188
165 490.056762695312
166 491.949493408203
167 493.434448242188
168 491.434112548828
169 489.352783203125
170 488.836730957031
171 485.543762207031
172 496.383361816406
173 493.376373291016
174 494.676544189453
175 492.112579345703
176 493.278259277344
177 508.631561279297
178 504.430053710938
179 501.435150146484
180 500.105133056641
181 497.721343994141
182 498.556945800781
183 498.692779541016
184 495.80615234375
185 496.115875244141
186 500.30419921875
187 497.131591796875
188 494.919219970703
189 503.2314453125
190 502.045104980469
191 507.180297851562
192 507.622009277344
193 512.360107421875
194 511.506195068359
195 513.499084472656
196 525.489807128906
197 527.916625976562
198 525.963134765625
199 529.12744140625
200 528.630187988281
201 532.421813964844
202 543.750305175781
203 540.298583984375
204 545.005249023438
205 562.376403808594
206 560.235290527344
207 566.9306640625
208 568.902770996094
209 568.289428710938
210 577.115234375
211 582.152282714844
212 586.332153320312
213 593.107482910156
214 593.490539550781
215 594.139709472656
216 600.620239257812
217 604.52001953125
218 604.592895507812
219 602.710693359375
220 600.571472167969
221 598.302001953125
222 605.818176269531
223 601.528381347656
224 600.372619628906
225 598.58447265625
226 593.443542480469
227 590.5126953125
228 597.396789550781
229 592.819152832031
230 592.721374511719
231 587.751403808594
232 590.907409667969
233 585.802307128906
234 580.902465820312
235 591.3701171875
236 590.969360351562
237 586.115844726562
238 590.941650390625
239 587.866577148438
240 585.90380859375
241 585.137390136719
242 580.656372070312
243 593.604675292969
244 588.230529785156
245 604.064392089844
246 604.412841796875
247 600.243896484375
248 605.9921875
249 610.345153808594
250 607.525390625
251 602.97900390625
252 600.873718261719
253 599.486938476562
254 597.661376953125
255 600.133422851562
256 598.303894042969
257 594.474426269531
258 600.301147460938
259 601.258361816406
260 597.40625
261 610.848022460938
262 610.989624023438
263 607.160034179688
264 604.524719238281
265 606.055053710938
266 600.923950195312
267 604.871765136719
268 600.093078613281
269 602.030578613281
270 602.351379394531
271 599.802185058594
272 595.475891113281
273 590.568603515625
274 598.791320800781
275 597.023071289062
276 593.036499023438
277 597.637634277344
278 596.055358886719
279 591.980529785156
280 590.715576171875
281 589.07177734375
282 584.505432128906
283 584.722900390625
284 581.682250976562
285 589.31640625
286 590.859436035156
287 594.237731933594
288 591.421142578125
289 590.9091796875
290 586.239379882812
291 593.809326171875
292 591.109191894531
293 594.336120605469
294 591.148315429688
295 589.376342773438
296 591.205017089844
297 585.707946777344
298 594.22265625
299 591.948913574219
300 588.396911621094
301 583.770629882812
302 580.297668457031
303 575.446166992188
304 571.67578125
305 571.469543457031
306 567.796997070312
307 567.202087402344
308 567.105773925781
309 563.693298339844
310 564.481018066406
311 559.039672851562
312 554.420532226562
313 549.851623535156
314 545.510070800781
315 542.029602050781
316 540.475036621094
317 542.399047851562
318 547.616394042969
319 543.119873046875
320 538.953247070312
321 541.587219238281
322 542.267883300781
323 541.651428222656
324 537.226135253906
325 534.365844726562
326 534.476379394531
327 535.156799316406
328 539.068542480469
329 534.419189453125
330 533.470947265625
331 531.807067871094
332 528.741027832031
333 527.220703125
334 526.048034667969
335 524.494506835938
336 522.843811035156
337 527.025268554688
338 523.229248046875
339 522.647888183594
340 522.610168457031
341 521.529296875
342 519.458068847656
343 520.723388671875
344 525.412475585938
345 523.251586914062
346 530.046875
347 525.457458496094
348 533.875183105469
349 532.2275390625
350 530.339782714844
351 530.418640136719
352 538.857482910156
353 537.716430664062
354 538.3779296875
355 538.044860839844
356 536.038940429688
357 533.4990234375
358 535.302978515625
359 533.902282714844
360 532.619262695312
361 531.668090820312
362 532.677673339844
363 531.069396972656
364 528.16455078125
365 527.629455566406
366 525.417785644531
367 523.147399902344
368 523.412414550781
369 520.456604003906
370 521.558532714844
371 518.674377441406
372 515.533630371094
373 513.582885742188
374 512.798950195312
375 509.66943359375
376 509.959289550781
377 507.228546142578
378 504.812683105469
379 506.000610351562
380 503.087310791016
381 502.125732421875
382 500.561187744141
383 496.683807373047
384 492.949035644531
385 489.069366455078
386 487.3740234375
387 484.461273193359
388 480.650238037109
389 477.358367919922
390 474.284393310547
391 472.507019042969
392 469.555084228516
393 465.665405273438
394 462.692596435547
395 459.15966796875
396 458.485595703125
397 454.915344238281
398 452.278411865234
399 448.609771728516
400 445.712188720703
401 442.1015625
402 439.983673095703
403 441.906982421875
404 438.652374267578
405 435.553466796875
406 431.347564697266
407 430.744079589844
408 427.269683837891
409 423.993804931641
410 420.172454833984
411 417.396575927734
412 414.263275146484
413 411.578796386719
414 409.145416259766
415 406.016143798828
416 403.5791015625
417 399.827087402344
418 396.600982666016
419 393.925689697266
420 393.997497558594
421 391.542175292969
422 389.396179199219
423 385.902984619141
424 382.973083496094
425 379.708190917969
426 376.801330566406
427 373.853363037109
428 371.695861816406
429 370.259796142578
430 368.64599609375
431 366.562408447266
432 363.345336914062
433 361.883239746094
434 359.079010009766
435 356.961761474609
436 353.499298095703
437 351.378295898438
438 348.378112792969
439 345.428924560547
440 343.218353271484
441 341.293487548828
442 338.164093017578
443 337.514984130859
444 335.6181640625
445 334.206024169922
446 331.443054199219
447 329.122863769531
448 326.492797851562
449 334.525115966797
450 334.540008544922
451 332.523162841797
452 332.426940917969
453 331.503021240234
454 330.800720214844
455 329.216522216797
456 326.304870605469
457 325.069458007812
458 327.442321777344
459 324.852447509766
460 322.521270751953
461 320.678283691406
462 318.440185546875
463 316.527770996094
464 314.695373535156
465 313.275299072266
466 311.213653564453
467 309.536315917969
468 308.340209960938
469 313.613647460938
470 311.690643310547
471 309.948577880859
472 307.780395507812
473 306.027648925781
474 303.60693359375
475 301.684814453125
476 299.792327880859
477 300.086791992188
478 298.089721679688
479 296.697692871094
480 294.755249023438
481 292.681396484375
482 291.354217529297
483 295.925964355469
484 295.120544433594
485 295.008514404297
486 293.19482421875
487 291.530548095703
488 290.034240722656
489 289.187744140625
490 289.226135253906
491 288.397979736328
492 286.037414550781
493 284.133728027344
494 282.440704345703
495 280.925933837891
496 282.557708740234
497 280.991668701172
498 280.790374755859
499 278.708801269531
500 276.779174804688
501 274.919403076172
502 273.158996582031
503 272.130920410156
504 270.278015136719
505 268.182281494141
506 266.832214355469
507 264.932373046875
508 267.438110351562
509 265.693359375
510 267.205322265625
511 268.018005371094
512 265.644134521484
513 266.170684814453
514 264.559875488281
515 268.757781982422
516 266.779235839844
517 264.579406738281
518 263.286590576172
519 261.544342041016
520 259.849884033203
521 257.850860595703
522 258.787231445312
523 256.407073974609
524 253.890151977539
525 251.599670410156
526 250.437850952148
527 250.071640014648
528 249.015747070312
529 250.422424316406
530 249.51383972168
531 247.378540039062
532 245.777206420898
533 245.7392578125
534 244.445877075195
535 245.757415771484
536 244.001907348633
537 244.122421264648
538 242.554260253906
539 251.025955200195
540 248.635314941406
541 249.131103515625
542 250.555862426758
543 248.883239746094
544 251.505386352539
545 249.75309753418
546 248.992446899414
547 248.912200927734
548 246.694183349609
549 245.773590087891
550 244.400436401367
551 243.101379394531
552 241.805358886719
553 240.472213745117
554 238.550231933594
555 241.515823364258
556 239.493179321289
557 237.611343383789
558 239.20100402832
559 237.442687988281
560 235.983062744141
561 234.498016357422
562 232.787048339844
563 230.822402954102
564 243.076080322266
565 244.098770141602
566 242.091064453125
567 243.093475341797
568 241.065902709961
569 239.279434204102
570 238.283432006836
571 236.113677978516
572 233.98583984375
573 245.702575683594
574 244.321273803711
575 245.020202636719
576 244.759231567383
577 244.260131835938
578 242.562484741211
579 241.092559814453
580 239.557159423828
581 237.676177978516
582 235.663681030273
583 240.079513549805
584 240.419677734375
585 238.861175537109
586 241.108703613281
587 239.332809448242
588 238.276641845703
589 236.820007324219
590 235.097274780273
591 234.073638916016
592 234.764678955078
593 237.975234985352
594 237.404037475586
595 235.836074829102
596 233.72248840332
597 231.980987548828
598 231.03889465332
599 230.036102294922
600 229.745025634766
601 227.742874145508
602 232.466461181641
603 230.938262939453
604 230.327484130859
605 229.82307434082
606 227.629913330078
607 225.40869140625
608 227.439071655273
609 226.392395019531
610 224.714859008789
611 225.158645629883
612 224.074783325195
613 221.97966003418
614 219.995758056641
615 219.063903808594
616 218.482070922852
617 218.958221435547
618 218.818374633789
619 217.197006225586
620 215.090942382812
621 214.478851318359
622 212.911071777344
623 212.741653442383
624 210.740493774414
625 208.929748535156
626 206.856658935547
627 205.96647644043
628 206.137115478516
629 205.184051513672
630 206.775009155273
631 205.324737548828
632 206.14289855957
633 205.119735717773
634 203.886459350586
635 201.904266357422
636 225.30403137207
637 225.611511230469
638 224.87419128418
639 223.793716430664
640 222.213272094727
641 221.199554443359
642 219.144332885742
643 219.563552856445
644 219.838333129883
645 217.897003173828
646 217.657669067383
647 217.500854492188
648 215.452835083008
649 213.325225830078
650 212.03010559082
651 210.928237915039
652 212.060546875
653 210.167297363281
654 208.092742919922
655 209.653945922852
656 208.626022338867
657 207.37809753418
658 209.81755065918
659 208.50764465332
660 208.202163696289
661 206.878433227539
662 204.907150268555
663 203.155868530273
664 203.534790039062
665 202.38801574707
666 201.042465209961
667 199.940719604492
668 198.029006958008
669 196.767227172852
670 198.071090698242
671 196.308319091797
672 194.463119506836
673 193.487365722656
674 191.800582885742
675 189.910461425781
676 189.270645141602
677 189.107757568359
678 187.765228271484
679 186.556274414062
680 185.52961730957
681 183.952651977539
682 182.141235351562
683 180.34797668457
684 181.876052856445
685 181.25666809082
686 179.91276550293
687 178.402114868164
688 177.287017822266
689 176.193084716797
690 174.459487915039
691 180.060241699219
692 179.078720092773
693 179.958740234375
694 179.378631591797
695 179.845260620117
696 178.105239868164
697 176.692916870117
698 174.954437255859
699 173.533645629883
700 171.836837768555
701 172.258819580078
702 170.594818115234
703 169.768173217773
704 177.026565551758
705 176.035491943359
706 175.064331054688
707 174.042846679688
708 173.27180480957
709 173.199035644531
710 173.867568969727
711 173.568664550781
712 172.652282714844
713 175.377838134766
714 174.633483886719
715 173.276138305664
716 171.862335205078
717 170.792922973633
718 169.704193115234
719 168.30615234375
720 166.651901245117
721 165.014236450195
722 169.056915283203
723 167.985595703125
724 168.185882568359
725 166.90315246582
726 166.07356262207
727 166.493118286133
728 165.807723999023
729 164.909072875977
730 164.209533691406
731 166.138671875
732 166.227340698242
733 164.594039916992
734 163.897659301758
735 173.344497680664
736 172.430511474609
737 171.225494384766
738 172.784164428711
739 173.886978149414
740 172.447280883789
741 171.50227355957
742 172.918060302734
743 172.098403930664
744 170.516525268555
745 168.940505981445
746 167.960571289062
747 166.770324707031
748 165.762084960938
749 164.833984375
750 163.284820556641
751 161.681137084961
752 161.604278564453
753 163.309112548828
754 162.5556640625
755 161.049362182617
756 159.688186645508
757 158.120544433594
758 159.510009765625
759 159.284790039062
760 157.72119140625
761 156.883590698242
762 157.184875488281
763 155.642333984375
764 154.115203857422
765 155.824829101562
766 154.2958984375
767 153.732681274414
768 153.445236206055
769 152.180221557617
770 151.097961425781
771 150.966934204102
772 149.48664855957
773 148.431335449219
774 146.976425170898
775 145.536087036133
776 145.720809936523
777 144.293014526367
778 146.270858764648
779 145.337799072266
780 143.913864135742
781 143.084396362305
782 141.683013916016
783 141.916275024414
784 140.896728515625
785 139.517242431641
786 138.471710205078
787 139.617401123047
788 141.03173828125
789 140.44123840332
790 140.626876831055
791 139.650253295898
792 138.563369750977
793 139.267990112305
794 139.645446777344
795 138.428573608398
796 138.294250488281
797 140.542053222656
798 139.176193237305
799 138.434173583984
800 137.53955078125
801 136.193740844727
802 136.441864013672
803 137.017623901367
804 136.09716796875
805 137.596664428711
806 137.940795898438
807 137.021118164062
808 137.040924072266
809 137.530654907227
810 136.555053710938
811 136.249404907227
812 135.026565551758
813 133.705932617188
814 133.588851928711
815 132.372619628906
816 136.52001953125
817 136.044692993164
818 134.893951416016
819 133.97477722168
820 134.715225219727
821 135.608322143555
822 134.371917724609
823 134.008102416992
824 133.537902832031
825 133.112442016602
826 133.31135559082
827 132.248001098633
828 130.955200195312
829 131.985900878906
830 130.785751342773
831 131.18798828125
832 130.025848388672
833 131.876007080078
834 132.707427978516
835 131.410079956055
836 131.325958251953
837 130.042404174805
838 129.361831665039
839 130.028366088867
840 135.639282226562
841 135.792907714844
842 135.815002441406
843 136.366973876953
844 135.043014526367
845 134.992584228516
846 133.792404174805
847 132.484222412109
848 133.04948425293
849 131.748733520508
850 130.460998535156
851 130.196350097656
852 131.524642944336
853 132.599578857422
854 134.5439453125
855 133.558334350586
856 132.402526855469
857 131.528366088867
858 131.48307800293
859 136.43913269043
860 135.424560546875
861 134.19010925293
862 132.877975463867
863 131.648986816406
864 131.092391967773
865 129.811264038086
866 130.073196411133
867 129.092300415039
868 130.591613769531
869 129.385513305664
870 128.241470336914
871 127.60897064209
872 126.672737121582
873 127.05606842041
874 125.815322875977
875 126.947341918945
876 128.018020629883
877 127.077697753906
878 126.516845703125
879 125.431510925293
880 127.477493286133
881 126.942642211914
882 126.073097229004
883 125.42227935791
884 124.857986450195
885 123.639236450195
886 124.222923278809
887 123.310577392578
888 123.847541809082
889 122.898948669434
890 122.449897766113
891 121.835319519043
892 121.296905517578
893 120.953895568848
894 122.30451965332
895 121.341361999512
896 120.667861938477
897 119.491050720215
898 118.426010131836
899 120.491996765137
900 123.81746673584
901 123.149215698242
902 122.707679748535
903 122.110534667969
904 121.929412841797
905 122.410171508789
906 121.375961303711
907 121.512214660645
908 120.917037963867
909 120.7978515625
910 119.619750976562
911 119.003494262695
912 119.383491516113
913 118.219543457031
914 122.357765197754
915 121.564109802246
916 120.428359985352
917 119.40397644043
918 119.319931030273
919 118.156616210938
920 118.155052185059
921 117.003395080566
922 117.393394470215
923 117.19945526123
924 117.067451477051
925 115.92667388916
926 117.727577209473
927 116.580192565918
928 115.444290161133
929 120.740310668945
930 119.822822570801
931 119.604591369629
932 119.738548278809
933 118.571067810059
934 118.105323791504
935 118.294296264648
936 117.141250610352
937 116.889823913574
938 116.150863647461
939 115.149284362793
940 116.047874450684
941 114.99730682373
942 114.047264099121
943 116.526992797852
944 115.541641235352
945 114.616165161133
946 123.030624389648
947 122.410270690918
948 121.676109313965
949 121.069305419922
950 120.028541564941
951 119.128196716309
952 118.236854553223
953 120.144607543945
954 119.223106384277
955 120.460960388184
956 119.79630279541
957 119.188301086426
958 119.326431274414
959 119.69319152832
960 118.856201171875
961 118.37760925293
962 117.503784179688
963 121.278968811035
964 122.306243896484
965 121.253112792969
966 120.900566101074
967 119.991508483887
968 121.071655273438
969 120.140884399414
970 120.199478149414
971 119.837463378906
972 119.189056396484
973 118.117111206055
974 117.165885925293
975 117.274238586426
976 116.581466674805
977 115.495597839355
978 116.600692749023
979 116.164672851562
980 116.043022155762
981 116.60262298584
982 115.616546630859
983 114.500328063965
984 114.515327453613
985 113.610130310059
986 112.503967285156
987 111.398872375488
988 110.704856872559
989 110.247787475586
990 109.165252685547
991 112.463760375977
992 111.499084472656
993 111.154075622559
994 113.162635803223
995 113.481010437012
996 112.516159057617
997 112.96102142334
998 112.321380615234
999 111.318130493164
};
\coordinate (c8) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{ClOO}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=300,
xlabel={External Iterations},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-95.85, ymax=2012.85,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [semithick, blue, opacity=0.5]
table {%
0 0
1 1
2 1
3 1
4 1
5 0
6 2
7 4
8 2
9 1
10 0
11 2
12 3
13 1
14 2
15 1
16 2
17 23
18 3
19 9
20 9
21 9
22 8
23 3
24 9
25 9
26 7
27 3
28 14
29 12
30 17
31 13
32 24
33 14
34 15
35 31
36 26
37 15
38 22
39 25
40 16
41 27
42 31
43 37
44 16
45 26
46 15
47 36
48 63
49 39
50 32
51 50
52 65
53 26
54 44
55 21
56 25
57 22
58 54
59 43
60 34
61 34
62 13
63 40
64 34
65 21
66 17
67 19
68 27
69 11
70 61
71 40
72 19
73 22
74 25
75 32
76 32
77 22
78 20
79 23
80 22
81 54
82 21
83 37
84 21
85 23
86 57
87 20
88 27
89 13
90 47
91 26
92 45
93 34
94 18
95 15
96 44
97 9
98 37
99 30
100 12
101 38
102 63
103 13
104 35
105 11
106 66
107 48
108 5
109 42
110 12
111 57
112 24
113 9
114 32
115 41
116 11
117 28
118 46
119 20
120 30
121 23
122 14
123 47
124 46
125 10
126 86
127 15
128 26
129 59
130 16
131 32
132 70
133 31
134 40
135 46
136 32
137 33
138 99
139 11
140 16
141 62
142 85
143 30
144 4
145 33
146 24
147 26
148 7
149 28
150 36
151 23
152 22
153 23
154 11
155 60
156 6
157 24
158 73
159 21
160 10
161 18
162 41
163 34
164 20
165 14
166 26
167 18
168 15
169 7
170 46
171 11
172 60
173 37
174 7
175 58
176 25
177 22
178 37
179 15
180 4
181 12
182 14
183 27
184 5
185 61
186 22
187 13
188 24
189 7
190 21
191 8
192 33
193 9
194 4
195 19
196 6
197 9
198 2
199 63
200 12
201 4
202 12
203 5
204 0
205 105
206 15
207 30
208 4
209 55
210 9
211 20
212 10
213 22
214 10
215 38
216 6
217 55
218 17
219 19
220 20
221 18
222 22
223 27
224 39
225 7
226 64
227 4
228 18
229 26
230 14
231 35
232 12
233 33
234 12
235 5
236 35
237 22
238 5
239 4
240 27
241 4
242 26
243 4
244 105
245 3
246 16
247 5
248 27
249 0
250 55
251 2
252 0
253 3
254 0
255 0
256 23
257 1
258 2
259 8
260 4
261 3
262 15
263 1
264 1
265 5
266 0
267 19
268 2
269 2
270 5
271 23
272 1
273 0
274 1
275 1
276 9
277 4
278 13
279 3
280 18
281 2
282 2
283 1
284 20
285 3
286 11
287 1
288 1
289 3
290 9
291 0
292 14
293 1
294 11
295 2
296 5
297 3
298 2
299 11
300 5
301 0
302 1
303 1
304 0
305 2
306 0
307 15
308 12
309 5
310 3
311 2
312 13
313 2
314 1
315 1
316 0
317 5
318 2
319 13
320 1
321 1
322 17
323 0
324 0
325 2
326 0
327 0
328 4
329 5
330 4
331 2
332 11
333 2
334 1
335 0
336 1
337 0
338 0
339 2
340 15
341 0
342 0
343 0
344 54
345 5
346 4
347 4
348 0
349 0
350 41
351 0
352 13
353 2
354 1
355 1
356 17
357 1
358 0
359 1
360 1
361 0
362 24
363 1
364 0
365 0
366 9
367 2
368 1
369 15
370 1
371 2
372 0
373 0
374 0
375 24
376 10
377 2
378 3
379 8
380 0
381 2
382 1
383 0
384 0
385 0
386 2
387 0
388 0
389 5
390 8
391 1
392 1
393 0
394 0
395 0
396 0
397 42
398 3
399 3
400 2
401 4
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 8
410 0
411 0
412 0
413 0
414 1
415 0
416 0
417 0
418 0
419 3
420 0
421 15
422 1
423 1
424 70
425 2
426 5
427 2
428 1
429 2
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 13
442 0
443 0
444 0
445 0
446 0
447 0
448 4
449 0
450 0
451 0
452 47
453 2
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 10
462 0
463 0
464 0
465 0
466 6
467 18
468 0
469 0
470 0
471 1
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 4
480 3
481 0
482 0
483 4
484 28
485 0
486 12
487 1
488 1
489 0
490 0
491 0
492 0
493 2
494 0
495 0
496 1
497 0
498 12
499 0
500 0
501 0
502 0
503 0
504 4
505 0
506 0
507 0
508 0
509 0
510 24
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 37
522 1
523 2
524 2
525 0
526 3
527 0
528 2
529 0
530 13
531 1
532 0
533 0
534 0
535 24
536 0
537 0
538 2
539 0
540 0
541 0
542 0
543 0
544 0
545 4
546 0
547 0
548 5
549 1
550 1
551 0
552 8
553 0
554 18
555 0
556 1
557 1
558 1
559 0
560 0
561 0
562 0
563 25
564 0
565 1
566 0
567 0
568 2
569 13
570 1
571 0
572 12
573 0
574 2
575 2
576 2
577 17
578 0
579 0
580 0
581 0
582 8
583 2
584 0
585 0
586 4
587 4
588 0
589 0
590 4
591 14
592 0
593 3
594 1
595 1
596 1
597 0
598 0
599 2
600 0
601 0
602 2
603 2
604 9
605 0
606 4
607 0
608 1
609 1
610 1
611 18
612 0
613 8
614 1
615 0
616 0
617 0
618 0
619 0
620 4
621 0
622 0
623 0
624 0
625 0
626 0
627 5
628 0
629 0
630 40
631 2
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 15
641 20
642 0
643 0
644 0
645 4
646 0
647 0
648 5
649 0
650 6
651 6
652 0
653 0
654 5
655 0
656 0
657 0
658 23
659 0
660 0
661 0
662 0
663 4
664 4
665 1
666 0
667 21
668 1
669 5
670 0
671 1
672 3
673 0
674 0
675 2
676 1
677 1
678 2
679 0
680 8
681 1
682 0
683 0
684 0
685 0
686 4
687 6
688 0
689 0
690 32
691 3
692 0
693 5
694 0
695 0
696 5
697 0
698 0
699 3
700 0
701 0
702 0
703 0
704 5
705 0
706 34
707 14
708 0
709 0
710 0
711 2
712 0
713 0
714 0
715 34
716 1
717 0
718 0
719 20
720 22
721 3
722 0
723 3
724 16
725 0
726 0
727 0
728 0
729 0
730 4
731 0
732 10
733 1
734 1
735 1
736 2
737 0
738 4
739 5
740 3
741 0
742 0
743 5
744 18
745 0
746 0
747 0
748 0
749 10
750 0
751 0
752 4
753 0
754 2
755 0
756 5
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 14
766 18
767 0
768 0
769 0
770 0
771 4
772 0
773 0
774 4
775 0
776 0
777 0
778 0
779 26
780 0
781 4
782 1
783 0
784 0
785 4
786 0
787 4
788 2
789 0
790 0
791 1
792 0
793 5
794 0
795 0
796 0
797 0
798 0
799 20
800 0
801 5
802 0
803 0
804 0
805 5
806 5
807 1
808 4
809 3
810 2
811 0
812 0
813 0
814 0
815 18
816 0
817 3
818 0
819 0
};
\addplot [ultra thick, blue]
table {%
0 0
1 0.502513468265533
2 0.670011222362518
3 0.753756463527679
4 0.804000318050385
5 0.66661137342453
6 0.862886905670166
7 1.26895785331726
8 1.35348904132843
9 1.31651997566223
10 1.19073188304901
11 1.26196074485779
12 1.40386652946472
13 1.37309646606445
14 1.41789412498474
15 1.38976109027863
16 1.42861568927765
17 2.73213219642639
18 2.74754214286804
19 3.09090852737427
20 3.4014687538147
21 3.68369603157043
22 3.89283442497253
23 3.85117626190186
24 4.08291864395142
25 4.29674482345581
26 4.41049194335938
27 4.35298681259155
28 4.73455142974854
29 5.01367092132568
30 5.46142816543579
31 5.73553895950317
32 6.38259744644165
33 6.6457691192627
34 6.92748165130615
35 7.72041893005371
36 8.30903720855713
37 8.51981258392334
38 8.93552017211914
39 9.42081165313721
40 9.61562538146973
41 10.1204872131348
42 10.7155199050903
43 11.4509782791138
44 11.5760154724121
45 11.9656686782837
46 12.0462675094604
47 12.6721668243408
48 13.9663333892822
49 14.6001052856445
50 15.033971786499
51 15.8930177688599
52 17.0821571350098
53 17.2950801849365
54 17.9239559173584
55 17.9954261779785
56 18.1560459136963
57 18.2430667877197
58 19.0424327850342
59 19.5714797973633
60 19.8862991333008
61 20.1906509399414
62 20.0373630523682
63 20.458158493042
64 20.7404804229736
65 20.7458324432373
66 20.6693916320801
67 20.6356716156006
68 20.7629203796387
69 20.569652557373
70 21.3622360229492
71 21.7241268157959
72 21.671724319458
73 21.6779842376709
74 21.7407360076904
75 21.9328117370605
76 22.1196632385254
77 22.1174621582031
78 22.0788192749023
79 22.0954933166504
80 22.0937805175781
81 22.662130355835
82 22.6327514648438
83 22.8847579956055
84 22.8519496917725
85 22.8545055389404
86 23.440315246582
87 23.3817119598389
88 23.4429149627686
89 23.267484664917
90 23.6634788513184
91 23.702205657959
92 24.0529098510742
93 24.2156524658203
94 24.1146011352539
95 23.9673442840576
96 24.2890167236328
97 24.044994354248
98 24.2505416870117
99 24.3412322998047
100 24.14768409729
101 24.3637046813965
102 24.9628658294678
103 24.7783660888672
104 24.9351615905762
105 24.7225379943848
106 25.3490600585938
107 25.6910934448242
108 25.3802394866943
109 25.62868309021
110 25.4259605407715
111 25.8933372497559
112 25.8654479980469
113 25.6181583404541
114 25.7112979888916
115 25.9334087371826
116 25.7174396514893
117 25.7503070831299
118 26.0405826568604
119 25.9543685913086
120 26.0118656158447
121 25.9692363739014
122 25.8005390167236
123 26.0981101989746
124 26.3763446807861
125 26.148307800293
126 26.9784774780273
127 26.8129730224609
128 26.8017826080322
129 27.2433109283447
130 27.0897045135498
131 27.1565418243408
132 27.7376403808594
133 27.7817306518555
134 27.9462814331055
135 28.1885871887207
136 28.2395668029785
137 28.3030242919922
138 29.242317199707
139 29.0007438659668
140 28.8291358947754
141 29.2655906677246
142 29.9966239929199
143 29.9966678619385
144 29.6577911376953
145 29.701229095459
146 29.6273536682129
147 29.5804920196533
148 29.289623260498
149 29.2730617523193
150 29.3592185974121
151 29.2779979705811
152 29.1852989196777
153 29.1067333221436
154 28.8773632049561
155 29.2705688476562
156 28.9773387908936
157 28.9147834777832
158 29.467435836792
159 29.3615550994873
160 29.120059967041
161 28.9816989898682
162 29.1308727264404
163 29.191162109375
164 29.0776271820068
165 28.8918151855469
166 28.8562602996826
167 28.7230892181396
168 28.5551280975342
169 28.291898727417
170 28.5076713562012
171 28.294807434082
172 28.6794624328613
173 28.7801952362061
174 28.5170707702637
175 28.8725128173828
176 28.8259220123291
177 28.7439670562744
178 28.8428974151611
179 28.6773509979248
180 28.3828144073486
181 28.1876544952393
182 28.0189666748047
183 28.0068759918213
184 27.7343521118164
185 28.1276683807373
186 28.0553493499756
187 27.8779850006104
188 27.8323822021484
189 27.5878276824951
190 27.5106258392334
191 27.282377243042
192 27.3491535186768
193 27.135217666626
194 26.8659286499023
195 26.7745208740234
196 26.5334968566895
197 26.3303985595703
198 26.049015045166
199 26.4756889343262
200 26.3087959289551
201 26.0519886016846
202 25.8904705047607
203 25.6507091522217
204 25.356746673584
205 26.2681427001953
206 26.1393795013428
207 26.1834297180176
208 25.9306602478027
209 26.2614326477051
210 26.0652904510498
211 25.9964637756348
212 25.8151874542236
213 25.7720108032227
214 25.59375
215 25.7337875366211
216 25.511323928833
217 25.8433303833008
218 25.7438907623291
219 25.6681537628174
220 25.6045742034912
221 25.5193786621094
222 25.4799976348877
223 25.4969882965088
224 25.64772605896
225 25.4397945404053
226 25.8692626953125
227 25.6259708404541
228 25.5412292480469
229 25.5463237762451
230 25.4182987213135
231 25.5244235992432
232 25.374792098999
233 25.4590663909912
234 25.3104724884033
235 25.0864639282227
236 25.1956901550293
237 25.1605167388916
238 24.9388408660889
239 24.7088394165039
240 24.7339839935303
241 24.5066757202148
242 24.5230312347412
243 24.2984676361084
244 25.1806774139404
245 24.9384307861328
246 24.8408985137939
247 24.6245994567871
248 24.6504726409912
249 24.3822250366211
250 24.7151145935059
251 24.4683609008789
252 24.2027893066406
253 23.9728584289551
254 23.7131080627441
255 23.4563846588135
256 23.4514484405518
257 23.2087821960449
258 22.979736328125
259 22.8180885314941
260 22.6151828765869
261 22.4038486480713
262 22.3241405487061
263 22.0947456359863
264 21.8679904937744
265 21.686803817749
266 21.4540328979492
267 21.4277114868164
268 21.2194938659668
269 21.013650894165
270 20.842264175415
271 20.8653411865234
272 20.6530303955078
273 20.4324512481689
274 20.2250518798828
275 20.0200023651123
276 19.9025440216064
277 19.7331562042236
278 19.6614837646484
279 19.4842414855957
280 19.4684638977051
281 19.2828731536865
282 19.0993690490723
283 18.9073143005371
284 18.9189033508301
285 18.7501888275146
286 18.6681003570557
287 18.481071472168
288 18.2961311340332
289 18.1344013214111
290 18.0378761291504
291 17.8473720550537
292 17.8067607879639
293 17.6294574737549
294 17.5595588684082
295 17.3955936431885
296 17.2650375366211
297 17.114875793457
298 16.9558506011963
299 16.8932209014893
300 16.7682209014893
301 16.5920715332031
302 16.4283618927002
303 16.266450881958
304 16.0958290100098
305 15.9480485916138
306 15.7809286117554
307 15.7727499008179
308 15.7332515716553
309 15.6209383010864
310 15.4889326095581
311 15.3479137420654
312 15.3233785629272
313 15.1842174530029
314 15.0361289978027
315 14.8896522521973
316 14.7343339920044
317 14.6328372955322
318 14.5011749267578
319 14.4855365753174
320 14.3451051712036
321 14.2061929702759
322 14.2352638244629
323 14.0872058868408
324 13.9407482147217
325 13.8166551589966
326 13.6731214523315
327 13.531135559082
328 13.4321985244751
329 13.3447027206421
330 13.2477750778198
331 13.1311521530151
332 13.1090621948242
333 12.9939613342285
334 12.8697357177734
335 12.7364892959595
336 12.6150178909302
337 12.4844989776611
338 12.355375289917
339 12.2483100891113
340 12.2767496109009
341 12.1499042510986
342 12.0244112014771
343 11.9002542495728
344 12.3348093032837
345 12.2591247558594
346 12.1739282608032
347 12.0896368026733
348 11.9650058746338
349 11.8416967391968
350 12.1421041488647
351 12.0170469284058
352 12.0271692276001
353 11.9239559173584
354 11.8115453720093
355 11.7003231048584
356 11.7548274993896
357 11.6442518234253
358 11.5245656967163
359 11.4164180755615
360 11.3094110488892
361 11.193263053894
362 11.3247537612915
363 11.2187747955322
364 11.1036491394043
365 10.9897356033325
366 10.9693279266357
367 10.8773574829102
368 10.7761030197144
369 10.8193922042847
370 10.7187814712524
371 10.6294708251953
372 10.5206127166748
373 10.4128952026367
374 10.3063068389893
375 10.4464454650879
376 10.4418783187866
377 10.3555269241333
378 10.2803030014038
379 10.2569885253906
380 10.1521406173706
381 10.0688276290894
382 9.97616672515869
383 9.8742561340332
384 9.77340984344482
385 9.67361259460449
386 9.59527492523193
387 9.49733924865723
388 9.40042304992676
389 9.35552787780762
390 9.34170055389404
391 9.25662899017334
392 9.17244243621826
393 9.07893466949463
394 8.98639869689941
395 8.89482402801514
396 8.80419921875
397 9.1423511505127
398 9.07979297637939
399 9.01788330078125
400 8.94643497467041
401 8.89608478546143
402 8.8055477142334
403 8.71594619750977
404 8.62727355957031
405 8.53951835632324
406 8.45267009735107
407 8.36671924591064
408 8.28165721893311
409 8.27879428863525
410 8.19465446472168
411 8.11138343811035
412 8.02897167205811
413 7.94741010665894
414 7.87684679031372
415 7.79685592651367
416 7.71768951416016
417 7.63933897018433
418 7.56179571151733
419 7.51549863815308
420 7.43923568725586
421 7.51594686508179
422 7.4498462677002
423 7.38442516326904
424 8.01944732666016
425 7.95840883255005
426 7.92841482162476
427 7.86831665039062
428 7.7987003326416
429 7.73993253707886
430 7.66150236129761
431 7.5838770866394
432 7.50704908370972
433 7.43100833892822
434 7.35574769973755
435 7.28125953674316
436 7.20753479003906
437 7.13456535339355
438 7.06234407424927
439 6.99086236953735
440 6.92011308670044
441 6.98163557052612
442 6.91099691390991
443 6.84108018875122
444 6.77187919616699
445 6.70338582992554
446 6.63559341430664
447 6.56849384307861
448 6.5425238609314
449 6.47638082504272
450 6.41091299057007
451 6.34611415863037
452 6.75698232650757
453 6.70891094207764
454 6.64112234115601
455 6.57402467727661
456 6.50761222839355
457 6.44187688827515
458 6.37681293487549
459 6.31241226196289
460 6.24866819381714
461 6.286545753479
462 6.22307538986206
463 6.16025257110596
464 6.098069190979
465 6.0365195274353
466 6.03615093231201
467 6.15688371658325
468 6.09475755691528
469 6.03326368331909
470 5.97239589691162
471 5.9222354888916
472 5.86249828338623
473 5.80336856842041
474 5.74484062194824
475 5.68690776824951
476 5.62956380844116
477 5.57280302047729
478 5.51661920547485
479 5.50133037567139
480 5.47611665725708
481 5.42092132568359
482 5.36628580093384
483 5.35251665115356
484 5.580735206604
485 5.52450323104858
486 5.58974647521973
487 5.54350614547729
488 5.49773550033569
489 5.44235563278198
490 5.38753795623779
491 5.33327627182007
492 5.27956533432007
493 5.24653911590576
494 5.1937084197998
495 5.14141416549683
496 5.09971761703491
497 5.04837608337402
498 5.11835670471191
499 5.06683492660522
500 5.01583480834961
501 4.96535158157349
502 4.91537952423096
503 4.86591339111328
504 4.85720014572144
505 4.80832576751709
506 4.75994634628296
507 4.7120566368103
508 4.66465139389038
509 4.61772632598877
510 4.81269550323486
511 4.76428651809692
512 4.71636772155762
513 4.66893339157104
514 4.62197828292847
515 4.57549858093262
516 4.52948904037476
517 4.48394441604614
518 4.43886089324951
519 4.39423227310181
520 4.35005521774292
521 4.67828321456909
522 4.64130783081055
523 4.6147575378418
524 4.58847570419312
525 4.54235792160034
526 4.52685689926147
527 4.48136281967163
528 4.4564266204834
529 4.41164493560791
530 4.49794387817383
531 4.46279716491699
532 4.41795778274536
533 4.37357139587402
534 4.32963275909424
535 4.52724027633667
536 4.48176145553589
537 4.43674230575562
538 4.41226625442505
539 4.36794900894165
540 4.32407855987549
541 4.28065061569214
542 4.23766088485718
543 4.19510459899902
544 4.15297746658325
545 4.15144157409668
546 4.1097559928894
547 4.06849098205566
548 4.07784414291382
549 4.04694318771362
550 4.01635360717773
551 3.97603297233582
552 4.01642847061157
553 3.97611021995544
554 4.11688137054443
555 4.07555770874023
556 4.04468774795532
557 4.01412868499756
558 3.98387765884399
559 3.94389533996582
560 3.90431571006775
561 3.86513447761536
562 3.8263475894928
563 4.03881788253784
564 3.998291015625
565 3.96820640563965
566 3.92839097976685
567 3.88897633552551
568 3.87002468109131
569 3.96162223815918
570 3.93191027641296
571 3.89246559143066
572 3.97379732131958
573 3.93393516540527
574 3.91453576087952
575 3.89533138275146
576 3.87632060050964
577 4.00795221328735
578 3.96775341033936
579 3.92795920372009
580 3.8885645866394
581 3.84956693649292
582 3.89119005203247
583 3.8722243309021
584 3.83339357376099
585 3.79495334625244
586 3.79700946807861
587 3.79904508590698
588 3.76095223426819
589 3.72324252128601
590 3.72601723670959
591 3.82902574539185
592 3.79063653945923
593 3.78271007537842
594 3.75481224060059
595 3.72719502449036
596 3.69985556602478
597 3.66276597976685
598 3.62604928016663
599 3.60974955558777
600 3.57356572151184
601 3.5377459526062
602 3.52233242988586
603 3.50707411766052
604 3.5621292591095
605 3.52642679214478
606 3.53117322921753
607 3.49578309059143
608 3.47077035903931
609 3.44600868225098
610 3.42149591445923
611 3.56759238243103
612 3.53184103965759
613 3.57661628723145
614 3.55079650878906
615 3.51521563529968
616 3.4799919128418
617 3.44512224197388
618 3.41060256958008
619 3.37642908096313
620 3.38267707824707
621 3.34878492355347
622 3.31523323059082
623 3.28201842308044
624 3.24913668632507
625 3.21658492088318
626 3.18436002731323
627 3.20254945755005
628 3.17046618461609
629 3.1387050151825
630 3.50796818733215
631 3.49286222457886
632 3.45787310600281
633 3.42323541641235
634 3.38894510269165
635 3.35499882698059
636 3.32139301300049
637 3.28812479972839
638 3.25518989562988
639 3.22258567810059
640 3.34054780006409
641 3.50740575790405
642 3.47227692604065
643 3.43750047683716
644 3.40307283401489
645 3.40905117988586
646 3.37490940093994
647 3.34110999107361
648 3.35772347450256
649 3.32409739494324
650 3.35089492797852
651 3.37742376327515
652 3.34360194206238
653 3.31011915206909
654 3.3270411491394
655 3.29372525215149
656 3.2607433795929
657 3.22809219360352
658 3.42607450485229
659 3.39176869392395
660 3.35780668258667
661 3.32418513298035
662 3.29090094566345
663 3.2980010509491
664 3.30502986907959
665 3.28195118904114
666 3.24909138679504
667 3.42681646347046
668 3.40251922607422
669 3.41851305961609
670 3.3842875957489
671 3.36041688919067
672 3.35680866241455
673 3.32320213317871
674 3.28993225097656
675 3.27701854705811
676 3.25422310829163
677 3.2316563129425
678 3.21932625770569
679 3.18709826469421
680 3.23527860641479
681 3.2129020690918
682 3.180739402771
683 3.14889931678772
684 3.1173779964447
685 3.08617281913757
686 3.09532022476196
687 3.12439584732056
688 3.09312129020691
689 3.0621600151062
690 3.35181736946106
691 3.34829592704773
692 3.31478142738342
693 3.3316490650177
694 3.29830169677734
695 3.26528835296631
696 3.28265118598938
697 3.24979543685913
698 3.21726846694946
699 3.21509385108948
700 3.1829149723053
701 3.15105819702148
702 3.11952066421509
703 3.088299036026
704 3.1074321269989
705 3.07633209228516
706 3.38582253456116
707 3.4920506477356
708 3.45710229873657
709 3.42250370979309
710 3.38825154304504
711 3.37435817718506
712 3.34058880805969
713 3.30715751647949
714 3.27406072616577
715 3.58155035972595
716 3.55571603775024
717 3.52013254165649
718 3.48490595817566
719 3.65017604827881
720 3.83380508422852
721 3.8254611492157
722 3.78717970848083
723 3.7793025970459
724 3.90159320831299
725 3.86255097389221
726 3.82389950752258
727 3.78563547134399
728 3.74775409698486
729 3.71025228500366
730 3.71315145492554
731 3.67599630355835
732 3.73927617073059
733 3.71186637878418
734 3.68473100662231
735 3.65786743164062
736 3.6412787437439
737 3.60484409332275
738 3.60879802703857
739 3.62271809577942
740 3.61648726463318
741 3.5803017616272
742 3.54447817802429
743 3.55904173851013
744 3.70353245735168
745 3.6664764881134
746 3.62979173660278
747 3.5934739112854
748 3.55752015113831
749 3.62197923660278
750 3.5857400894165
751 3.5498640537262
752 3.55436778068542
753 3.51880574226379
754 3.50361013412476
755 3.46855664253235
756 3.48387837409973
757 3.4490225315094
758 3.41451573371887
759 3.38035416603088
760 3.34653449058533
761 3.31305336952209
762 3.2799072265625
763 3.24709320068359
764 3.21460723876953
765 3.32251000404358
766 3.46935105323792
767 3.43464207649231
768 3.40028047561646
769 3.36626291275024
770 3.33258581161499
771 3.33926296234131
772 3.30585598945618
773 3.2727837562561
774 3.28005886077881
775 3.2472448348999
776 3.214759349823
777 3.18259882926941
778 3.15076017379761
779 3.37934255599976
780 3.34553599357605
781 3.35208320617676
782 3.32855343818665
783 3.29525518417358
784 3.26229047775269
785 3.26967024803162
786 3.23696160316467
787 3.24459457397461
788 3.23214411735535
789 3.19981122016907
790 3.16780185699463
791 3.14611625671387
792 3.11464428901672
793 3.13350439071655
794 3.10215878486633
795 3.07112669944763
796 3.0404052734375
797 3.00999140739441
798 2.97988152503967
799 3.15013766288757
800 3.11862635612488
801 3.13744592666626
802 3.10606169700623
803 3.07499146461487
804 3.04423236846924
805 3.063796043396
806 3.08316373825073
807 3.06232595443726
808 3.07170557975769
809 3.07098817825317
810 3.06027507781982
811 3.02966380119324
812 2.99935841560364
813 2.96935629844666
814 2.93965458869934
815 3.09029936790466
816 3.05938792228699
817 3.05879402160645
818 3.02819800376892
819 2.99790811538696
};
\addplot [semithick, brown, opacity=0.5]
table {%
0 224
1 153
2 256
3 205
4 17
5 343
6 154
7 431
8 159
9 161
10 161
11 117
12 188
13 628
14 236
15 210
16 342
17 623
18 295
19 300
20 326
21 570
22 550
23 215
24 674
25 548
26 510
27 581
28 262
29 343
30 476
31 508
32 457
33 1106
34 306
35 1032
36 266
37 399
38 1162
39 794
40 1037
41 642
42 1548
43 1681
44 968
45 955
46 1127
47 846
48 418
49 755
50 1255
51 483
52 576
53 934
54 321
55 473
56 552
57 510
58 542
59 436
60 364
61 310
62 331
63 1132
64 513
65 448
66 637
67 631
68 1114
69 365
70 640
71 451
72 344
73 1152
74 555
75 381
76 544
77 561
78 387
79 430
80 556
81 424
82 1098
83 442
84 430
85 962
86 600
87 488
88 589
89 556
90 890
91 374
92 349
93 964
94 363
95 472
96 311
97 639
98 722
99 682
100 423
101 689
102 769
103 1116
104 1081
105 686
106 336
107 1878
108 883
109 393
110 391
111 1494
112 534
113 1050
114 522
115 506
116 671
117 555
118 772
119 457
120 472
121 883
122 1294
123 372
124 1087
125 925
126 1417
127 381
128 1917
129 996
130 278
131 323
132 974
133 288
134 367
135 273
136 599
137 421
138 1557
139 469
140 442
141 569
142 294
143 524
144 401
145 523
146 604
147 347
148 1022
149 265
150 642
151 560
152 465
153 629
154 394
155 629
156 449
157 512
158 846
159 532
160 721
161 635
162 905
163 369
164 712
165 647
166 306
167 201
168 707
169 544
170 567
171 140
172 727
173 224
174 546
175 1031
176 606
177 740
178 587
179 262
180 366
181 278
182 382
183 385
184 952
185 166
186 401
187 1000
188 75
189 374
190 417
191 489
192 829
193 87
194 711
195 437
196 421
197 417
198 325
199 767
200 233
201 247
202 779
203 233
204 351
205 541
206 310
207 249
208 317
209 223
210 278
211 326
212 383
213 422
214 323
215 274
216 251
217 246
218 380
219 368
220 339
221 751
222 231
223 314
224 103
225 351
226 195
227 154
228 334
229 261
230 46
231 114
232 63
233 132
234 70
235 150
236 88
237 210
238 292
239 103
240 71
241 179
242 95
243 139
244 262
245 143
246 16
247 486
248 89
249 167
250 48
251 107
252 220
253 31
254 78
255 85
256 95
257 165
258 116
259 48
260 311
261 515
262 91
263 59
264 270
265 41
266 132
267 204
268 30
269 353
270 80
271 145
272 82
273 212
274 275
275 16
276 58
277 138
278 58
279 105
280 186
281 177
282 95
283 50
284 687
285 58
286 85
287 122
288 240
289 156
290 137
291 17
292 85
293 189
294 56
295 9
296 122
297 548
298 249
299 55
300 597
301 60
302 79
303 76
304 94
305 135
306 80
307 121
308 103
309 30
310 129
311 47
312 288
313 271
314 102
315 597
316 61
317 132
318 62
319 430
320 97
321 132
322 89
323 26
324 839
325 98
326 11
327 185
328 46
329 36
330 226
331 20
332 19
333 347
334 81
335 40
336 182
337 1272
338 279
339 118
340 7
341 61
342 27
343 411
344 72
345 39
346 134
347 39
348 2
349 424
350 33
351 93
352 51
353 63
354 74
355 285
356 193
357 62
358 234
359 113
360 2
361 942
362 65
363 354
364 30
365 65
366 352
367 19
368 78
369 143
370 565
371 50
372 87
373 168
374 86
375 211
376 24
377 132
378 94
379 65
380 35
381 329
382 13
383 66
384 374
385 54
386 78
387 132
388 168
389 351
390 179
391 202
392 69
393 187
394 74
395 82
396 190
397 126
398 98
399 171
400 64
401 50
402 37
403 231
404 4
405 145
406 113
407 28
408 29
409 301
410 76
411 900
412 33
413 53
414 67
415 96
416 118
417 185
418 57
419 7
420 133
421 34
422 51
423 174
424 31
425 240
426 155
427 41
428 84
429 254
430 7
431 26
432 46
433 241
434 18
435 24
436 13
437 49
438 197
439 22
440 31
441 5
442 156
443 721
444 70
445 131
446 33
447 319
448 97
449 137
450 52
451 79
452 331
453 184
454 190
455 29
456 5
457 35
458 204
459 189
460 56
461 241
462 35
463 55
464 344
465 18
466 61
467 20
468 107
469 110
470 114
471 136
472 486
473 47
474 84
475 123
476 5
477 5
478 81
479 5
480 336
481 51
482 36
483 1123
484 29
485 67
486 96
487 14
488 3
489 57
490 21
491 83
492 98
493 238
494 105
495 18
496 112
497 23
498 91
499 341
500 48
501 365
502 198
503 46
504 40
505 14
506 524
507 140
508 88
509 120
510 73
511 56
512 90
513 197
514 3
515 31
516 160
517 95
518 415
519 100
520 5
521 3
522 243
523 32
524 42
525 125
526 171
527 115
528 3
529 10
530 107
531 127
532 69
533 3
534 193
535 53
536 47
537 54
538 50
539 3
540 57
541 20
542 184
543 55
544 81
545 18
546 41
547 135
548 178
549 343
550 217
551 66
552 88
553 398
554 37
555 27
556 111
557 53
558 3
559 30
560 192
561 48
562 156
563 5
564 29
565 302
566 180
567 18
568 105
569 45
570 90
571 87
572 36
573 142
574 284
575 3
576 68
577 3
578 52
579 91
580 2
581 111
582 106
583 130
584 8
585 42
586 3
587 150
588 99
589 40
590 77
591 3
592 370
593 30
594 55
595 46
596 27
597 3
598 82
599 388
600 242
601 680
602 102
603 43
604 75
605 61
606 289
607 70
608 241
609 111
610 99
611 163
612 179
613 17
614 161
615 27
616 242
617 206
618 94
619 24
620 60
621 29
622 124
623 3
624 144
625 440
626 189
627 33
628 63
629 38
630 151
631 29
632 21
633 2
634 74
635 54
636 191
637 83
638 76
639 181
640 54
641 5
642 16
643 85
644 18
645 130
646 8
647 205
648 92
649 182
650 45
651 153
652 67
653 109
654 90
655 72
656 90
657 128
658 76
659 28
660 365
661 42
662 2
663 50
664 59
665 83
666 212
667 64
668 189
669 169
670 174
671 50
672 148
673 34
674 18
675 51
676 59
677 127
678 500
679 123
680 114
681 142
682 96
683 239
684 31
685 157
686 26
687 82
688 121
689 77
690 88
691 471
692 27
693 61
694 170
695 33
696 244
697 31
698 45
699 121
700 65
701 176
702 22
703 14
704 253
705 59
706 169
707 24
708 50
709 57
710 7
711 5
712 57
713 2
714 636
715 50
716 17
717 51
718 104
719 91
720 49
721 127
722 174
723 44
724 57
725 2
726 1059
727 226
728 35
729 50
730 163
731 52
732 18
733 162
734 90
735 2
736 85
737 31
738 116
739 5
740 120
741 5
742 186
743 124
744 20
745 78
746 10
747 57
748 179
749 135
750 50
751 54
752 148
753 27
754 108
755 73
756 58
757 20
758 84
759 61
760 284
761 156
762 20
763 231
764 81
765 316
766 32
767 24
768 30
769 7
770 433
771 78
772 46
773 389
774 20
775 30
776 157
777 221
778 109
779 33
780 237
781 61
782 88
783 11
784 93
785 140
786 51
787 7
788 54
789 125
790 35
791 1
792 226
793 298
794 121
795 26
796 50
797 71
798 149
799 15
800 75
801 108
802 10
803 72
804 271
805 245
806 4
807 58
808 72
809 66
810 75
811 91
812 79
813 97
814 119
815 21
816 122
817 84
818 266
819 97
820 39
821 127
822 39
823 164
824 18
825 31
826 48
827 181
828 45
829 174
830 9
831 52
832 178
833 29
834 157
835 33
836 59
837 62
838 77
839 5
840 73
841 116
842 81
843 79
844 18
845 67
846 15
847 123
848 41
849 52
850 21
851 83
852 68
853 47
854 74
855 542
856 92
857 186
858 52
859 174
860 19
861 107
862 17
863 54
864 208
865 48
866 42
867 64
868 8
869 132
870 147
871 30
872 39
873 32
874 76
875 42
876 136
877 136
878 42
879 93
880 19
881 110
882 44
883 136
884 36
885 97
886 161
887 21
888 35
889 15
890 96
891 3
892 121
893 8
894 66
895 86
896 58
897 5
898 27
899 65
900 100
901 265
902 55
903 45
904 2
905 360
906 105
907 60
908 41
909 89
910 11
911 14
912 83
913 151
914 50
915 50
916 100
917 36
918 58
919 25
920 40
921 8
922 160
923 6
924 48
925 56
926 164
927 103
928 15
929 70
930 83
931 102
932 90
933 57
934 25
935 108
936 8
937 265
938 21
939 105
940 43
941 156
942 14
943 39
944 40
945 38
946 26
947 549
948 166
949 2
950 34
951 19
952 2
953 2
954 545
955 116
956 153
957 175
958 7
959 325
960 5
961 58
962 229
963 21
964 64
965 198
966 5
967 82
968 2
969 5
970 1
971 2
972 24
973 139
974 2
975 33
976 12
977 96
978 2
979 239
980 147
981 91
982 17
983 0
984 158
985 30
986 25
987 57
988 30
989 15
990 118
991 49
992 183
993 64
994 16
995 8
996 6
997 71
998 105
999 181
};
\addplot [ultra thick, brown, dashed]
table {%
0 224.000213623047
1 188.32194519043
2 211.108215332031
3 209.55810546875
4 170.268569946289
5 199.785446166992
6 193.045837402344
7 223.846832275391
8 216.348724365234
9 210.560165405273
10 205.824920654297
11 198.006851196289
12 197.189880371094
13 230.012451171875
14 230.440338134766
15 229.064270019531
16 236.255020141602
17 259.625274658203
18 261.660308837891
19 263.765838623047
20 267.036651611328
21 282.309326171875
22 295.27978515625
23 291.534088134766
24 308.748443603516
25 319.152618408203
26 327.183074951172
27 337.531097412109
28 334.543640136719
29 334.868591308594
30 340.140594482422
31 346.244171142578
32 350.16796875
33 376.280975341797
34 373.911041259766
35 395.588165283203
36 391.415283203125
37 391.654266357422
38 415.410491943359
39 426.847351074219
40 444.914276123047
41 450.637908935547
42 481.910980224609
43 515.46240234375
44 527.901123046875
45 539.438842773438
46 555.045837402344
47 562.648315429688
48 558.928771972656
49 563.892639160156
50 581.125366210938
51 578.714660644531
52 578.64892578125
53 587.13330078125
54 580.866088867188
55 578.359924316406
56 577.755493164062
57 576.2216796875
58 575.456604003906
59 572.377014160156
60 567.830444335938
61 562.270568847656
62 557.340393066406
63 569.453796386719
64 568.27685546875
65 565.796203613281
66 567.249389648438
67 568.536926269531
68 579.442687988281
69 575.197509765625
70 576.467895507812
71 574.031677246094
72 569.606811523438
73 580.707214355469
74 580.221740722656
75 576.491760253906
76 575.888671875
77 575.614685058594
78 572.172546386719
79 569.599182128906
80 569.35498046875
81 566.765686035156
82 576.1552734375
83 573.802185058594
84 571.298767089844
85 578.050476074219
86 578.427062988281
87 576.886779785156
88 577.091674804688
89 576.737365722656
90 581.96435546875
91 578.517333984375
92 574.737976074219
93 581.106628417969
94 577.560791015625
95 575.855346679688
96 571.602416992188
97 572.678161621094
98 575.04736328125
99 576.734436035156
100 574.323425292969
101 576.111755371094
102 579.10302734375
103 587.383483886719
104 594.955383300781
105 596.344543457031
106 592.392883300781
107 611.805725097656
108 615.880065917969
109 612.548400878906
110 609.2529296875
111 622.349487304688
112 621.047973632812
113 627.337463378906
114 625.800170898438
115 624.059692382812
116 624.738525390625
117 623.734436035156
118 625.859802246094
119 623.44970703125
120 621.297241210938
121 625.0009765625
122 634.430053710938
123 630.746398925781
124 637.125
125 641.133605957031
126 651.895202636719
127 648.152282714844
128 665.617248535156
129 670.147705078125
130 664.790222167969
131 660.137634277344
132 664.394714355469
133 659.307678222656
134 655.370971679688
135 650.239196777344
136 649.553833007812
137 646.507080078125
138 658.604064941406
139 656.09326171875
140 653.267272949219
141 652.158508300781
142 647.460754394531
143 645.846435546875
144 642.654724121094
145 641.099731445312
146 640.619018554688
147 636.825744628906
148 641.787353515625
149 636.94775390625
150 637.012451171875
151 636.028869628906
152 633.850524902344
153 633.788940429688
154 630.751342773438
155 630.729248046875
156 628.439270019531
157 626.975891113281
158 629.721557617188
159 628.499633789062
160 629.653381347656
161 629.719909667969
162 633.13671875
163 629.866149902344
164 630.880737304688
165 631.079345703125
166 627.082458496094
167 621.855712890625
168 622.897827148438
169 621.934326171875
170 621.265014648438
171 615.413635253906
172 616.767333984375
173 612.012390136719
174 611.214904785156
175 616.275756835938
176 616.152099609375
177 617.63916015625
178 617.27197265625
179 613.023315429688
180 610.074951171875
181 606.119079589844
182 603.454406738281
183 600.861938476562
184 605.021240234375
185 599.83056640625
186 597.484008789062
187 602.225891113281
188 596.02587890625
189 593.41943359375
190 591.35205078125
191 590.154724121094
192 592.944152832031
193 587.045288085938
194 588.488098144531
195 586.727661132812
196 584.804931640625
197 582.861206054688
198 579.879028320312
199 582.039733886719
200 578.015502929688
201 574.205017089844
202 576.559020996094
203 572.615966796875
204 570.076171875
205 569.743469238281
206 566.775390625
207 563.149353027344
208 560.344604492188
209 556.506042480469
210 553.341369628906
211 550.761596679688
212 548.860473632812
213 547.424743652344
214 544.888244628906
215 541.83056640625
216 538.551940917969
217 535.258178710938
218 533.512329101562
219 531.653503417969
220 529.492553710938
221 531.974182128906
222 528.606384277344
223 526.207824707031
224 521.4833984375
225 519.582458496094
226 515.967407226562
227 511.940582275391
228 509.963256835938
229 507.199737548828
230 502.086029052734
231 497.787658691406
232 492.977233886719
233 488.987640380859
234 484.361846923828
235 480.674102783203
236 476.347747802734
237 473.416198730469
238 471.421447753906
239 467.37451171875
240 463.024780273438
241 459.911010742188
242 455.914337158203
243 452.446655273438
244 450.36474609375
245 447.0078125
246 442.304840087891
247 442.781188964844
248 438.927856445312
249 435.968780517578
250 431.750610351562
251 428.222839355469
252 425.962860107422
253 421.679748535156
254 417.955902099609
255 414.351257324219
256 410.896789550781
257 408.239013671875
258 405.082916259766
259 401.229644775391
260 400.256713867188
261 401.492980957031
262 398.150299072266
263 394.501861572266
264 393.16357421875
265 389.380828857422
266 386.618286132812
267 384.659606933594
268 380.858459472656
269 380.560089111328
270 377.343353271484
271 374.858459472656
272 371.728546142578
273 370.022613525391
274 369.008453369141
275 365.243347167969
276 361.968566894531
277 359.582977294922
278 356.372680664062
279 353.698608398438
280 351.915771484375
281 350.057373046875
282 347.349243164062
283 344.194061279297
284 347.829406738281
285 344.757690429688
286 342.00634765625
287 339.677459716797
288 338.622924804688
289 336.692016601562
290 334.581787109375
291 331.227722167969
292 328.628723144531
293 327.155700683594
294 324.296722412109
295 320.97412109375
296 318.878479003906
297 321.290374755859
298 320.529815673828
299 317.737579345703
300 320.672698974609
301 317.934387207031
302 315.425689697266
303 312.9130859375
304 310.616882324219
305 308.775695800781
306 306.378356933594
307 304.436706542969
308 302.327850341797
309 299.478179931641
310 297.695098876953
311 295.074249267578
312 295.000335693359
313 294.749633789062
314 292.737213134766
315 295.912445068359
316 293.462005615234
317 291.778503417969
318 289.383697509766
319 290.848602294922
320 288.829986572266
321 287.197509765625
322 285.135314941406
323 282.440093994141
324 288.226440429688
325 286.249542236328
326 283.39013671875
327 282.368438720703
328 279.914825439453
329 277.383850097656
330 276.850891113281
331 274.187713623047
332 271.542755126953
333 272.324584960938
334 270.342956542969
335 267.958099365234
336 267.068420410156
337 277.465759277344
338 277.481628417969
339 275.832733154297
340 273.054138183594
341 270.863128662109
342 268.344329833984
343 269.817291259766
344 267.775421142578
345 265.414794921875
346 264.059204101562
347 261.738342285156
348 259.060699462891
349 260.760528564453
350 258.414031982422
351 256.710327148438
352 254.592254638672
353 252.620132446289
354 250.782073974609
355 251.134094238281
356 250.536224365234
357 248.597778320312
358 248.447738647461
359 247.055923461914
360 244.538497924805
361 251.70149230957
362 249.784561157227
363 250.854278564453
364 248.587905883789
365 246.704452514648
366 247.784408569336
367 245.438491821289
368 243.722030639648
369 242.68977355957
370 245.992202758789
371 243.98454284668
372 242.376831054688
373 241.615310668945
374 240.022399902344
375 239.725387573242
376 237.518218994141
377 236.438873291016
378 234.982177734375
379 233.244216918945
380 231.217758178711
381 232.217056274414
382 229.97721862793
383 228.302124023438
384 229.790161132812
385 227.995162963867
386 226.463912963867
387 225.499755859375
388 224.912979125977
389 226.199371337891
390 225.717895507812
391 225.476028442383
392 223.88053894043
393 223.504577636719
394 221.980773925781
395 220.554321289062
396 220.243011474609
397 219.283004760742
398 218.047775268555
399 217.568695068359
400 216.005233764648
401 214.315460205078
402 212.510864257812
403 212.699005126953
404 210.575759887695
405 209.908737182617
406 208.923156738281
407 207.083450317383
408 205.272918701172
409 206.245971679688
410 204.922241210938
411 211.985412597656
412 210.166915893555
413 208.570358276367
414 207.132446289062
415 206.003890991211
416 205.110321044922
417 204.906173706055
418 203.404846191406
419 201.411544799805
420 200.717346191406
421 199.025833129883
422 197.524169921875
423 197.285568237305
424 195.599182128906
425 196.049407958984
426 195.633209228516
427 194.065643310547
428 192.95002746582
429 193.568725585938
430 191.678192138672
431 189.999557495117
432 188.540771484375
433 189.072143554688
434 187.339538574219
435 185.685470581055
436 183.936996459961
437 182.570892333984
438 182.71696472168
439 181.090255737305
440 179.5712890625
441 177.804779052734
442 177.584167480469
443 183.081756591797
444 181.937881469727
445 181.422668457031
446 179.921646118164
447 181.328002929688
448 180.475372314453
449 180.035842895508
450 178.741577148438
451 177.733413696289
452 179.282409667969
453 179.330078125
454 179.437896728516
455 177.917953491211
456 176.171112060547
457 174.745101928711
458 175.040588378906
459 175.181579589844
460 173.978057861328
461 174.654800415039
462 173.244812011719
463 172.051116943359
464 173.786819458008
465 172.214416503906
466 171.091979980469
467 169.567245483398
468 168.935928344727
469 168.341293334961
470 167.793060302734
471 167.47233581543
472 170.685317993164
473 169.43782043457
474 168.576171875
475 168.116546630859
476 166.471771240234
477 164.843704223633
478 163.998428344727
479 162.395568847656
480 164.145538330078
481 163.005096435547
482 161.725067138672
483 171.412567138672
484 169.977462768555
485 168.939849853516
486 168.204956054688
487 166.651397705078
488 165.002792358398
489 163.914855957031
490 162.475357055664
491 161.674911499023
492 161.033630371094
493 161.808715820312
494 161.236663818359
495 159.79443359375
496 159.313232421875
497 157.940902709961
498 157.267028808594
499 159.116516113281
500 157.998092651367
501 160.081512451172
502 160.463134765625
503 159.311233520508
504 158.110610961914
505 156.660537719727
506 160.356567382812
507 160.151763916016
508 159.425888061523
509 159.029266357422
510 158.163879394531
511 157.136260986328
512 156.460998535156
513 156.868713378906
514 155.321273803711
515 154.071075439453
516 154.130706787109
517 153.5361328125
518 156.165023803711
519 155.600341796875
520 154.086288452148
521 152.567413330078
522 153.476470947266
523 152.255416870117
524 151.147186279297
525 150.884399414062
526 151.086578369141
527 150.723907470703
528 149.239379882812
529 147.840209960938
530 147.429824829102
531 147.224563598633
532 146.438613891602
533 144.997512817383
534 145.479751586914
535 144.550704956055
536 143.570755004883
537 142.671005249023
538 141.740188598633
539 140.346664428711
540 139.509567260742
541 138.309295654297
542 138.768157958984
543 137.92692565918
544 137.355270385742
545 136.156753540039
546 135.201263427734
547 135.199264526367
548 135.628997802734
549 137.710968017578
550 138.50700378418
551 137.779098510742
552 137.279388427734
553 139.896591186523
554 138.863708496094
555 137.740875244141
556 137.472473144531
557 136.624633789062
558 135.28352355957
559 134.226898193359
560 134.806686401367
561 133.935562133789
562 134.156967163086
563 132.860931396484
564 131.818756103516
565 133.526351928711
566 133.992645263672
567 132.828857421875
568 132.549652099609
569 131.671310424805
570 131.25325012207
571 130.809295654297
572 129.858200073242
573 129.980010986328
574 131.524978637695
575 130.235778808594
576 129.611526489258
577 128.341598510742
578 127.575904846191
579 127.209075927734
580 125.953323364258
581 125.803359985352
582 125.604759216309
583 125.64884185791
584 124.469055175781
585 123.642074584961
586 122.432334899902
587 122.708763122559
588 122.471031188965
589 121.644134521484
590 121.196502685547
591 120.011459350586
592 122.51781463623
593 121.590270996094
594 120.922676086426
595 120.171569824219
596 119.237533569336
597 118.072303771973
598 117.71070098877
599 120.420112609863
600 121.638809204102
601 127.235618591309
602 126.982666015625
603 126.140899658203
604 125.628318786621
605 124.980567932129
606 126.624450683594
607 126.056945800781
608 127.208908081055
609 127.046463012695
610 126.765403747559
611 127.128509521484
612 127.648330688477
613 126.539527893066
614 126.88484954834
615 125.883949279785
616 127.047462463379
617 127.838577270508
618 127.499526977539
619 126.46248626709
620 125.796562194824
621 124.826721191406
622 124.81844329834
623 123.597953796387
624 123.802360534668
625 126.970199584961
626 127.591636657715
627 126.644004821777
628 126.006416320801
629 125.124794006348
630 125.383995056152
631 124.418472290039
632 123.382499694824
633 122.166595458984
634 121.684112548828
635 121.006141662598
636 121.707244873047
637 121.319549560547
638 120.865608215332
639 121.467926025391
640 120.792175292969
641 119.632438659668
642 118.59449005127
643 118.258033752441
644 117.253921508789
645 117.381576538086
646 116.286125183105
647 117.174583435059
648 116.922462463379
649 117.574195861816
650 116.84740447998
651 117.209449768066
652 116.706642150879
653 116.629463195801
654 116.36279296875
655 115.918563842773
656 115.659027099609
657 115.782608032227
658 115.384254455566
659 114.509262084961
660 117.017440795898
661 116.266288757324
662 115.122169494629
663 114.470123291016
664 113.914733886719
665 113.605201721191
666 114.590362548828
667 114.083839416504
668 114.833908081055
669 115.376220703125
670 115.96314239502
671 115.302742004395
672 115.630104064941
673 114.812858581543
674 113.843635559082
675 113.214500427246
676 112.671745300293
677 112.815185546875
678 116.691253662109
679 116.754409790039
680 116.726844787598
681 116.979835510254
682 116.769821166992
683 117.993385314941
684 117.12255859375
685 117.52173614502
686 116.605606079102
687 116.259201049805
688 116.306655883789
689 115.913208007812
690 115.633796691895
691 119.190856933594
692 118.268074035645
693 117.694854736328
694 118.218383789062
695 117.365425109863
696 118.632919311523
697 117.755805969238
698 117.02759552002
699 117.067359924316
700 116.546241760254
701 117.141288757324
702 116.189071655273
703 115.166313171387
704 116.545799255371
705 115.969863891602
706 116.500602722168
707 115.574844360352
708 114.918571472168
709 114.338920593262
710 113.264686584473
711 112.181198120117
712 111.628959655762
713 110.531837463379
714 115.790496826172
715 115.132102966309
716 114.150054931641
717 113.518089294434
718 113.422836303711
719 113.198455810547
720 112.556007385254
721 112.700553894043
722 113.313972473145
723 112.620361328125
724 112.063774108887
725 110.962379455566
726 120.449119567871
727 121.505332946777
728 120.639701843262
729 119.932846069336
730 120.363800048828
731 119.679718017578
732 118.662284851074
733 119.095932006836
734 118.804794311523
735 117.636032104492
736 117.309478759766
737 116.445861816406
738 116.44140625
739 115.32633972168
740 115.373100280762
741 114.268737792969
742 114.986457824707
743 115.076644897461
744 114.125343322754
745 113.763885498047
746 112.725677490234
747 112.168113708496
748 112.836799621582
749 113.058547973633
750 112.427627563477
751 111.843055725098
752 112.204811096191
753 111.352325439453
754 111.318794250488
755 110.935409545898
756 110.405792236328
757 109.501289367676
758 109.246154785156
759 108.763465881348
760 110.516654968262
761 110.971702575684
762 110.061561584473
763 111.271507263184
764 110.968650817871
765 113.019897460938
766 112.209335327148
767 111.326850891113
768 110.513229370117
769 109.477638244629
770 112.714263916016
771 112.366973876953
772 111.703018188477
773 114.477149963379
774 113.531982421875
775 112.696327209473
776 113.139541625977
777 114.21858215332
778 114.166366577148
779 113.354400634766
780 114.591339111328
781 114.055221557617
782 113.794563293457
783 112.766227722168
784 112.568496704102
785 112.842918395996
786 112.224273681641
787 111.171646118164
788 110.599723815918
789 110.743782043457
790 109.98607635498
791 108.895843505859
792 110.067283630371
793 111.947265625
794 112.037826538086
795 111.17716217041
796 110.56519317627
797 110.169410705566
798 110.557838439941
799 109.601951599121
800 109.255821228027
801 109.243263244629
802 108.250518798828
803 107.887901306152
804 109.519523620605
805 110.874740600586
806 109.805671691895
807 109.287460327148
808 108.914482116699
809 108.485214233398
810 108.150260925293
811 107.978713989258
812 107.688850402832
813 107.581932067871
814 107.696151733398
815 106.828956604004
816 106.980712890625
817 106.750831604004
818 108.34375
819 108.230293273926
820 107.537803649902
821 107.732482910156
822 107.044975280762
823 107.614669799805
824 106.718299865723
825 105.960922241211
826 105.381172180176
827 106.137542724609
828 105.526016235352
829 106.210914611816
830 105.238578796387
831 104.706062316895
832 105.439170837402
833 104.674606323242
834 105.197982788086
835 104.47583770752
836 104.020973205566
837 103.600677490234
838 103.334609985352
839 102.351051330566
840 102.057479858398
841 102.19694519043
842 101.984931945801
843 101.755035400391
844 100.917304992676
845 100.578071594238
846 99.7221145629883
847 99.954948425293
848 99.3652877807617
849 98.8915405273438
850 98.1124725341797
851 97.9613265991211
852 97.6616592407227
853 97.1549453735352
854 96.9233474731445
855 101.374931335449
856 101.281158447266
857 102.12850189209
858 101.62712097168
859 102.350975036621
860 101.517318725586
861 101.572158813477
862 100.726287841797
863 100.258949279785
864 101.336547851562
865 100.803100585938
866 100.214973449707
867 99.8527603149414
868 98.93408203125
869 99.2647933959961
870 99.7422256469727
871 99.0447082519531
872 98.4441757202148
873 97.7796249389648
874 97.5617980957031
875 97.0060958862305
876 97.3960876464844
877 97.7821807861328
878 97.2242813110352
879 97.1820373535156
880 96.4001083374023
881 96.5361251831055
882 96.0106887817383
883 96.41064453125
884 95.8064575195312
885 95.8183975219727
886 96.4703063964844
887 95.7154998779297
888 95.108268737793
889 94.3070831298828
890 94.3240127563477
891 93.4106597900391
892 93.6865921020508
893 92.8296203613281
894 92.5613021850586
895 92.4956817626953
896 92.1506805419922
897 91.2790756225586
898 90.6361999511719
899 90.3798141479492
900 90.4760284423828
901 92.2214660644531
902 91.8492202758789
903 91.3806686401367
904 90.4867553710938
905 93.1821899414062
906 93.3003845214844
907 92.9673461914062
908 92.447624206543
909 92.4131393432617
910 91.5989227294922
911 90.8228530883789
912 90.7446136474609
913 91.3472366333008
914 90.933723449707
915 90.5243530273438
916 90.6191177368164
917 90.0728759765625
918 89.7521133422852
919 89.1045303344727
920 88.6134414672852
921 87.8072357177734
922 88.5292282104492
923 87.703857421875
924 87.3067932128906
925 86.9936981201172
926 87.7638320922852
927 87.9161987304688
928 87.1869812011719
929 87.0150909423828
930 86.9749450683594
931 87.1252059936523
932 87.1539535522461
933 86.8523864746094
934 86.2338104248047
935 86.4514923095703
936 85.6669158935547
937 87.4603958129883
938 86.7957382202148
939 86.9777984619141
940 86.5379867553711
941 87.2326583862305
942 86.5002746582031
943 86.0252380371094
944 85.5649566650391
945 85.0892639160156
946 84.4983367919922
947 89.143684387207
948 89.9123077392578
949 89.0331268310547
950 88.4827499389648
951 87.7878723144531
952 86.9299392700195
953 86.0805740356445
954 90.6700820922852
955 90.9234008789062
956 91.5442047119141
957 92.3788146972656
958 91.5249710083008
959 93.8598709106445
960 92.9712219238281
961 92.6214904785156
962 93.9853668212891
963 93.2554626464844
964 92.962890625
965 94.0133209228516
966 93.1231384277344
967 93.0119018554688
968 92.1017303466797
969 91.2306671142578
970 90.3283081054688
971 89.4449768066406
972 88.7904891967773
973 89.292610168457
974 88.4196319580078
975 87.8654098510742
976 87.1067123413086
977 87.1956558227539
978 86.3436431884766
979 87.8702926635742
980 88.4616241455078
981 88.4870147705078
982 87.772102355957
983 86.8943405151367
984 87.6054306030273
985 87.0293579101562
986 86.4090347290039
987 86.1149368286133
988 85.5537643432617
989 84.8481903076172
990 85.1797256469727
991 84.8179092407227
992 85.7997817993164
993 85.5817718505859
994 84.8859329223633
995 84.1170425415039
996 83.3358306884766
997 83.2124633789062
998 83.4303588867188
999 84.4060897827148
};
\coordinate (c9) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{F2O}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=300,
xlabel={External Iterations},
xmin=-29.7, xmax=623.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-55.2, ymax=1159.2,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [semithick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 7
4 0
5 1
6 0
7 0
8 25
9 5
10 25
11 15
12 19
13 57
14 72
15 60
16 26
17 25
18 16
19 65
20 51
21 82
22 31
23 42
24 19
25 30
26 15
27 30
28 12
29 50
30 40
31 17
32 28
33 30
34 49
35 25
36 17
37 60
38 25
39 24
40 49
41 36
42 19
43 91
44 22
45 43
46 24
47 41
48 31
49 16
50 61
51 40
52 20
53 41
54 34
55 16
56 18
57 23
58 20
59 25
60 34
61 22
62 37
63 14
64 44
65 30
66 54
67 10
68 20
69 26
70 5
71 47
72 10
73 2
74 79
75 24
76 21
77 33
78 11
79 32
80 7
81 47
82 44
83 10
84 7
85 9
86 73
87 5
88 46
89 11
90 14
91 20
92 53
93 38
94 12
95 42
96 43
97 50
98 20
99 67
100 18
101 29
102 109
103 6
104 32
105 6
106 34
107 10
108 28
109 2
110 10
111 20
112 6
113 57
114 11
115 13
116 5
117 8
118 7
119 2
120 10
121 10
122 11
123 4
124 28
125 9
126 13
127 23
128 20
129 2
130 10
131 63
132 2
133 5
134 13
135 1
136 10
137 2
138 9
139 4
140 30
141 1
142 6
143 13
144 16
145 0
146 14
147 7
148 1
149 5
150 31
151 37
152 3
153 4
154 7
155 2
156 5
157 20
158 1
159 26
160 10
161 11
162 3
163 15
164 7
165 2
166 0
167 55
168 2
169 4
170 6
171 4
172 15
173 5
174 3
175 5
176 19
177 2
178 0
179 4
180 0
181 14
182 5
183 6
184 0
185 2
186 4
187 0
188 20
189 5
190 16
191 4
192 0
193 13
194 4
195 2
196 4
197 2
198 18
199 6
200 2
201 7
202 0
203 47
204 2
205 5
206 1
207 5
208 6
209 2
210 1
211 13
212 17
213 7
214 1
215 1
216 16
217 2
218 6
219 0
220 2
221 3
222 45
223 2
224 23
225 0
226 1
227 0
228 12
229 0
230 0
231 11
232 0
233 26
234 38
235 2
236 1
237 0
238 8
239 4
240 0
241 14
242 3
243 41
244 2
245 1
246 1
247 9
248 1
249 0
250 5
251 26
252 5
253 2
254 0
255 6
256 1
257 4
258 4
259 0
260 0
261 10
262 0
263 10
264 0
265 0
266 2
267 0
268 0
269 0
270 8
271 21
272 0
273 0
274 2
275 9
276 2
277 10
278 3
279 0
280 0
281 3
282 6
283 2
284 0
285 49
286 4
287 1
288 2
289 29
290 2
291 2
292 5
293 2
294 2
295 0
296 1
297 0
298 0
299 0
300 0
301 0
302 32
303 0
304 1
305 1
306 7
307 1
308 1
309 1
310 1
311 10
312 1
313 1
314 1
315 0
316 24
317 1
318 1
319 1
320 1
321 6
322 1
323 1
324 1
325 0
326 2
327 1
328 0
329 0
330 0
331 4
332 0
333 23
334 0
335 3
336 1
337 0
338 1
339 0
340 1
341 1
342 0
343 10
344 0
345 0
346 0
347 72
348 4
349 1
350 2
351 2
352 2
353 0
354 0
355 1
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 2
365 0
366 0
367 0
368 20
369 2
370 1
371 0
372 0
373 0
374 1
375 1
376 0
377 0
378 0
379 0
380 3
381 0
382 1
383 1
384 1
385 0
386 0
387 0
388 35
389 4
390 0
391 1
392 1
393 36
394 1
395 1
396 0
397 0
398 0
399 0
400 1
401 1
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 11
412 1
413 0
414 0
415 0
416 0
417 0
418 56
419 2
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 1
431 1
432 4
433 1
434 0
435 0
436 0
437 0
438 0
439 9
440 0
441 0
442 0
};
\addplot [ultra thick, blue]
table {%
0 0
1 0
2 0
3 1.77647054195404
4 1.41399955749512
5 1.34325516223907
6 1.14552772045135
7 0.997249126434326
8 3.77269124984741
9 3.90104603767395
10 5.91696691513062
11 6.71642351150513
12 7.7193398475647
13 11.4739389419556
14 15.7990379333496
15 18.7746887207031
16 19.2347316741943
17 19.5831203460693
18 19.3769950866699
19 21.882474899292
20 23.412784576416
21 26.3662261962891
22 26.5907497406006
23 27.3097324371338
24 26.935718536377
25 27.0689735412598
26 26.5611476898193
27 26.7013511657715
28 26.119873046875
29 27.0372867584229
30 27.5215148925781
31 27.1389427185059
32 27.1694507598877
33 27.2672443389893
34 28.0000915527344
35 27.9012718200684
36 27.5502395629883
37 28.5724620819092
38 28.4622898101807
39 28.3274917602539
40 28.9396152496338
41 29.1446552276611
42 28.8555507659912
43 30.5943965911865
44 30.3581695556641
45 30.6996803283691
46 30.5217208862305
47 30.7955150604248
48 30.8007755279541
49 30.4260635375977
50 31.1884231567383
51 31.4049072265625
52 31.128734588623
53 31.3644218444824
54 31.4264869689941
55 31.0680656433105
56 30.7684020996094
57 30.5925426483154
58 30.3557376861572
59 30.2374687194824
60 30.3195667266846
61 30.1401615142822
62 30.2863960266113
63 29.94309425354
64 30.236156463623
65 30.2312870025635
66 30.7163524627686
67 30.2979335784912
68 30.0920448303223
69 30.0110378265381
70 29.52073097229
71 29.8601303100586
72 29.4781017303467
73 28.9543724060059
74 29.8996810913086
75 29.7892208099365
76 29.6260890960693
77 29.6881790161133
78 29.3471279144287
79 29.3951473236084
80 28.9930458068848
81 29.3138046264648
82 29.5733852386475
83 29.2300605773926
84 28.8430576324463
85 28.5001449584961
86 29.2635936737061
87 28.8502807617188
88 29.1403713226318
89 28.8356323242188
90 28.5880851745605
91 28.4457397460938
92 28.8500671386719
93 28.9997673034668
94 28.7233924865723
95 28.9378967285156
96 29.1636981964111
97 29.496265411377
98 29.3455963134766
99 29.9395484924316
100 29.7523002624512
101 29.7405700683594
102 30.969705581665
103 30.584602355957
104 30.606315612793
105 30.2308673858643
106 30.2880744934082
107 29.9817218780518
108 29.9519481658936
109 29.5341148376465
110 29.2435493469238
111 29.1067180633545
112 28.7663116455078
113 29.1802883148193
114 28.9149589538574
115 28.6837482452393
116 28.3412284851074
117 28.0483551025391
118 27.7466278076172
119 27.3791465759277
120 27.1321468353271
121 26.8896808624268
122 26.6657276153564
123 26.3475780487061
124 26.3706817626953
125 26.1287975311279
126 25.9466934204102
127 25.9059791564941
128 25.824686050415
129 25.4979839324951
130 25.2862510681152
131 25.7996158599854
132 25.4768180847168
133 25.2000694274902
134 25.0357608795166
135 24.7131748199463
136 24.51637840271
137 24.2162265777588
138 24.0140590667725
139 23.7490215301514
140 23.8315334320068
141 23.531120300293
142 23.301176071167
143 23.1664810180664
144 23.0730609893799
145 22.7732009887695
146 22.6595230102539
147 22.4572162628174
148 22.1808166503906
149 21.9601402282715
150 22.0759201049805
151 22.2665348052979
152 22.0211410522461
153 21.792236328125
154 21.6048526763916
155 21.3571624755859
156 21.1510467529297
157 21.1365833282471
158 20.8841495513916
159 20.9481182098389
160 20.8115634918213
161 20.6894855499268
162 20.4699249267578
163 20.4021949768066
164 20.2366428375244
165 20.0118980407715
166 19.7658500671387
167 20.1980667114258
168 19.9753379821777
169 19.7802505493164
170 19.6123371124268
171 19.4225158691406
172 19.368860244751
173 19.1949062347412
174 18.9992580413818
175 18.8304843902588
176 18.8325214385986
177 18.6304206848145
178 18.4071769714355
179 18.2348823547363
180 18.0172386169434
181 17.9693832397461
182 17.8151798248291
183 17.6749668121338
184 17.4656009674072
185 17.2827472686768
186 17.1259860992432
187 16.9242286682129
188 16.9603996276855
189 16.819995880127
190 16.8103847503662
191 16.6605224609375
192 16.4659481048584
193 16.4255390167236
194 16.2809085845947
195 16.1149520874023
196 15.9743947982788
197 15.8125238418579
198 15.8378238677979
199 15.7242259979248
200 15.5659961700439
201 15.4673881530762
202 15.2896022796631
203 15.653546333313
204 15.4970750808716
205 15.376953125
206 15.21266746521
207 15.0961351394653
208 14.9924898147583
209 14.8446521759033
210 14.6873350143433
211 14.6681880950928
212 14.6946134567261
213 14.6075315475464
214 14.4537343978882
215 14.3018741607666
216 14.3210172653198
217 14.182297706604
218 14.0902910232544
219 13.9320468902588
220 13.79820728302
221 13.6772327423096
222 14.0277280807495
223 13.8933010101318
224 13.9949617385864
225 13.8389120101929
226 13.6959190368652
227 13.5435523986816
228 13.5264005661011
229 13.376256942749
230 13.2279424667358
231 13.2032651901245
232 13.057186126709
233 13.2002325057983
234 13.4740371704102
235 13.3474884033203
236 13.211446762085
237 13.0660362243652
238 13.0103321075439
239 12.9113578796387
240 12.7696723937988
241 12.7831611633301
242 12.6760110855103
243 12.9859352111816
244 12.8658399581909
245 12.7362461090088
246 12.6081848144531
247 12.5688505172729
248 12.4428443908691
249 12.3074407577515
250 12.227991104126
251 12.3775968551636
252 12.2975234985352
253 12.1858530044556
254 12.0538177490234
255 11.9882783889771
256 11.8694162368774
257 11.7843589782715
258 11.7002906799316
259 11.574031829834
260 11.4492340087891
261 11.4336204528809
262 11.310528755188
263 11.2964315414429
264 11.1750020980835
265 11.054967880249
266 10.9577779769897
267 10.8402490615845
268 10.724066734314
269 10.6092119216919
270 10.5812873840332
271 10.6927146911621
272 10.5784358978271
273 10.4654569625854
274 10.3751068115234
275 10.3604402542114
276 10.2713298797607
277 10.268440246582
278 10.1910696029663
279 10.0826587677002
280 9.97547054290771
281 9.90136051177979
282 9.85993671417236
283 9.77653503417969
284 9.6728572845459
285 10.089656829834
286 10.0251560211182
287 9.92961978912354
288 9.84572887420654
289 10.0482540130615
290 9.96320629119873
291 9.87910461425781
292 9.82760524749756
293 9.74502754211426
294 9.66336727142334
295 9.5615348815918
296 9.47136306762695
297 9.37166023254395
298 9.2730598449707
299 9.17554664611816
300 9.07910919189453
301 8.98373508453369
302 9.22539710998535
303 9.12858295440674
304 9.04331970214844
305 8.95899391174316
306 8.9384651184082
307 8.85531902313232
308 8.77308082580566
309 8.69174289703369
310 8.61129379272461
311 8.62581348419189
312 8.54612636566162
313 8.46730709075928
314 8.38934707641602
315 8.30179786682129
316 8.46554946899414
317 8.38770866394043
318 8.31071281433105
319 8.23455047607422
320 8.15921401977539
321 8.13673782348633
322 8.06248092651367
323 7.98902606964111
324 7.91636514663696
325 7.83409452438354
326 7.77348756790161
327 7.70314979553223
328 7.62318849563599
329 7.54408740997314
330 7.46583652496338
331 7.42990016937256
332 7.35289096832275
333 7.51501131057739
334 7.43717575073242
335 7.39123582839966
336 7.32508754730225
337 7.2492995262146
338 7.18466472625732
339 7.11038160324097
340 7.0472264289856
341 6.98474550247192
342 6.91260147094727
343 6.94447994232178
344 6.87279891967773
345 6.80188083648682
346 6.73171615600586
347 7.4047737121582
348 7.36967420578003
349 7.304030418396
350 7.24938488006592
351 7.19531869888306
352 7.14182567596436
353 7.06831216812134
354 6.99557685852051
355 6.93389844894409
356 6.86258792877197
357 6.79203033447266
358 6.72221803665161
359 6.65314197540283
360 6.5847954750061
361 6.51716899871826
362 6.45025491714478
363 6.38404560089111
364 6.33905744552612
365 6.27402448654175
366 6.20967435836792
367 6.14600133895874
368 6.2880220413208
369 6.24407577514648
370 6.19034385681152
371 6.1269326210022
372 6.06418561935425
373 6.00209617614746
374 5.95089387893677
375 5.90022754669189
376 5.83985948562622
377 5.78012371063232
378 5.72101211547852
379 5.6625189781189
380 5.63530254364014
381 5.57771062850952
382 5.53093814849854
383 5.48465299606323
384 5.43885087966919
385 5.38331508636475
386 5.32835817337036
387 5.27397298812866
388 5.57731485366821
389 5.56122207641602
390 5.50449562072754
391 5.45855760574341
392 5.41309690475464
393 5.72491121292114
394 5.67675352096558
395 5.62909555435181
396 5.57174348831177
397 5.51498651504517
398 5.45881843566895
399 5.40323209762573
400 5.35840368270874
401 5.31403923034668
402 5.25995683670044
403 5.20643424987793
404 5.15346574783325
405 5.10104560852051
406 5.04916667938232
407 4.99782466888428
408 4.94701290130615
409 4.89672660827637
410 4.84695911407471
411 4.90948486328125
412 4.86976480484009
413 4.82029581069946
414 4.77133703231812
415 4.7228832244873
416 4.67492866516113
417 4.62746858596802
418 5.14892721176147
419 5.11696910858154
420 5.06504487991333
421 5.0136547088623
422 4.96279335021973
423 4.91245555877686
424 4.86263513565063
425 4.81332731246948
426 4.7645263671875
427 4.71622657775879
428 4.66842365264893
429 4.6211109161377
430 4.58441781997681
431 4.5481014251709
432 4.54254913330078
433 4.50666570663452
434 4.46102285385132
435 4.41584825515747
436 4.37113666534424
437 4.32688283920288
438 4.28308296203613
439 4.33082580566406
440 4.28699636459351
441 4.24361610412598
442 4.20067930221558
};
\addplot [semithick, brown, opacity=0.5]
table {%
0 9
1 42
2 22
3 46
4 90
5 42
6 11
7 10
8 74
9 13
10 27
11 10
12 117
13 47
14 7
15 25
16 43
17 29
18 63
19 7
20 92
21 81
22 7
23 168
24 243
25 71
26 131
27 116
28 164
29 175
30 475
31 286
32 368
33 973
34 1093
35 913
36 855
37 401
38 528
39 329
40 464
41 406
42 567
43 751
44 252
45 989
46 1071
47 476
48 426
49 457
50 389
51 297
52 258
53 358
54 518
55 606
56 309
57 371
58 387
59 383
60 192
61 432
62 335
63 364
64 390
65 257
66 330
67 331
68 402
69 397
70 458
71 362
72 298
73 867
74 240
75 379
76 348
77 763
78 297
79 608
80 625
81 391
82 426
83 438
84 685
85 147
86 454
87 440
88 665
89 1104
90 225
91 390
92 167
93 309
94 559
95 953
96 225
97 364
98 158
99 849
100 482
101 278
102 264
103 545
104 445
105 307
106 396
107 637
108 224
109 698
110 242
111 487
112 230
113 542
114 412
115 266
116 440
117 278
118 336
119 351
120 459
121 309
122 353
123 822
124 170
125 449
126 451
127 693
128 720
129 548
130 345
131 497
132 184
133 726
134 394
135 221
136 341
137 504
138 190
139 290
140 165
141 174
142 182
143 305
144 50
145 215
146 140
147 174
148 124
149 110
150 80
151 93
152 205
153 103
154 67
155 114
156 202
157 163
158 95
159 65
160 125
161 205
162 149
163 362
164 104
165 108
166 147
167 241
168 123
169 138
170 11
171 150
172 613
173 79
174 172
175 247
176 93
177 212
178 39
179 78
180 138
181 162
182 120
183 192
184 35
185 46
186 77
187 139
188 18
189 272
190 111
191 145
192 178
193 90
194 15
195 89
196 214
197 124
198 102
199 66
200 81
201 159
202 49
203 49
204 107
205 129
206 99
207 34
208 69
209 498
210 124
211 33
212 141
213 98
214 34
215 96
216 81
217 42
218 189
219 46
220 53
221 157
222 57
223 135
224 68
225 98
226 20
227 128
228 61
229 24
230 93
231 27
232 227
233 64
234 17
235 107
236 37
237 77
238 74
239 169
240 64
241 71
242 65
243 195
244 22
245 128
246 126
247 267
248 135
249 14
250 84
251 97
252 59
253 24
254 83
255 102
256 102
257 57
258 46
259 109
260 34
261 168
262 164
263 128
264 80
265 108
266 78
267 44
268 134
269 26
270 42
271 139
272 53
273 110
274 37
275 172
276 57
277 81
278 109
279 76
280 97
281 110
282 5
283 152
284 88
285 32
286 74
287 27
288 221
289 51
290 120
291 52
292 55
293 271
294 124
295 50
296 137
297 23
298 193
299 114
300 56
301 170
302 29
303 86
304 82
305 49
306 70
307 120
308 76
309 96
310 71
311 98
312 138
313 148
314 66
315 126
316 151
317 91
318 38
319 61
320 97
321 111
322 23
323 38
324 51
325 78
326 74
327 109
328 37
329 3
330 38
331 53
332 104
333 27
334 105
335 193
336 47
337 45
338 66
339 37
340 58
341 12
342 50
343 155
344 14
345 111
346 5
347 103
348 82
349 8
350 116
351 7
352 52
353 17
354 105
355 44
356 27
357 56
358 80
359 39
360 9
361 29
362 2
363 67
364 27
365 103
366 44
367 42
368 29
369 19
370 86
371 69
372 9
373 142
374 20
375 84
376 48
377 48
378 5
379 31
380 37
381 24
382 177
383 68
384 8
385 3
386 78
387 5
388 183
389 69
390 4
391 67
392 5
393 100
394 8
395 5
396 143
397 187
398 96
399 29
400 13
401 29
402 74
403 5
404 33
405 38
406 42
407 3
408 10
409 14
410 127
411 32
412 179
413 30
414 44
415 5
416 42
417 99
418 5
419 10
420 93
421 6
422 25
423 15
424 5
425 26
426 22
427 8
428 27
429 82
430 7
431 130
432 5
433 51
434 4
435 20
436 3
437 5
438 57
439 56
440 14
441 60
442 0
443 31
444 68
445 0
446 13
447 109
448 5
449 62
450 18
451 5
452 5
453 95
454 14
455 32
456 4
457 5
458 151
459 6
460 0
461 211
462 5
463 20
464 66
465 2
466 38
467 8
468 100
469 70
470 29
471 49
472 28
473 5
474 36
475 0
476 254
477 6
478 5
479 11
480 90
481 37
482 71
483 22
484 4
485 58
486 5
487 80
488 109
489 5
490 0
491 25
492 2
493 114
494 133
495 28
496 58
497 49
498 56
499 34
500 5
501 11
502 40
503 5
504 7
505 51
506 41
507 95
508 26
509 5
510 75
511 19
512 0
513 166
514 34
515 13
516 25
517 96
518 115
519 108
520 67
521 5
522 18
523 76
524 100
525 13
526 5
527 46
528 253
529 9
530 128
531 6
532 48
533 189
534 5
535 61
536 5
537 24
538 5
539 38
540 29
541 8
542 53
543 293
544 65
545 5
546 28
547 5
548 0
549 64
550 94
551 178
552 101
553 7
554 84
555 18
556 5
557 5
558 8
559 5
560 0
561 218
562 7
563 132
564 5
565 44
566 2
567 9
568 49
569 16
570 20
571 4
572 5
573 40
574 61
575 6
576 18
577 41
578 104
579 6
580 0
581 611
582 76
583 20
584 5
585 3
586 105
587 5
588 53
589 3
590 21
591 0
592 51
593 5
594 5
};
\addplot [ultra thick, brown, dashed]
table {%
0 9.00000858306885
1 25.5829582214355
2 24.3765888214111
3 29.8642158508301
4 42.134349822998
5 42.1114234924316
6 37.531810760498
7 33.9680557250977
8 38.5969772338867
9 35.9199638366699
10 35.067699432373
11 32.8613243103027
12 39.7309875488281
13 40.2847900390625
14 37.9063186645508
15 37.0374488830566
16 37.4170913696289
17 36.9084701538086
18 38.4094429016113
19 36.6845283508301
20 39.5917129516602
21 41.6791458129883
22 39.998836517334
23 45.9712295532227
24 54.8392715454102
25 55.5420455932617
26 58.7171363830566
27 61.0525360107422
28 65.1243743896484
29 69.3455123901367
30 84.4990234375
31 91.8258209228516
32 101.609909057617
33 131.715286254883
34 164.130676269531
35 188.798095703125
36 210.250366210938
37 216.259292602539
38 225.872894287109
39 228.98828125
40 235.947113037109
41 240.885620117188
42 250.17936706543
43 264.192718505859
44 263.857604980469
45 283.446716308594
46 304.365905761719
47 308.850616455078
48 311.863098144531
49 315.537506103516
50 317.369293212891
51 316.868865966797
52 315.443359375
53 316.45947265625
54 321.205505371094
55 327.822540283203
56 327.390899658203
57 328.378173828125
58 329.688659667969
59 330.865905761719
60 327.835998535156
61 330.082244873047
62 330.187072753906
63 330.899810791016
64 332.131958007812
65 330.582427978516
66 330.570587158203
67 330.579223632812
68 332.007202148438
69 333.293762207031
70 335.738464355469
71 336.248382568359
72 335.512634277344
73 345.642791748047
74 343.647338867188
75 344.309204101562
76 344.377716064453
77 352.081634521484
78 351.076446533203
79 355.726867675781
80 360.561645507812
81 361.103820800781
82 362.250854492188
83 363.579528808594
84 369.17529296875
85 365.335815429688
86 366.856964111328
87 368.102905273438
88 373.124969482422
89 385.403076171875
90 382.726623535156
91 382.847198486328
92 379.292938232422
93 378.142852783203
94 381.083099365234
95 390.323211669922
96 387.668518066406
97 387.290771484375
98 383.652801513672
99 390.993072509766
100 392.420349121094
101 390.636016845703
102 388.672180175781
103 391.083190917969
104 391.910278320312
105 390.614685058594
106 390.696411132812
107 394.415649414062
108 391.855377197266
109 396.431823730469
110 394.134674072266
111 395.50927734375
112 393.071014404297
113 395.254699707031
114 395.499114990234
115 393.617767333984
116 394.28857421875
117 392.6142578125
118 391.802673339844
119 391.220336914062
120 392.183654785156
121 391.00634765625
122 390.470672607422
123 396.527954101562
124 393.361083984375
125 394.135833740234
126 394.924560546875
127 399.043060302734
128 403.460845947266
129 405.442901611328
130 404.6171875
131 405.874694824219
132 402.865386962891
133 407.232604980469
134 407.054351806641
135 404.557281494141
136 403.707183837891
137 405.044128417969
138 402.18701171875
139 400.701385498047
140 397.590148925781
141 394.648162841797
142 391.859008789062
143 390.723297119141
144 386.281768798828
145 384.055816650391
146 380.893493652344
147 378.220642089844
148 374.945892333984
149 371.542877197266
150 367.808776855469
151 364.298858642578
152 362.269897460938
153 358.976654052734
154 355.277954101562
155 352.229614257812
156 350.336578369141
157 347.982086181641
158 344.810699462891
159 341.311859130859
160 338.61376953125
161 336.951293945312
162 334.618438720703
163 334.957489013672
164 332.104522705078
165 329.342712402344
166 327.100799560547
167 326.044616699219
168 323.559509277344
169 321.293487548828
170 317.512573242188
171 315.475891113281
172 319.085479736328
173 316.178955078125
174 314.437133789062
175 313.624114990234
176 310.969757080078
177 309.781494140625
178 306.536804199219
179 303.803741455078
180 301.824798583984
181 300.159088134766
182 298.017059326172
183 296.758941650391
184 293.658325195312
185 290.730163574219
186 288.207763671875
187 286.449981689453
188 283.293060302734
189 283.160522460938
190 281.143005371094
191 279.550323486328
192 278.364349365234
193 276.168182373047
194 273.128234863281
195 270.988494873047
196 270.327301025391
197 268.632354736328
198 266.705230712891
199 264.387664794922
200 262.273345947266
201 261.084503173828
202 258.646759033203
203 256.240631103516
204 254.530303955078
205 253.093795776367
206 251.332977294922
207 248.853057861328
208 246.8037109375
209 249.662002563477
210 248.234100341797
211 245.791702270508
212 244.60417175293
213 242.945007324219
214 240.583435058594
215 238.951446533203
216 237.170822143555
217 234.973434448242
218 234.456481933594
219 232.339996337891
220 230.328369140625
221 229.506866455078
222 227.576568603516
223 226.541900634766
224 224.772018432617
225 223.358459472656
226 221.093551635742
227 220.057891845703
228 218.290390014648
229 216.133758544922
230 214.768447875977
231 212.688766479492
232 212.847122192383
233 211.202026367188
234 209.05793762207
235 207.932342529297
236 206.049041748047
237 204.628662109375
238 203.192337036133
239 202.816757202148
240 201.293426513672
241 199.865020751953
242 198.387908935547
243 198.350845336914
244 196.42301940918
245 195.675735473633
246 194.915451049805
247 195.701309204102
248 195.040161132812
249 193.070083618164
250 191.884201049805
251 190.853469848633
252 189.422378540039
253 187.628463745117
254 186.49479675293
255 185.580032348633
256 184.67594909668
257 183.295974731445
258 181.813217163086
259 181.027481079102
260 179.442153930664
261 179.318878173828
262 179.153961181641
263 178.603652954102
264 177.543731689453
265 176.796737670898
266 175.736312866211
267 174.323379516602
268 173.891220092773
269 172.307281494141
270 170.912673950195
271 170.571380615234
272 169.314834594727
273 168.681335449219
274 167.275909423828
275 167.326293945312
276 166.150375366211
277 165.243377685547
278 164.644683837891
279 163.701690673828
280 162.992584228516
281 162.429580688477
282 160.758041381836
283 160.665115356445
284 159.89453125
285 158.539077758789
286 157.643646240234
287 156.260711669922
288 156.94563293457
289 155.825439453125
290 155.446853637695
291 154.35432434082
292 153.305603027344
293 154.547225952148
294 154.225158691406
295 153.126831054688
296 152.956970214844
297 151.588958740234
298 152.024658203125
299 151.624801635742
300 150.619750976562
301 150.823333740234
302 149.544219970703
303 148.877365112305
304 148.175872802734
305 147.136108398438
306 146.327789306641
307 146.052047729492
308 145.318664550781
309 144.802597045898
310 144.030685424805
311 143.549468994141
312 143.491485595703
313 143.538558959961
314 142.729034423828
315 142.554443359375
316 142.642532348633
317 142.104080200195
318 141.019088745117
319 140.185455322266
320 139.735733032227
321 139.436614990234
322 138.22509765625
323 137.182693481445
324 136.286682128906
325 135.680923461914
326 135.040161132812
327 134.769760131836
328 133.754867553711
329 132.398101806641
330 131.4189453125
331 130.605850219727
332 130.330093383789
333 129.259490966797
334 129.008224487305
335 129.670776367188
336 128.815139770508
337 127.947959899902
338 127.307250976562
339 126.373558044434
340 125.666870117188
341 124.49243927002
342 123.723030090332
343 124.045974731445
344 122.910087585449
345 122.78719329834
346 121.572166442871
347 121.380645751953
348 120.974670410156
349 119.81037902832
350 119.771133422852
351 118.609642028809
352 117.923805236816
353 116.884963989258
354 116.762664794922
355 116.014129638672
356 115.098670959473
357 114.49104309082
358 114.136535644531
359 113.364448547363
360 112.292320251465
361 111.436904907227
362 110.313270568848
363 109.868682861328
364 109.018295288086
365 108.956550598145
366 108.290321350098
367 107.61058807373
368 106.804733276367
369 105.904853820801
370 105.700904846191
371 105.32495880127
372 104.338470458984
373 104.724082946777
374 103.856826782227
375 103.653602600098
376 103.084190368652
377 102.520736694336
378 101.523422241211
379 100.802360534668
380 100.150169372559
381 99.3719177246094
382 100.165092468262
383 99.8365173339844
384 98.8985824584961
385 97.9193572998047
386 97.7160034179688
387 96.7696838378906
388 97.6496276855469
389 97.3573379516602
390 96.4050521850586
391 96.1051712036133
392 95.1762390136719
393 95.2254104614258
394 94.3363800048828
395 93.4260025024414
396 93.9310836791992
397 94.8791351318359
398 94.8905563354492
399 94.2196044921875
400 93.392707824707
401 92.7372512817383
402 92.5465621948242
403 91.6557388305664
404 91.0589981079102
405 90.519287109375
406 90.0258331298828
407 89.1409225463867
408 88.3363189697266
409 87.580696105957
410 87.9813232421875
411 87.4124603271484
412 88.3430023193359
413 87.7503280639648
414 87.3059692382812
415 86.4701385498047
416 86.0186004638672
417 86.150390625
418 85.3266754150391
419 84.5621871948242
420 84.6478118896484
421 83.8498458862305
422 83.2528457641602
423 82.560546875
424 81.7739715576172
425 81.2084121704102
426 80.6081161499023
427 79.8720626831055
428 79.3361511230469
429 79.3631439208984
430 78.6298751831055
431 79.1503524780273
432 78.399169921875
433 78.1216430664062
434 77.3709564208984
435 76.7899780273438
436 76.0428314208984
437 75.3235931396484
438 75.1381149291992
439 74.9444122314453
440 74.32763671875
441 74.1826553344727
442 73.4320831298828
443 73.002815246582
444 72.9522094726562
445 72.2143478393555
446 71.6154937744141
447 71.9935302734375
448 71.316162109375
449 71.2219848632812
450 70.6839828491211
451 70.0200729370117
452 69.3629531860352
453 69.6220245361328
454 69.0599975585938
455 68.6855697631836
456 68.0321044921875
457 67.3954086303711
458 68.2398376464844
459 67.6112670898438
460 66.9285125732422
461 68.3832321166992
462 67.7433090209961
463 67.2613296508789
464 67.2486038208008
465 66.5900192260742
466 66.3014755249023
467 65.7131271362305
468 66.0591049194336
469 66.0988616943359
470 65.7245864868164
471 65.5558700561523
472 65.1770477294922
473 64.5700988769531
474 64.2819671630859
475 63.6337203979492
476 65.5532760620117
477 64.9528121948242
478 64.3483810424805
479 63.8105812072754
480 64.074577331543
481 63.8016815185547
482 63.8742294311523
483 63.4522323608398
484 62.8531341552734
485 62.8042373657227
486 62.2218360900879
487 62.4009475708008
488 62.8703804016113
489 62.2874412536621
490 61.6600570678711
491 61.290828704834
492 60.6937141418457
493 61.2305221557617
494 61.9532127380371
495 61.6113433837891
496 61.5749816894531
497 61.4483871459961
498 61.3935394287109
499 61.1177978515625
500 60.5529441833496
501 60.0542030334473
502 59.8523750305176
503 59.300365447998
504 58.7740745544434
505 58.6958503723145
506 58.5177993774414
507 58.8848495483398
508 58.5540161132812
509 58.0152740478516
510 58.1861267089844
511 57.7919692993164
512 57.210693359375
513 58.3048324584961
514 58.0604019165039
515 57.6072654724121
516 57.2793769836426
517 57.6687164306641
518 58.2451629638672
519 58.7453956604004
520 58.8283805847168
521 58.2872505187988
522 57.8822631835938
523 58.064380645752
524 58.4858932495117
525 58.0287208557129
526 57.4957618713379
527 57.3802299499512
528 59.346076965332
529 58.840160369873
530 59.535099029541
531 58.9971885681152
532 58.8866958618164
533 60.1939315795898
534 59.6394309997559
535 59.6530990600586
536 59.1040802001953
537 58.7514610290527
538 58.2115478515625
539 58.0085411071777
540 57.7171936035156
541 57.2178726196289
542 57.1755104064941
543 59.5437545776367
544 59.5985488891602
545 59.05029296875
546 58.7385101318359
547 58.1989364624023
548 57.6146049499512
549 57.6787109375
550 58.0433578491211
551 59.247615814209
552 59.6667556762695
553 59.138069152832
554 59.3876304626465
555 58.9722023010254
556 58.4304733276367
557 57.8942031860352
558 57.3934478759766
559 56.8676223754883
560 56.2969169616699
561 57.9196662902832
562 57.4086837768555
563 58.1571846008301
564 57.6237869262695
565 57.4870834350586
566 56.930347442627
567 56.4494514465332
568 56.3747138977051
569 55.969654083252
570 55.6087951660156
571 55.0910568237305
572 54.5885581970215
573 54.4422187805176
574 54.507999420166
575 54.0214309692383
576 53.6601257324219
577 53.5331420898438
578 54.0393180847168
579 53.5575103759766
580 53.0203666687012
581 58.6162948608398
582 58.7906303405762
583 58.4016265869141
584 57.8661117553711
585 57.3159255981445
586 57.794075012207
587 57.2647018432617
588 57.2219352722168
589 56.6782722473145
590 56.3205451965332
591 55.7558708190918
592 55.7081871032715
593 55.1998062133789
594 54.696533203125
};
\coordinate (c10) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{FO2}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-39.2, xmax=823.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-56.9, ymax=1194.9,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [semithick, blue, opacity=0.5]
table {%
0 1
1 2
2 1
3 7
4 5
5 4
6 1
7 3
8 5
9 2
10 5
11 2
12 5
13 3
14 9
15 1
16 10
17 9
18 4
19 6
20 2
21 5
22 6
23 23
24 42
25 14
26 17
27 10
28 18
29 8
30 35
31 28
32 29
33 96
34 37
35 76
36 29
37 21
38 46
39 11
40 42
41 63
42 30
43 27
44 29
45 8
46 39
47 76
48 39
49 30
50 18
51 47
52 30
53 69
54 27
55 66
56 15
57 64
58 19
59 109
60 42
61 22
62 85
63 26
64 51
65 87
66 52
67 25
68 46
69 38
70 35
71 78
72 29
73 32
74 43
75 16
76 58
77 29
78 46
79 26
80 21
81 26
82 10
83 39
84 11
85 84
86 9
87 23
88 18
89 24
90 18
91 15
92 27
93 20
94 5
95 28
96 25
97 18
98 8
99 11
100 3
101 27
102 10
103 28
104 23
105 9
106 13
107 36
108 4
109 8
110 7
111 22
112 6
113 36
114 6
115 8
116 24
117 7
118 6
119 19
120 42
121 8
122 10
123 10
124 11
125 7
126 12
127 19
128 24
129 20
130 8
131 11
132 39
133 9
134 16
135 4
136 37
137 3
138 62
139 8
140 2
141 26
142 2
143 4
144 6
145 52
146 6
147 35
148 5
149 7
150 2
151 11
152 13
153 18
154 14
155 5
156 1
157 11
158 16
159 20
160 29
161 0
162 10
163 1
164 4
165 8
166 0
167 10
168 9
169 2
170 33
171 4
172 6
173 5
174 6
175 8
176 8
177 1
178 9
179 5
180 4
181 0
182 6
183 7
184 3
185 25
186 3
187 5
188 4
189 8
190 13
191 2
192 5
193 0
194 34
195 1
196 5
197 0
198 37
199 68
200 6
201 6
202 2
203 0
204 4
205 12
206 3
207 10
208 13
209 3
210 1
211 12
212 3
213 1
214 26
215 3
216 1
217 19
218 3
219 18
220 1
221 27
222 1
223 6
224 0
225 1
226 84
227 4
228 4
229 18
230 3
231 41
232 1
233 2
234 2
235 1
236 15
237 4
238 2
239 1
240 7
241 0
242 27
243 29
244 4
245 6
246 3
247 2
248 13
249 1
250 1
251 0
252 16
253 0
254 5
255 0
256 0
257 4
258 0
259 0
260 9
261 29
262 2
263 0
264 8
265 3
266 49
267 3
268 2
269 2
270 5
271 19
272 3
273 20
274 3
275 1
276 0
277 5
278 7
279 2
280 1
281 31
282 4
283 26
284 3
285 8
286 2
287 3
288 0
289 19
290 1
291 19
292 2
293 3
294 29
295 3
296 0
297 0
298 2
299 0
300 88
301 35
302 4
303 1
304 4
305 7
306 44
307 1
308 8
309 1
310 5
311 1
312 0
313 7
314 0
315 4
316 2
317 1
318 10
319 2
320 5
321 1
322 7
323 0
324 21
325 4
326 3
327 14
328 1
329 1
330 8
331 0
332 10
333 5
334 5
335 7
336 27
337 3
338 0
339 23
340 1
341 6
342 7
343 1
344 13
345 10
346 0
347 1
348 18
349 1
350 4
351 4
352 1
353 21
354 3
355 0
356 2
357 4
358 9
359 0
360 6
361 4
362 6
363 5
364 4
365 0
366 0
367 13
368 5
369 6
370 0
371 8
372 1
373 9
374 0
375 9
376 0
377 5
378 2
379 4
380 4
381 1
382 18
383 2
384 5
385 9
386 1
387 18
388 1
389 6
390 0
391 4
392 0
393 12
394 0
395 16
396 9
397 14
398 4
399 1
400 23
401 2
402 4
403 4
404 0
405 0
406 7
407 1
408 14
409 15
410 9
411 2
412 3
413 22
414 2
415 4
416 1
417 2
418 14
419 6
420 1
421 1
422 16
423 6
424 5
425 1
426 7
427 1
428 19
429 4
430 2
431 20
432 3
433 1
434 3
435 0
436 1
437 4
438 0
439 5
440 0
441 7
442 1
443 5
444 6
445 0
446 0
447 7
448 9
449 0
450 4
451 4
452 1
453 2
454 4
455 6
456 0
457 6
458 4
459 0
460 3
461 22
462 2
463 6
464 5
465 0
466 25
467 2
468 2
469 7
470 0
471 12
472 7
473 4
474 1
475 4
476 24
477 5
478 1
479 7
480 5
481 15
482 7
483 8
484 3
485 4
486 9
487 2
488 9
489 5
490 4
491 7
492 17
493 1
494 4
495 10
496 9
497 7
498 0
499 0
500 4
501 7
502 1
503 1
504 22
505 0
506 1
507 5
508 9
509 8
510 1
511 1
512 4
513 1
514 8
515 18
516 5
517 4
518 13
519 2
520 5
521 0
522 0
523 24
524 0
525 9
526 2
527 6
528 0
529 13
530 0
531 4
532 14
533 2
534 0
535 24
536 4
537 1
538 1
539 0
540 4
541 0
542 7
543 0
544 1
545 5
546 21
547 1
548 1
549 0
550 4
551 1
552 7
553 1
554 9
555 0
556 1
557 4
558 0
559 0
560 0
561 7
562 2
563 0
564 7
565 4
566 0
567 1
568 8
569 1
570 5
571 1
572 0
573 0
574 4
575 13
576 1
577 1
578 10
579 1
580 1
581 2
582 4
583 7
584 0
585 0
586 1
587 0
588 0
589 2
590 0
591 0
592 5
593 0
594 0
595 4
596 0
597 0
598 0
599 0
600 12
601 0
602 8
603 0
604 0
605 0
606 0
607 0
608 0
609 43
610 2
611 0
612 1
613 0
614 0
615 3
616 0
617 0
618 1
619 0
620 0
621 4
622 0
623 0
624 0
625 0
626 4
627 0
628 9
629 1
630 2
631 0
632 0
633 1
634 4
635 1
636 1
637 0
638 0
639 0
640 28
641 0
642 3
643 1
644 0
645 0
646 5
647 7
648 1
649 1
650 0
651 6
652 0
653 6
654 2
655 1
656 0
657 6
658 0
659 18
660 3
661 1
662 2
663 0
664 0
665 0
666 8
667 0
668 26
669 2
670 2
671 1
672 1
673 7
674 1
675 0
676 4
677 34
678 0
679 1
680 3
681 0
682 1
683 4
684 0
685 0
686 1
687 5
688 0
689 5
690 0
691 1
692 8
693 3
694 0
695 5
696 0
697 4
698 0
699 0
700 14
701 2
702 0
703 0
704 5
705 1
706 0
707 2
708 3
709 2
710 0
711 0
712 9
713 0
714 1
715 9
716 0
717 0
718 2
719 13
720 1
721 1
722 14
723 2
724 10
725 3
726 4
727 0
728 0
729 35
730 3
731 24
732 4
733 1
734 13
735 2
736 3
737 1
738 10
739 2
740 0
741 20
742 2
743 13
744 0
745 2
746 0
747 21
748 1
749 1
750 1
751 5
752 4
753 4
754 0
755 1
756 11
757 4
758 2
759 0
760 26
761 1
762 1
763 0
764 48
765 2
766 4
767 4
768 0
769 2
770 0
771 5
772 2
773 4
774 0
775 0
776 1
777 0
778 5
779 2
780 4
781 0
782 0
783 0
784 0
};
\addplot [ultra thick, blue]
table {%
0 1.00000095367432
1 1.50251519680023
2 1.33332228660583
3 2.77142071723938
4 3.22614169120789
5 3.3583824634552
6 3.01122808456421
7 3.00977396965027
8 3.239905834198
9 3.11023235321045
10 3.29079222679138
11 3.17718100547791
12 3.32600951194763
13 3.30117106437683
14 3.70840072631836
15 3.52606844902039
16 3.93827176094055
17 4.24414253234863
18 4.23009824752808
19 4.32729625701904
20 4.2049822807312
21 4.24505949020386
22 4.33009243011475
23 5.20120906829834
24 6.85748052597046
25 7.16808319091797
26 7.58178663253784
27 7.6803765296936
28 8.08854484558105
29 8.08514404296875
30 9.09056663513184
31 9.7781343460083
32 10.4591121673584
33 13.4144382476807
34 14.2097644805908
35 16.2451038360596
36 16.6558227539062
37 16.7926712036133
38 17.6933784484863
39 17.4911823272705
40 18.2169017791748
41 19.5174503326416
42 19.8161888122559
43 20.0171947479248
44 20.264102935791
45 19.9327983856201
46 20.439266204834
47 21.891040802002
48 22.3309936523438
49 22.525146484375
50 22.4123134613037
51 23.0163860321045
52 23.1854972839355
53 24.2793598175049
54 24.3434257507324
55 25.3112888336182
56 25.0748405456543
57 25.956033706665
58 25.8005256652832
59 27.6377944946289
60 27.9511680603027
61 27.8228359222412
62 29.0417213439941
63 28.9776039123535
64 29.4367332458496
65 30.6239395141602
66 31.0601749420166
67 30.9377746582031
68 31.2389240264893
69 31.3727588653564
70 31.443868637085
71 32.3478584289551
72 32.2834625244141
73 32.2780609130859
74 32.4805908203125
75 32.1720314025879
76 32.6514091491699
77 32.5842170715332
78 32.8290481567383
79 32.7054443359375
80 32.4952774047852
81 32.3795738220215
82 31.9840126037598
83 32.1070747375488
84 31.7396240234375
85 32.6427383422852
86 32.2371215820312
87 32.0797729492188
88 31.841609954834
89 31.7098808288574
90 31.4811210632324
91 31.2079467773438
92 31.1386585235596
93 30.9564208984375
94 30.5344314575195
95 30.4934883117676
96 30.4052753448486
97 30.2072811126709
98 29.8549365997314
99 29.5575294494629
100 29.1410236358643
101 29.1076393127441
102 28.8113231658936
103 28.7988109588623
104 28.7098579406738
105 28.409122467041
106 28.1752338409424
107 28.2933921813965
108 27.9284210205078
109 27.6305255889893
110 27.3236484527588
111 27.2448406219482
112 26.9318656921387
113 27.064826965332
114 26.757396697998
115 26.4848937988281
116 26.4489555358887
117 26.1689300537109
118 25.8798084259033
119 25.7816143035889
120 26.0121154785156
121 25.7571926116943
122 25.5351085662842
123 25.3170490264893
124 25.1168937683105
125 24.8646183013916
126 24.6861820220947
127 24.6076183319092
128 24.5992527008057
129 24.5361843109131
130 24.3102684020996
131 24.1290836334229
132 24.3307838439941
133 24.1235866546631
134 24.0141792297363
135 23.745569229126
136 23.9228534698486
137 23.6439437866211
138 24.1535511016846
139 23.9396343231201
140 23.6500339508057
141 23.6809539794922
142 23.3965797424316
143 23.1429595947266
144 22.9194927215576
145 23.2974262237549
146 23.0732975006104
147 23.2273788452148
148 22.992582321167
149 22.7871685028076
150 22.5209274291992
151 22.3737812042236
152 22.2543888092041
153 22.2003498077393
154 22.0964679718018
155 21.8804702758789
156 21.6173572540283
157 21.4839191436768
158 21.4151706695557
159 21.3974761962891
160 21.4923057556152
161 21.224889755249
162 21.0855693817139
163 20.8368663787842
164 20.6288871765137
165 20.4732532501221
166 20.2215309143066
167 20.0961456298828
168 19.9603385925293
169 19.7410087585449
170 19.9025707244873
171 19.7092208862305
172 19.542896270752
173 19.3668365478516
174 19.2053527832031
175 19.0702629089355
176 18.9370746612549
177 18.7217102050781
178 18.6052188873291
179 18.4425144195557
180 18.270133972168
181 18.052490234375
182 17.9091892242432
183 17.7797260284424
184 17.6046562194824
185 17.6920967102051
186 17.5187015533447
187 17.3712215423584
188 17.2139797210693
189 17.1058158874512
190 17.0577011108398
191 16.8815479278564
192 16.7427864074707
193 16.5475788116455
194 16.7507247924805
195 16.5676879882812
196 16.433479309082
197 16.2431240081787
198 16.4831809997559
199 17.0780487060547
200 16.9503269195557
201 16.8242721557617
202 16.6538791656494
203 16.462739944458
204 16.3199157714844
205 16.2704811096191
206 16.118839263916
207 16.0490188598633
208 16.0142784118652
209 15.8661918640137
210 15.6972665786743
211 15.6553106307983
212 15.5118961334229
213 15.3476610183716
214 15.4680585861206
215 15.3273239135742
216 15.1658096313477
217 15.2089776992798
218 15.0716915130615
219 15.1045780181885
220 14.9463691711426
221 15.08141040802
222 14.9238433837891
223 14.8241062164307
224 14.658618927002
225 14.5063209533691
226 15.280312538147
227 15.1548204421997
228 15.0308647155762
229 15.0638227462769
230 14.930061340332
231 15.218807220459
232 15.0614919662476
233 14.9171342849731
234 14.7745237350464
235 14.6226024627686
236 14.6267604827881
237 14.5097970962524
238 14.3722457885742
239 14.2253589630127
240 14.1460695266724
241 13.9909858703613
242 14.1334676742554
243 14.2961378097534
244 14.1835832595825
245 14.0942058563232
246 13.9731502532959
247 13.8426246643066
248 13.8334465026855
249 13.693793296814
250 13.5557804107666
251 13.4085245132446
252 13.4366512298584
253 13.2909383773804
254 13.2011051177979
255 13.0581874847412
256 12.9169340133667
257 12.8205556869507
258 12.6820974349976
259 12.5452442169189
260 12.5070180892944
261 12.6847143173218
262 12.5696868896484
263 12.4344682693481
264 12.3868007659912
265 12.2859725952148
266 12.6800394058228
267 12.5762147903442
268 12.4628629684448
269 12.3508052825928
270 12.2721338272095
271 12.344087600708
272 12.2442235946655
273 12.3270559310913
274 12.2275094985962
275 12.107759475708
276 11.9787073135376
277 11.9043731689453
278 11.8521671295166
279 11.7473621368408
280 11.6331071853638
281 11.8388681411743
282 11.7556371688843
283 11.9067878723145
284 11.8123340606689
285 11.7719287872314
286 11.6684255599976
287 11.5766649246216
288 11.4541902542114
289 11.533974647522
290 11.4226598739624
291 11.502685546875
292 11.4023818969727
293 11.3137407302856
294 11.5002193450928
295 11.4106435775757
296 11.2904624938965
297 11.1716117858887
298 11.0751161575317
299 10.9586544036865
300 11.7683801651001
301 12.0124282836914
302 11.9283008575439
303 11.8136157989502
304 11.7316570281982
305 11.6820507049561
306 12.0207090377808
307 11.9052791595459
308 11.8643941879272
309 11.7507076263428
310 11.6801013946533
311 11.5684471130371
312 11.4475603103638
313 11.401104927063
314 11.2820730209351
315 11.2060794830322
316 11.1100492477417
317 11.0046358108521
318 10.9941663742065
319 10.900465965271
320 10.8390226364136
321 10.7366056442261
322 10.6977272033691
323 10.5864629745483
324 10.694727897644
325 10.6251525878906
326 10.5459394454956
327 10.58180809021
328 10.482346534729
329 10.3839540481567
330 10.3592262268066
331 10.2518157958984
332 10.2492055892944
333 10.1948184967041
334 10.1410150527954
335 10.1084938049316
336 10.2833194732666
337 10.2079629898071
338 10.1023855209351
339 10.2357358932495
340 10.1402778625488
341 10.0975008010864
342 10.0655078887939
343 9.97190189361572
344 10.0031585693359
345 10.0031270980835
346 9.89993953704834
347 9.80816173553467
348 9.89261054992676
349 9.80096626281738
350 9.74120044708252
351 9.68206977844238
352 9.59267711639404
353 9.71009635925293
354 9.64104652404785
355 9.54186534881592
356 9.4643030166626
357 9.40812110900879
358 9.40392684936523
359 9.30729389190674
360 9.27332019805908
361 9.21916198730469
362 9.186110496521
363 9.14314270019531
364 9.09036445617676
365 8.99710464477539
366 8.90482521057129
367 8.94681739807129
368 8.90635776519775
369 8.87657165527344
370 8.78562068939209
371 8.77757358551025
372 8.697922706604
373 8.70101547241211
374 8.6119499206543
375 8.61592102050781
376 8.5277681350708
377 8.49168300628662
378 8.42529487609863
379 8.38004875183105
380 8.33527565002441
381 8.26030921936035
382 8.35982704162598
383 8.29485988616943
384 8.26120948791504
385 8.26875305175781
386 8.19454765319824
387 8.29462909698486
388 8.22019004821777
389 8.19753837585449
390 8.11392021179199
391 8.07196521759033
392 7.98966073989868
393 8.03054428100586
394 7.94869327545166
395 8.03073883056641
396 8.04061508178711
397 8.10132026672363
398 8.05955028533936
399 7.98766469955444
400 8.14050483703613
401 8.07799911499023
402 8.03649711608887
403 7.99542427062988
404 7.91408109664917
405 7.83358001708984
406 7.82510185241699
407 7.75570201873779
408 7.81918573379517
409 7.89217901229858
410 7.90343809127808
411 7.84344959259033
412 7.79424047470093
413 7.93854808807373
414 7.87823104858398
415 7.83884716033936
416 7.76940822601318
417 7.71083641052246
418 7.77467489242554
419 7.75666379928589
420 7.68810081481934
421 7.62024354934692
422 7.70525217056274
423 7.68795585632324
424 7.66069602966309
425 7.59315538406372
426 7.58714199066162
427 7.52036619186401
428 7.63672351837158
429 7.59986639022827
430 7.54312229156494
431 7.66933298110962
432 7.62203121185303
433 7.55495548248291
434 7.50882339477539
435 7.43278503417969
436 7.36765146255493
437 7.33355712890625
438 7.25932168960571
439 7.23645401000977
440 7.16321897506714
441 7.16156673431396
442 7.09922552108765
443 7.0779881477356
444 7.06708383560181
445 6.99560499191284
446 6.92485666275024
447 6.92561674118042
448 6.9465913772583
449 6.87636280059814
450 6.84728670120239
451 6.81850719451904
452 6.75970315933228
453 6.71160411834717
454 6.68420553207397
455 6.6772928237915
456 6.6098370552063
457 6.60367679595947
458 6.57737922668457
459 6.51095342636108
460 6.47549962997437
461 6.63225317001343
462 6.58548545837402
463 6.5795750617981
464 6.5636305809021
465 6.49738168716431
466 6.68411731719971
467 6.63684749603271
468 6.59005975723267
469 6.59419584274292
470 6.52766895294189
471 6.58287334442139
472 6.58708047866821
473 6.56098747253418
474 6.50490427017212
475 6.47964382171631
476 6.65631008148193
477 6.63961029052734
478 6.58275318145752
479 6.58695983886719
480 6.57096338272095
481 6.65592288970947
482 6.65939044952393
483 6.67290067672729
484 6.63588905334473
485 6.60932970046997
486 6.6334171295166
487 6.58673715591431
488 6.61104822158813
489 6.59482002258301
490 6.56868410110474
491 6.57302856445312
492 6.67803859710693
493 6.62085962295532
494 6.59446907043457
495 6.62875890731812
496 6.65263319015503
497 6.65613031387329
498 6.58912467956543
499 6.52279758453369
500 6.4974045753479
501 6.50246334075928
502 6.44708585739136
503 6.39226913452148
504 6.5493278503418
505 6.48342752456665
506 6.42825555801392
507 6.41388607025146
508 6.4399037361145
509 6.45559787750244
510 6.400719165802
511 6.34639596939087
512 6.32279586791992
513 6.26926279067993
514 6.28666830062866
515 6.40446043014526
516 6.39033794403076
517 6.36630296707153
518 6.43300199508667
519 6.38843250274658
520 6.3744740486145
521 6.31039237976074
522 6.24695777893066
523 6.42540884017944
524 6.3608250617981
525 6.38735151290894
526 6.34325695037842
527 6.33980703353882
528 6.27609634399414
529 6.34366416931152
530 6.27992010116577
531 6.25701189041138
532 6.33480834960938
533 6.29125738143921
534 6.22805261611938
535 6.40658855438232
536 6.38241338729858
537 6.32834720611572
538 6.27482652664185
539 6.21180105209351
540 6.1895866394043
541 6.12742328643799
542 6.13618659973145
543 6.0745644569397
544 6.02360582351685
545 6.01332759857178
546 6.16381072998047
547 6.11196279525757
548 6.06063747406006
549 5.99978923797607
550 5.97971248626709
551 5.92972087860107
552 5.94046497344971
553 5.89087152481079
554 5.92208051681519
555 5.86263751983643
556 5.81383085250854
557 5.79562568664551
558 5.73745822906494
559 5.67987680435181
560 5.62287569046021
561 5.63669586181641
562 5.60020160675049
563 5.54400587081909
564 5.55861568450928
565 5.54297637939453
566 5.48736047744751
567 5.44233751296997
568 5.46799898147583
569 5.42317342758179
570 5.4189281463623
571 5.37459802627563
572 5.32068204879761
573 5.26730823516846
574 5.25459623336792
575 5.33228826522827
576 5.28883409500122
577 5.24581623077393
578 5.29349994659424
579 5.25043821334839
580 5.20780992507935
581 5.17563915252686
582 5.16384935379028
583 5.18226289749146
584 5.13029479980469
585 5.07884979248047
586 5.0379490852356
587 4.98743295669556
588 4.93742418289185
589 4.90797185897827
590 4.85876226425171
591 4.81004810333252
592 4.81195259094238
593 4.76371002197266
594 4.71595239639282
595 4.70877504348755
596 4.66157007217407
597 4.61484003067017
598 4.56857872009277
599 4.52278327941895
600 4.59773397445679
601 4.55164813995361
602 4.58621168136597
603 4.54024362564087
604 4.49473714828491
605 4.44968748092651
606 4.40509080886841
607 4.36094236373901
608 4.31723690032959
609 4.70490741729736
610 4.67780017852783
611 4.63092231750488
612 4.59453678131104
613 4.54849529266357
614 4.50291633605957
615 4.48785638809204
616 4.44288682937622
617 4.39836883544922
618 4.36431789398193
619 4.32058906555176
620 4.27729845046997
621 4.27451992034912
622 4.23169326782227
623 4.18929624557495
624 4.14732456207275
625 4.10577440261841
626 4.10471487045288
627 4.06359338760376
628 4.11304616928101
629 4.08186054229736
630 4.06100511550903
631 4.02032470703125
632 3.98005199432373
633 3.95020055770874
634 3.95069932937622
635 3.92114281654358
636 3.89188289642334
637 3.85290002822876
638 3.81430816650391
639 3.77610373497009
640 4.0187292098999
641 3.97847867012024
642 3.96867847442627
643 3.93894577026367
644 3.89949607849121
645 3.86044192314148
646 3.87185478210449
647 3.90318250656128
648 3.87410807609558
649 3.84532523155212
650 3.80681657791138
651 3.82877969741821
652 3.79043793678284
653 3.81256437301636
654 3.79441356658936
655 3.76643109321594
656 3.72871565818787
657 3.7514591217041
658 3.71389484405518
659 3.85694408416748
660 3.84836339950562
661 3.81984281539917
662 3.80162143707275
663 3.76355695724487
664 3.72587442398071
665 3.68856954574585
666 3.73173666000366
667 3.69437384605408
668 3.91769862174988
669 3.89849877357483
670 3.87949132919312
671 3.85066270828247
672 3.82212328910828
673 3.85393857955933
674 3.82536673545837
675 3.78707003593445
676 3.7892017364502
677 4.09164190292358
678 4.05068111419678
679 4.0201416015625
680 4.00992965698242
681 3.96978783607483
682 3.9400589466095
683 3.94065928459167
684 3.90121221542358
685 3.86216068267822
686 3.83351039886475
687 3.84518671035767
688 3.80669736862183
689 3.81864213943481
690 3.78041887283325
691 3.75258827209473
692 3.79510235786438
693 3.78714370727539
694 3.74923706054688
695 3.76175618171692
696 3.72410440444946
697 3.7268660068512
698 3.68956398963928
699 3.6526358127594
700 3.75620007514954
701 3.73862266540527
702 3.70120453834534
703 3.66416120529175
704 3.67753076553345
705 3.65073323249817
706 3.61419582366943
707 3.59804081916809
708 3.59205555915833
709 3.57612252235413
710 3.54033279418945
711 3.50490212440491
712 3.55989551544189
713 3.52426958084106
714 3.49900770187378
715 3.55405879020691
716 3.5184919834137
717 3.48328113555908
718 3.4684374332428
719 3.56382203102112
720 3.53816533088684
721 3.51276612281799
722 3.61771178245544
723 3.60152339935303
724 3.66555190086365
725 3.65889191627502
726 3.66230511665344
727 3.62565803527832
728 3.58937740325928
729 3.90368843078613
730 3.89464569091797
731 4.09582757949829
732 4.09486865997314
733 4.0639009475708
734 4.15331745147705
735 4.13177108764648
736 4.12044715881348
737 4.08922386169434
738 4.14836645126343
739 4.12687015533447
740 4.0855770111084
741 4.24481296539307
742 4.22235202789307
743 4.31017827987671
744 4.26705265045166
745 4.24436950683594
746 4.20190286636353
747 4.36997509002686
748 4.33625745773315
749 4.30287742614746
750 4.26983118057251
751 4.27713680267334
752 4.27436399459839
753 4.27161884307861
754 4.22888135910034
755 4.1965765953064
756 4.26464462280273
757 4.26199722290039
758 4.23936605453491
759 4.19695138931274
760 4.41508626937866
761 4.38091945648193
762 4.34709501266479
763 4.30360412597656
764 4.74076843261719
765 4.71334838867188
766 4.70621204376221
767 4.69914674758911
768 4.65213489532471
769 4.62560176849365
770 4.57932567596436
771 4.58353471755981
772 4.55768823623657
773 4.55210876464844
774 4.50656890869141
775 4.46148490905762
776 4.42685604095459
777 4.38257026672363
778 4.38874673843384
779 4.36485004425049
780 4.3612003326416
781 4.31757164001465
782 4.27437925338745
783 4.23161935806274
784 4.1892876625061
};
\addplot [semithick, brown, opacity=0.5]
table {%
0 7
1 42
2 110
3 101
4 77
5 7
6 129
7 7
8 111
9 36
10 117
11 93
12 116
13 44
14 128
15 78
16 120
17 111
18 128
19 225
20 140
21 73
22 153
23 75
24 432
25 255
26 617
27 199
28 530
29 416
30 796
31 1138
32 724
33 332
34 519
35 621
36 415
37 468
38 831
39 424
40 485
41 534
42 443
43 502
44 500
45 453
46 566
47 685
48 480
49 563
50 470
51 564
52 448
53 537
54 773
55 646
56 1096
57 328
58 780
59 378
60 974
61 609
62 940
63 811
64 497
65 721
66 599
67 886
68 832
69 654
70 359
71 742
72 379
73 740
74 543
75 290
76 754
77 1069
78 575
79 1072
80 254
81 391
82 1072
83 859
84 1062
85 421
86 302
87 463
88 186
89 197
90 393
91 344
92 335
93 279
94 220
95 248
96 425
97 270
98 237
99 169
100 239
101 243
102 212
103 537
104 126
105 171
106 314
107 240
108 344
109 252
110 179
111 163
112 191
113 511
114 146
115 120
116 360
117 63
118 152
119 199
120 176
121 152
122 159
123 140
124 273
125 110
126 240
127 302
128 82
129 157
130 116
131 187
132 114
133 213
134 168
135 203
136 71
137 81
138 314
139 156
140 194
141 197
142 104
143 106
144 281
145 81
146 291
147 118
148 199
149 147
150 148
151 203
152 21
153 297
154 327
155 91
156 68
157 191
158 95
159 325
160 129
161 50
162 528
163 196
164 46
165 131
166 194
167 238
168 78
169 121
170 41
171 359
172 20
173 145
174 484
175 118
176 66
177 76
178 128
179 167
180 159
181 95
182 66
183 131
184 108
185 51
186 267
187 100
188 38
189 288
190 138
191 47
192 163
193 55
194 96
195 38
196 84
197 167
198 44
199 213
200 212
201 101
202 24
203 789
204 143
205 232
206 65
207 21
208 113
209 286
210 242
211 57
212 103
213 112
214 103
215 68
216 84
217 73
218 176
219 114
220 12
221 142
222 220
223 10
224 53
225 69
226 16
227 239
228 68
229 37
230 19
231 151
232 58
233 45
234 137
235 16
236 159
237 68
238 71
239 61
240 119
241 57
242 129
243 70
244 122
245 76
246 230
247 96
248 210
249 31
250 29
251 44
252 135
253 107
254 25
255 55
256 35
257 80
258 30
259 129
260 89
261 176
262 28
263 99
264 118
265 6
266 246
267 61
268 146
269 19
270 81
271 78
272 83
273 80
274 3
275 207
276 219
277 46
278 50
279 120
280 291
281 230
282 110
283 17
284 200
285 40
286 133
287 60
288 51
289 136
290 231
291 57
292 239
293 67
294 86
295 70
296 165
297 249
298 90
299 173
300 156
301 85
302 171
303 99
304 118
305 115
306 164
307 75
308 104
309 56
310 111
311 106
312 161
313 34
314 63
315 206
316 111
317 72
318 71
319 102
320 98
321 102
322 135
323 238
324 118
325 101
326 159
327 254
328 162
329 105
330 53
331 152
332 99
333 123
334 30
335 264
336 82
337 32
338 199
339 114
340 103
341 159
342 74
343 101
344 83
345 46
346 73
347 82
348 47
349 71
350 125
351 132
352 97
353 53
354 40
355 66
356 32
357 257
358 33
359 86
360 52
361 132
362 44
363 65
364 171
365 83
366 23
367 295
368 44
369 72
370 23
371 88
372 77
373 46
374 57
375 114
376 45
377 9
378 156
379 85
380 55
381 80
382 21
383 90
384 13
385 95
386 190
387 41
388 99
389 129
390 41
391 27
392 337
393 101
394 79
395 159
396 93
397 48
398 156
399 120
400 102
401 109
402 120
403 32
404 161
405 12
406 91
407 52
408 97
409 78
410 139
411 94
412 65
413 74
414 84
415 44
416 88
417 115
418 13
419 9
420 45
421 95
422 51
423 130
424 104
425 69
426 26
427 110
428 106
429 41
430 87
431 14
432 152
433 41
434 144
435 14
436 98
437 69
438 52
439 77
440 66
441 157
442 24
443 97
444 41
445 94
446 46
447 95
448 12
449 66
450 38
451 116
452 41
453 12
454 101
455 58
456 80
457 65
458 24
459 94
460 164
461 56
462 227
463 57
464 80
465 79
466 61
467 40
468 77
469 67
470 53
471 234
472 21
473 133
474 108
475 141
476 75
477 50
478 74
479 106
480 53
481 34
482 108
483 15
484 140
485 92
486 92
487 38
488 186
489 88
490 42
491 129
492 344
493 26
494 36
495 99
496 54
497 92
498 40
499 67
500 48
501 32
502 39
503 135
504 59
505 51
506 51
507 51
508 90
509 55
510 158
511 116
512 128
513 44
514 77
515 38
516 45
517 89
518 50
519 75
520 70
521 42
522 136
523 51
524 77
525 90
526 22
527 88
528 38
529 256
530 56
531 25
532 37
533 83
534 137
535 38
536 22
537 120
538 34
539 28
540 432
541 76
542 23
543 95
544 79
545 27
546 100
547 21
548 64
549 25
550 46
551 61
552 23
553 9
554 131
555 73
556 18
557 21
558 63
559 26
560 59
561 15
562 9
563 44
564 77
565 90
566 221
567 21
568 240
569 66
570 6
571 70
572 45
573 49
574 3
575 76
576 12
577 34
578 65
579 119
580 45
581 21
582 12
583 55
584 3
585 140
586 24
587 23
588 34
589 3
590 52
591 17
592 97
593 43
594 67
595 38
596 28
597 120
598 22
599 17
600 28
601 82
602 64
603 82
604 11
605 7
606 29
607 27
608 12
609 75
610 48
611 3
612 66
613 2
614 131
615 81
616 3
617 25
618 40
619 162
620 6
621 115
622 3
623 54
624 85
625 4
626 3
627 30
628 113
629 58
630 20
631 29
632 37
633 10
634 105
635 33
636 3
637 129
638 59
639 102
640 37
641 22
642 5
643 30
644 38
645 5
646 66
647 6
648 77
649 80
650 94
651 23
652 89
653 25
654 0
655 58
656 4
657 8
658 4
659 18
660 104
661 77
662 4
663 171
664 176
665 21
666 75
667 9
668 73
};
\addplot [ultra thick, brown, dashed]
table {%
0 7.00000667572021
1 24.5879821777344
2 53.3452491760254
3 65.4391555786133
4 67.7980499267578
5 57.4087829589844
6 67.9470443725586
7 60.0579833984375
8 65.9484558105469
9 62.816349029541
10 67.9933853149414
11 70.1943740844727
12 73.9342880249023
13 71.6536254882812
14 75.680061340332
15 75.8362350463867
16 78.648193359375
17 80.6031646728516
18 83.3297729492188
19 91.1098861694336
20 93.6793670654297
21 92.6368942260742
22 95.5616760253906
23 94.6023025512695
24 109.788185119629
25 116.102928161621
26 137.179412841797
27 139.699829101562
28 155.137222290039
29 165.158889770508
30 188.724395751953
31 223.241073608398
32 240.981567382812
33 244.126159667969
34 253.395172119141
35 265.50390625
36 270.317810058594
37 276.545135498047
38 293.643615722656
39 297.581573486328
40 303.131134033203
41 309.835815429688
42 313.630798339844
43 318.901489257812
44 323.879272460938
45 327.367401123047
46 333.706024169922
47 342.885162353516
48 346.411041259766
49 351.894378662109
50 354.83935546875
51 359.97802734375
52 362.109497070312
53 366.285186767578
54 375.862915039062
55 382.139404296875
56 398.5087890625
57 396.912658691406
58 405.476776123047
59 404.869995117188
60 417.287963867188
61 421.422058105469
62 432.476898193359
63 440.455871582031
64 441.634735107422
65 447.396484375
66 450.490417480469
67 459.286560058594
68 466.738464355469
69 470.445373535156
70 468.260650634766
71 473.575866699219
72 471.756622314453
73 476.869323730469
74 478.118499755859
75 474.596435546875
76 479.782287597656
77 490.625671386719
78 492.165496826172
79 502.660736083984
80 498.196075439453
81 496.286529541016
82 506.462310791016
83 512.64599609375
84 522.209899902344
85 520.460815429688
86 516.712829589844
87 515.797912597656
88 510.219207763672
89 504.957458496094
90 503.089324951172
91 500.452453613281
92 497.72802734375
93 494.149475097656
94 489.692474365234
95 485.787689208984
96 484.8115234375
97 481.383026123047
98 477.505615234375
99 472.639343261719
100 468.975189208984
101 465.451202392578
102 461.520721435547
103 462.684814453125
104 457.520233154297
105 453.148406982422
106 451.036376953125
107 447.849670410156
108 446.289520263672
109 443.385192871094
110 439.452545166016
111 435.360260009766
112 431.760406494141
113 432.922210693359
114 428.734741210938
115 424.24951171875
116 423.320373535156
117 418.132507324219
118 414.317504882812
119 411.244262695312
120 407.900909423828
121 404.279144287109
122 400.822143554688
123 397.161041259766
124 395.42529296875
125 391.450805664062
126 389.35009765625
127 388.143188476562
128 383.929290771484
129 380.817474365234
130 377.199554443359
131 374.610473632812
132 371.075805664062
133 368.939392089844
134 366.233184814453
135 364.042419433594
136 360.122833251953
137 356.402008056641
138 355.838684082031
139 353.192321777344
140 351.090972900391
141 349.063507080078
142 345.849182128906
143 342.713012695312
144 341.908569335938
145 338.517791748047
146 337.902099609375
147 335.061157226562
148 333.308502197266
149 330.91552734375
150 328.572723388672
151 326.968872070312
152 323.071838378906
153 322.740661621094
154 322.794647216797
155 319.866119384766
156 316.6923828125
157 315.112670898438
158 312.353302001953
159 312.511444091797
160 310.222473144531
161 306.984710693359
162 309.727966308594
163 308.319763183594
164 305.079406738281
165 302.934112548828
166 301.594757080078
167 300.814636230469
168 298.087554931641
169 295.924987792969
170 292.818756103516
171 293.623413085938
172 290.303741455078
173 288.544647216797
174 290.905914306641
175 288.821380615234
176 286.140594482422
177 283.617492675781
178 281.752777099609
179 280.380432128906
180 278.931701660156
181 276.740600585938
182 274.234954833984
183 272.535125732422
184 270.586151123047
185 267.989898681641
186 267.978210449219
187 265.999298095703
188 263.318115234375
189 263.607849121094
190 262.135864257812
191 259.619110107422
192 258.49072265625
193 256.118194580078
194 254.254455566406
195 251.741394042969
196 249.795272827148
197 248.836212158203
198 246.467269897461
199 246.080825805664
200 245.687896728516
201 244.022308349609
202 241.493316650391
203 247.777130126953
204 246.576354980469
205 246.409561157227
206 244.33659362793
207 241.788162231445
208 240.320693969727
209 240.840469360352
210 240.853652954102
211 238.767349243164
212 237.228790283203
213 235.811553955078
214 234.310455322266
215 232.433197021484
216 230.759887695312
217 228.983688354492
218 228.387908935547
219 227.103256225586
220 224.690460205078
221 223.764053344727
222 223.721923828125
223 221.333267211914
224 219.4541015625
225 217.776489257812
226 215.529190063477
227 215.790313720703
228 214.148010253906
229 212.181640625
230 210.039672851562
231 209.385757446289
232 207.710845947266
233 205.912521362305
234 205.151702880859
235 203.065521240234
236 202.580017089844
237 201.098754882812
238 199.668258666992
239 198.145050048828
240 197.276550292969
241 195.738693237305
242 195.007736206055
243 193.639907836914
244 192.856750488281
245 191.580490112305
246 191.999710083008
247 190.953170776367
248 191.160629272461
249 189.417755126953
250 187.673614501953
251 186.112884521484
252 185.558120727539
253 184.706207275391
254 182.97575378418
255 181.590270996094
256 180.004577636719
257 178.923675537109
258 177.315353393555
259 176.793975830078
260 175.84733581543
261 175.848983764648
262 174.257278442383
263 173.447692871094
264 172.851669311523
265 171.059448242188
266 171.863815307617
267 170.674743652344
268 170.410308837891
269 168.788681030273
270 167.849136352539
271 166.888198852539
272 165.991653442383
273 165.0732421875
274 163.343444824219
275 163.80908203125
276 164.397354125977
277 163.13623046875
278 161.931930541992
279 161.485870361328
280 162.862747192383
281 163.576049804688
282 163.007202148438
283 161.457901000977
284 161.866638183594
285 160.575042724609
286 160.282974243164
287 159.221420288086
288 158.07649230957
289 157.843063354492
290 158.616119384766
291 157.542938232422
292 158.402740478516
293 157.4384765625
294 156.685256958008
295 155.771759033203
296 155.868957519531
297 156.849334716797
298 156.14599609375
299 156.323211669922
300 156.319808959961
301 155.570617675781
302 155.732635498047
303 155.137268066406
304 154.74772644043
305 154.330993652344
306 154.432327270508
307 153.600357055664
308 153.081085205078
309 152.065216064453
310 151.635711669922
311 151.158630371094
312 151.261474609375
313 150.036666870117
314 149.127975463867
315 149.721481323242
316 149.317565917969
317 148.511413574219
318 147.703582763672
319 147.227447509766
320 146.714813232422
321 146.249359130859
322 146.13232421875
323 147.087814331055
324 146.785400390625
325 146.3095703125
326 146.44140625
327 147.558319091797
328 147.708221435547
329 147.265075683594
330 146.287292480469
331 146.346527099609
332 145.85578918457
333 145.618988037109
334 144.421493530273
335 145.659561157227
336 145.000701904297
337 143.831558227539
338 144.402160644531
339 144.087844848633
340 143.663162231445
341 143.821624755859
342 143.100463867188
343 142.665756225586
344 142.049880981445
345 141.058792114258
346 140.356735229492
347 139.754959106445
348 138.798751831055
349 138.100036621094
350 137.965072631836
351 137.90364074707
352 137.482498168945
353 136.612884521484
354 135.618682861328
355 134.902496337891
356 133.844223022461
357 135.110458374023
358 134.060897827148
359 133.567031860352
360 132.729110717773
361 132.721618652344
362 131.810684204102
363 131.124908447266
364 131.534103393555
365 131.036193847656
366 129.928115844727
367 131.620742797852
368 130.722534179688
369 130.120712280273
370 129.023132324219
371 128.602905273438
372 128.074432373047
373 127.234100341797
374 126.515167236328
375 126.387084960938
376 125.554374694824
377 124.36213684082
378 124.685684204102
379 124.279922485352
380 123.571739196777
381 123.126441955566
382 122.082954406738
383 121.755218505859
384 120.644485473633
385 120.382621765137
386 121.09334564209
387 120.275856018066
388 120.058738708496
389 120.149971008301
390 119.34260559082
391 118.400863647461
392 120.629783630371
393 120.429672241211
394 120.00740814209
395 120.404754638672
396 120.125541687012
397 119.390830993652
398 119.763687133789
399 119.766082763672
400 119.585205078125
401 119.47745513916
402 119.482780456543
403 118.592597961426
404 119.024040222168
405 117.935409545898
406 117.661468505859
407 116.993789672852
408 116.790519714355
409 116.396217346191
410 116.625946044922
411 116.396034240723
412 115.87385559082
413 115.44847869873
414 115.129051208496
415 114.406723022461
416 114.138603210449
417 114.147346496582
418 113.120643615723
419 112.063926696777
420 111.383392333984
421 111.217163085938
422 110.606292724609
423 110.803009033203
424 110.734024047852
425 110.310829162598
426 109.456024169922
427 109.461540222168
428 109.426452636719
429 108.732978820801
430 108.512763977051
431 107.555168151855
432 108.005416870117
433 107.326705932617
434 107.698135375977
435 106.749298095703
436 106.660713195801
437 106.279434204102
438 105.729972839355
439 105.439186096191
440 105.040046691895
441 105.56583404541
442 104.740562438965
443 104.662246704102
444 104.018280029297
445 103.916954040527
446 103.331230163574
447 103.246978759766
448 102.324394226074
449 101.957176208496
450 101.310646057129
451 101.459129333496
452 100.848098754883
453 99.9502487182617
454 99.9608612060547
455 99.5369262695312
456 99.3395614624023
457 98.9926910400391
458 98.2352523803711
459 98.1924896240234
460 98.8570251464844
461 98.4242782592773
462 99.7224044799805
463 99.2911148071289
464 99.0963897705078
465 98.8935546875
466 98.511116027832
467 97.9206619262695
468 97.7095565795898
469 97.3997039794922
470 96.9517669677734
471 98.3342819213867
472 97.5542221069336
473 97.911735534668
474 98.0134811401367
475 98.4469680786133
476 98.2105407714844
477 97.7244491577148
478 97.4852676391602
479 97.5711059570312
480 97.1218185424805
481 96.4855880737305
482 96.6016387939453
483 95.7792739868164
484 96.2248840332031
485 96.1823196411133
486 96.1401824951172
487 95.554443359375
488 96.4655838012695
489 96.3803100585938
490 95.8325576782227
491 96.166618347168
492 98.6625518798828
493 97.9308166503906
494 97.3072052001953
495 97.3242492675781
496 96.888053894043
497 96.8388442993164
498 96.2666549682617
499 95.972053527832
500 95.4891967773438
501 94.8501892089844
502 94.2881088256836
503 94.6978149414062
504 94.3385848999023
505 93.9025039672852
506 93.4708404541016
507 93.0435485839844
508 93.0129241943359
509 92.6305313110352
510 93.2880935668945
511 93.5165481567383
512 93.8633804321289
513 93.3618927001953
514 93.1973342895508
515 92.6422576904297
516 92.1631774902344
517 92.1313705444336
518 91.707763671875
519 91.5397796630859
520 91.3232269287109
521 90.8273849487305
522 91.2814788818359
523 90.876579284668
524 90.7370986938477
525 90.7296905517578
526 90.0389404296875
527 90.018440246582
528 89.4956893920898
529 91.1688613891602
530 90.8154678344727
531 90.154167175293
532 89.6201095581055
533 89.553596496582
534 90.0302658081055
535 89.507568359375
536 88.8294219970703
537 89.1425323486328
538 88.5886459350586
539 87.9800872802734
540 91.4353256225586
541 91.2803115844727
542 90.5945892333984
543 90.6388244628906
544 90.5219497680664
545 89.8840866088867
546 89.9856643676758
547 89.2929992675781
548 89.0390548706055
549 88.3961029052734
550 87.9704666137695
551 87.69970703125
552 87.0502014160156
553 86.2667083740234
554 86.7157363891602
555 86.5780715942383
556 85.8897399902344
557 85.2384490966797
558 85.015251159668
559 84.422981262207
560 84.167839050293
561 83.4737167358398
562 82.7263641357422
563 82.337760925293
564 82.2842025756836
565 82.3616180419922
566 83.7526550292969
567 83.123046875
568 84.6969833374023
569 84.5094146728516
570 83.7217788696289
571 83.5841217041016
572 83.1970596313477
573 82.8540191650391
574 82.0530014038086
575 81.9922866821289
576 81.2902374267578
577 80.8159103393555
578 80.6572799682617
579 81.0418472290039
580 80.6803665161133
581 80.0818405151367
582 79.3990859985352
583 79.1544036865234
584 78.3907241821289
585 79.0085296630859
586 78.4569320678711
587 77.9008636474609
588 77.4606628417969
589 76.7140808105469
590 76.4662780761719
591 75.8700637817383
592 76.081916809082
593 75.750244140625
594 75.6625137329102
595 75.2849502563477
596 74.8109283447266
597 75.2639236450195
598 74.7299880981445
599 74.1512985229492
600 73.6886825561523
601 73.7719955444336
602 73.6740417480469
603 73.7574996948242
604 73.1284866333008
605 72.465690612793
606 72.0300598144531
607 71.5787506103516
608 70.9816665649414
609 71.0219268798828
610 70.7912216186523
611 70.1118545532227
612 70.0706558227539
613 69.3885269165039
614 70.0059127807617
615 70.116081237793
616 69.4435501098633
617 68.9982299804688
618 68.7076721191406
619 69.6424407958984
620 69.004768371582
621 69.4656143188477
622 68.799690246582
623 68.6514129638672
624 68.8152008056641
625 68.1658477783203
626 67.5129852294922
627 67.1371841430664
628 67.5966339111328
629 67.5005035400391
630 67.0246505737305
631 66.6437454223633
632 66.346794128418
633 65.7823638916016
634 66.1752014160156
635 65.842903137207
636 65.2134246826172
637 65.8523406982422
638 65.7836990356445
639 66.1464462280273
640 65.8545227050781
641 65.4152908325195
642 64.810188293457
643 64.461555480957
644 64.196533203125
645 63.6036720275879
646 63.6276741027832
647 63.050537109375
648 63.1902389526367
649 63.3585815429688
650 63.6654396057129
651 63.2582015991211
652 63.515983581543
653 63.1302833557129
654 62.498104095459
655 62.4530639648438
656 61.8677406311035
657 61.3283462524414
658 60.7542991638184
659 60.3261947631836
660 60.7635040283203
661 60.9260787963867
662 60.3560905456543
663 61.4639320373535
664 62.610725402832
665 62.1940994262695
666 62.3223190307617
667 61.788444519043
668 61.900691986084
};
\coordinate (c11) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{FOOF}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=300,
xlabel={External Iterations},
xmin=-38.4, xmax=806.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-87.65, ymax=1840.65,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [semithick, blue, opacity=0.5]
table {%
0 0
1 1
2 0
3 0
4 3
5 2
6 2
7 0
8 1
9 4
10 3
11 1
12 3
13 3
14 1
15 14
16 11
17 3
18 5
19 5
20 2
21 10
22 1
23 5
24 6
25 2
26 13
27 0
28 2
29 3
30 2
31 5
32 3
33 2
34 2
35 5
36 16
37 5
38 8
39 2
40 2
41 5
42 1
43 6
44 19
45 1
46 1
47 3
48 1
49 1
50 20
51 7
52 2
53 3
54 8
55 4
56 7
57 2
58 13
59 19
60 6
61 10
62 20
63 18
64 21
65 17
66 4
67 18
68 6
69 3
70 36
71 9
72 20
73 24
74 22
75 42
76 51
77 46
78 67
79 45
80 42
81 9
82 30
83 39
84 26
85 37
86 4
87 38
88 22
89 63
90 11
91 45
92 31
93 35
94 45
95 60
96 23
97 25
98 53
99 29
100 11
101 70
102 32
103 13
104 78
105 51
106 75
107 70
108 28
109 115
110 63
111 72
112 21
113 79
114 25
115 55
116 20
117 23
118 70
119 28
120 42
121 24
122 75
123 28
124 42
125 30
126 43
127 14
128 40
129 64
130 30
131 32
132 23
133 56
134 21
135 42
136 45
137 47
138 47
139 67
140 20
141 83
142 12
143 56
144 13
145 61
146 47
147 33
148 32
149 44
150 46
151 33
152 50
153 20
154 38
155 41
156 56
157 21
158 34
159 14
160 61
161 82
162 17
163 27
164 38
165 29
166 52
167 13
168 53
169 49
170 20
171 22
172 76
173 26
174 24
175 44
176 32
177 29
178 74
179 41
180 38
181 12
182 36
183 29
184 51
185 25
186 39
187 9
188 21
189 38
190 6
191 24
192 25
193 19
194 32
195 13
196 6
197 27
198 4
199 27
200 10
201 33
202 29
203 46
204 33
205 5
206 39
207 24
208 11
209 14
210 5
211 19
212 19
213 8
214 9
215 40
216 7
217 12
218 9
219 28
220 9
221 7
222 20
223 21
224 6
225 22
226 21
227 11
228 10
229 5
230 23
231 6
232 17
233 4
234 27
235 6
236 27
237 5
238 4
239 7
240 20
241 32
242 14
243 19
244 20
245 28
246 5
247 7
248 2
249 4
250 49
251 18
252 1
253 24
254 3
255 59
256 7
257 7
258 8
259 12
260 28
261 2
262 7
263 44
264 4
265 26
266 3
267 8
268 1
269 21
270 0
271 4
272 2
273 41
274 5
275 23
276 2
277 13
278 4
279 0
280 32
281 4
282 15
283 2
284 4
285 2
286 5
287 1
288 35
289 2
290 5
291 14
292 7
293 14
294 4
295 12
296 2
297 1
298 83
299 7
300 24
301 3
302 4
303 2
304 1
305 1
306 1
307 3
308 0
309 0
310 21
311 1
312 1
313 4
314 1
315 0
316 0
317 31
318 3
319 2
320 5
321 21
322 21
323 2
324 1
325 1
326 5
327 3
328 0
329 2
330 7
331 23
332 0
333 2
334 2
335 4
336 0
337 1
338 1
339 2
340 16
341 2
342 10
343 0
344 34
345 3
346 0
347 0
348 20
349 1
350 2
351 1
352 5
353 13
354 0
355 0
356 0
357 8
358 0
359 18
360 6
361 24
362 0
363 13
364 2
365 0
366 1
367 2
368 0
369 0
370 0
371 25
372 2
373 5
374 20
375 1
376 1
377 2
378 1
379 1
380 1
381 1
382 0
383 0
384 3
385 1
386 9
387 0
388 3
389 5
390 25
391 0
392 4
393 1
394 49
395 7
396 25
397 4
398 2
399 1
400 2
401 0
402 1
403 2
404 6
405 1
406 1
407 27
408 2
409 5
410 0
411 11
412 4
413 2
414 2
415 1
416 0
417 0
418 36
419 1
420 22
421 7
422 21
423 1
424 1
425 4
426 31
427 23
428 7
429 6
430 2
431 2
432 2
433 13
434 3
435 1
436 1
437 32
438 1
439 4
440 1
441 1
442 1
443 1
444 10
445 0
446 0
447 1
448 0
449 0
450 0
451 16
452 1
453 0
454 0
455 1
456 22
457 1
458 6
459 3
460 5
461 17
462 0
463 1
464 2
465 2
466 2
467 21
468 3
469 2
470 1
471 1
472 51
473 2
474 4
475 1
476 1
477 1
478 1
479 1
480 2
481 25
482 0
483 0
484 0
485 0
486 3
487 0
488 0
489 37
490 2
491 1
492 1
493 5
494 2
495 2
496 1
497 36
498 0
499 0
500 0
501 4
502 0
503 1
504 0
505 1
506 0
507 4
508 0
509 0
510 3
511 2
512 1
513 0
514 0
515 14
516 2
517 4
518 0
519 0
520 0
521 0
522 40
523 14
524 0
525 0
526 1
527 2
528 0
529 6
530 22
531 1
532 7
533 2
534 2
535 3
536 2
537 0
538 5
539 2
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 28
548 0
549 0
550 0
551 15
552 1
553 39
554 3
555 2
556 2
557 2
558 0
559 0
560 4
561 16
562 1
563 33
564 1
565 1
566 2
567 0
568 4
569 1
570 4
571 0
572 1
573 3
574 0
575 18
576 0
577 28
578 2
579 14
580 1
581 5
582 2
583 0
584 2
585 3
586 1
587 1
588 1
589 1
590 0
591 0
592 0
593 16
594 0
595 15
596 0
597 0
598 50
599 1
600 2
601 1
602 2
603 1
604 0
605 4
606 0
607 0
608 1
609 1
610 6
611 0
612 0
613 0
614 0
615 14
616 0
617 0
618 2
619 0
620 0
621 4
622 0
623 0
624 8
625 17
626 0
627 1
628 0
629 0
630 16
631 0
632 3
633 0
634 0
635 4
636 0
637 7
638 0
639 0
640 21
641 0
642 6
643 0
644 0
645 0
646 0
647 3
648 6
649 0
650 0
651 17
652 0
653 0
654 15
655 0
656 0
657 0
658 0
659 4
660 0
661 19
662 2
663 0
664 1
665 0
666 0
667 49
668 2
669 0
670 0
671 35
672 3
673 1
674 1
675 16
676 1
677 1
678 3
679 0
680 0
681 2
682 0
683 0
684 0
685 5
686 0
687 1
688 4
689 0
690 0
691 0
692 0
693 0
694 2
695 1
696 12
697 0
698 0
699 53
700 2
701 2
702 5
703 1
704 1
705 1
706 1
707 1
708 1
709 5
710 0
711 2
712 0
713 1
714 1
715 1
716 0
717 0
718 0
719 0
720 0
};
\addplot [ultra thick, blue]
table {%
0 0
1 0.502513468265533
2 0.333322167396545
3 0.248731255531311
4 0.810101091861725
5 1.01343441009521
6 1.15865743160248
7 1.00867927074432
8 1.00767624378204
9 1.32062220573425
10 1.48108017444611
11 1.43873703479767
12 1.56620967388153
13 1.67544722557068
14 1.62718117237091
15 2.46013140678406
16 3.0038754940033
17 3.00364184379578
18 3.11848664283752
19 3.22181391716003
20 3.15759968757629
21 3.50253176689148
22 3.38127684593201
23 3.45680522918701
24 3.57127141952515
25 3.50294232368469
26 3.9025547504425
27 3.74344897270203
28 3.6744909286499
29 3.64857959747314
30 3.58699488639832
31 3.63837313652039
32 3.61575794219971
33 3.55993604660034
34 3.50733351707458
35 3.5565013885498
36 3.95719265937805
37 3.99004292488098
38 4.11370372772217
39 4.0498514175415
40 3.98915386199951
41 4.01850986480713
42 3.93248772621155
43 3.99033784866333
44 4.4029016494751
45 4.31097555160522
46 4.2230281829834
47 4.19107151031494
48 4.10901403427124
49 4.03030347824097
50 4.42850685119629
51 4.49168348312378
52 4.43134689331055
53 4.39717245101929
54 4.48201560974121
55 4.47081708908081
56 4.52881288528442
57 4.47156572341919
58 4.66222381591797
59 4.97884035110474
60 5.00112152099609
61 5.10891819000244
62 5.42636156082153
63 5.69140291213989
64 6.01055908203125
65 6.23721027374268
66 6.1915545463562
67 6.4300537109375
68 6.4214563369751
69 6.35372543334961
70 6.93489980697632
71 6.97499799728394
72 7.22554731369019
73 7.54526853561401
74 7.81830215454102
75 8.45826625823975
76 9.24786376953125
77 9.92421436309814
78 10.9658279418945
79 11.5818576812744
80 12.1280126571655
81 12.0722913742065
82 12.3891658782959
83 12.8559312820435
84 13.0847616195679
85 13.4980430603027
86 13.33509349823
87 13.7552433013916
88 13.8947057723999
89 14.7196340560913
90 14.6575698852539
91 15.1604919433594
92 15.4213161468506
93 15.7416410446167
94 16.2173042297363
95 16.924674987793
96 17.0222263336182
97 17.1495609283447
98 17.7183723449707
99 17.8963260650635
100 17.7881698608398
101 18.6023864746094
102 18.8101539611816
103 18.7205467224121
104 19.6298713684082
105 20.1085224151611
106 20.9416828155518
107 21.6824703216553
108 21.7773818969727
109 23.1709156036377
110 23.7633686065674
111 24.4773960113525
112 24.4261684417725
113 25.2263584136963
114 25.2230548858643
115 25.6556453704834
116 25.5738544464111
117 25.5367946624756
118 26.1741752624512
119 26.2002372741699
120 26.4247894287109
121 26.3904705047607
122 27.0755863189697
123 27.0885620117188
124 27.2970294952393
125 27.3346672058105
126 27.5519523620605
127 27.3647060394287
128 27.5386219024658
129 28.0386085510254
130 28.065408706665
131 28.1189632415771
132 28.0495357513428
133 28.4272861480713
134 28.3272552490234
135 28.5107612609863
136 28.7313137054443
137 28.9748439788818
138 29.2143287658691
139 29.714714050293
140 29.5864810943604
141 30.2892818450928
142 30.0493965148926
143 30.3887157440186
144 30.1620445251465
145 30.5628185272217
146 30.7757949829102
147 30.8045291900635
148 30.8199272155762
149 30.989221572876
150 31.1814765930176
151 31.204704284668
152 31.4440975189209
153 31.298734664917
154 31.3836250305176
155 31.5051212310791
156 31.8137798309326
157 31.6778678894043
158 31.7069778442383
159 31.4855651855469
160 31.853702545166
161 32.4776382446289
162 32.2855339050293
163 32.2200889587402
164 32.2914848327637
165 32.2509231567383
166 32.4937400817871
167 32.2546119689941
168 32.5085220336914
169 32.7099151611328
170 32.555046081543
171 32.4267120361328
172 32.9553527832031
173 32.871150970459
174 32.7639770507812
175 32.8994369506836
176 32.888614654541
177 32.841926574707
178 33.3351097106934
179 33.4267730712891
180 33.4813575744629
181 33.2254600524902
182 33.2584533691406
183 33.2079162597656
184 33.4186668395996
185 33.3191299438477
186 33.3861770629883
187 33.0988883972168
188 32.9566116333008
189 33.0158157348633
190 32.6992225646973
191 32.5974540710449
192 32.5087242126465
193 32.3512268066406
194 32.3471412658691
195 32.1223068237305
196 31.8192367553711
197 31.7634143829346
198 31.4423274993896
199 31.3910293579102
200 31.1444091796875
201 31.1657695770264
202 31.1408767700195
203 31.3114166259766
204 31.3307666778564
205 31.0294513702393
206 31.1205291748047
207 31.0392799377441
208 30.810941696167
209 30.6196537017822
210 30.3285350799561
211 30.1999835968018
212 30.0730628967285
213 29.8232574462891
214 29.5879058837891
215 29.7054347991943
216 29.4494743347168
217 29.2530155181885
218 29.0252780914307
219 29.0137615203857
220 28.789270401001
221 28.5451602935791
222 28.4495429992676
223 28.3662815093994
224 28.1165962219238
225 28.0483932495117
226 27.9698886871338
227 27.7811012268066
228 27.5835113525391
229 27.3328323364258
230 27.2847900390625
231 27.0490436553955
232 26.9378604888916
233 26.68434715271
234 26.6878356933594
235 26.4596652984619
236 26.4656181335449
237 26.2293567657471
238 25.984935760498
239 25.7763957977295
240 25.7130069732666
241 25.7819309234619
242 25.6528911590576
243 25.5800971984863
244 25.5190982818604
245 25.5461959838867
246 25.3220024108887
247 25.1222629547119
248 24.8704204559326
249 24.6433086395264
250 24.9081268310547
251 24.8330841064453
252 24.5744075775146
253 24.5681781768799
254 24.3344841003418
255 24.7097797393799
256 24.5182094573975
257 24.3288631439209
258 24.152515411377
259 24.0213775634766
260 24.0642776489258
261 23.8265552520752
262 23.6454048156738
263 23.8643703460693
264 23.650842666626
265 23.6760749816895
266 23.4541530609131
267 23.2883987426758
268 23.0495185852051
269 23.02756690979
270 22.7811164855957
271 22.5802536010742
272 22.3603038787842
273 22.5593776702881
274 22.3719673156738
275 22.3786659240723
276 22.1614589691162
277 22.0638732910156
278 21.8715915679932
279 21.6389255523682
280 21.7490730285645
281 21.5605030059814
282 21.4908447265625
283 21.2840251922607
284 21.1007347106934
285 20.8983001708984
286 20.7299060821533
287 20.521053314209
288 20.6742324829102
289 20.47678565979
290 20.3132362365723
291 20.246561050415
292 20.1067390441895
293 20.0423126220703
294 19.8731689453125
295 19.7902030944824
296 19.6028327941895
297 19.4070053100586
298 20.0760803222656
299 19.9385757446289
300 19.9812622070312
301 19.8028774261475
302 19.6369533538818
303 19.4518661499023
304 19.258321762085
305 19.0669002532959
306 18.8775768280029
307 18.7112770080566
308 18.5153865814209
309 18.3216400146484
310 18.3496532440186
311 18.1682720184326
312 17.9888706207275
313 17.8427562713623
314 17.6669120788574
315 17.4825439453125
316 17.3001804351807
317 17.4430255889893
318 17.2924976348877
319 17.1331825256348
320 17.0068340301514
321 17.048397064209
322 17.0895137786865
323 16.9325714111328
324 16.7669277191162
325 16.6030712127686
326 16.4825344085693
327 16.3425273895264
328 16.1728858947754
329 16.0258235931396
330 15.9322023391724
331 16.005485534668
332 15.8395919799805
333 15.6961994171143
334 15.5543441772461
335 15.4347162246704
336 15.2749681472778
337 15.1272745132446
338 14.9811601638794
339 14.8469467163086
340 14.8588638305664
341 14.7260036468506
342 14.6771907806396
343 14.5256433486938
344 14.726658821106
345 14.6056547164917
346 14.4549913406372
347 14.3059282302856
348 14.3646278381348
349 14.2268953323364
350 14.1009273529053
351 13.9659948348999
352 13.8736782073975
353 13.8646850585938
354 13.7220125198364
355 13.5808486938477
356 13.4411792755127
357 13.385235786438
358 13.2476539611816
359 13.2964868545532
360 13.2215328216553
361 13.3322286605835
362 13.1953411102295
363 13.1933364868164
364 13.0784730911255
365 12.9442987442017
366 12.8217916488647
367 12.7108268737793
368 12.5805244445801
369 12.4515905380249
370 12.3240089416504
371 12.4538583755493
372 12.3467988967896
373 12.271577835083
374 12.3506879806519
375 12.2345275878906
376 12.1195831298828
377 12.0160703659058
378 11.9034128189087
379 11.7919321060181
380 11.6816158294678
381 11.5724515914917
382 11.4542093276978
383 11.3372011184692
384 11.2520513534546
385 11.147367477417
386 11.1254463195801
387 11.0118923187256
388 10.9301338195801
389 10.8696317672729
390 11.0137672424316
391 10.9014453887939
392 10.831075668335
393 10.7308540344238
394 11.1209077835083
395 11.0789136886597
396 11.2207479476929
397 11.1471939086914
398 11.0540342330933
399 10.9516553878784
400 10.860520362854
401 10.7499694824219
402 10.6507434844971
403 10.5627183914185
404 10.5162992477417
405 10.4195003509521
406 10.3237028121948
407 10.4932746887207
408 10.4069271087646
409 10.3519659042358
410 10.2467546463013
411 10.2544088363647
412 10.1908645629883
413 10.1076583862305
414 10.0253105163574
415 9.93365669250488
416 9.83279418945312
417 9.73297023773193
418 9.99959468841553
419 9.90825843811035
420 10.0309600830078
421 10.000207901001
422 10.111795425415
423 10.0193748474121
424 9.92790412902832
425 9.86779403686523
426 10.0820484161377
427 10.2130012512207
428 10.1804351806641
429 10.1380681991577
430 10.0556039810181
431 9.97398567199707
432 9.8932056427002
433 9.92467498779297
434 9.85454273223877
435 9.76487731933594
436 9.67613124847412
437 9.90213775634766
438 9.81202411651611
439 9.75319766998291
440 9.66461372375488
441 9.57693576812744
442 9.49015617370605
443 9.40426349639893
444 9.41029071807861
445 9.31511211395264
446 9.22090625762939
447 9.13777637481689
448 9.04538440704346
449 8.95393848419189
450 8.86342620849609
451 8.93555927276611
452 8.85535907745361
453 8.76587104797363
454 8.67729759216309
455 8.59973239898682
456 8.73510551452637
457 8.6569709777832
458 8.63013648986816
459 8.57327651977539
460 8.53719329833984
461 8.62264347076416
462 8.53558731079102
463 8.45951461791992
464 8.39431095123291
465 8.32977294921875
466 8.26589012145996
467 8.39439582824707
468 8.33996295928955
469 8.27599620819092
470 8.20259094238281
471 8.12993335723877
472 8.56235980987549
473 8.49617195129395
474 8.45082759857178
475 8.37569046020508
476 8.30131816864014
477 8.22770118713379
478 8.15483379364014
479 8.08270645141602
480 8.02139186859131
481 8.19252490997314
482 8.10995674133301
483 8.02822589874268
484 7.94732570648193
485 7.86724710464478
486 7.81820774078369
487 7.73944187164307
488 7.66147518157959
489 7.95700740814209
490 7.89700555801392
491 7.82754135131836
492 7.75878190994263
493 7.7310004234314
494 7.67329168319702
495 7.61616802215576
496 7.54955530166626
497 7.83598041534424
498 7.75709676742554
499 7.6790132522583
500 7.60172080993652
501 7.56547021865845
502 7.48932981491089
503 7.42402458190918
504 7.34931755065918
505 7.28542995452881
506 7.21212673187256
507 7.1798095703125
508 7.10757827758789
509 7.03607797622681
510 6.99547863006592
511 6.94523096084595
512 6.88543367385864
513 6.81618452072144
514 6.74763488769531
515 6.82056665420532
516 6.77209329605103
517 6.74421977996826
518 6.67640924453735
519 6.60928440093994
520 6.54283809661865
521 6.47706365585327
522 6.81405019760132
523 6.88628244400024
524 6.81706571578979
525 6.74854898452759
526 6.69077444076538
527 6.64363241195679
528 6.57686853408813
529 6.57107162475586
530 6.72610712051392
531 6.66857194900513
532 6.67190217971802
533 6.62496423721313
534 6.57849979400635
535 6.54255056381226
536 6.49691867828369
537 6.43165683746338
538 6.41727638244629
539 6.37290859222412
540 6.30890130996704
541 6.24553966522217
542 6.18281698226929
543 6.12072658538818
544 6.0592622756958
545 5.99841785430908
546 5.93818664550781
547 6.15970420837402
548 6.09785890579224
549 6.03663682937622
550 5.97603225708008
551 6.06662511825562
552 6.01576280593872
553 6.34686946868896
554 6.31327390670776
555 6.26997900009155
556 6.2271203994751
557 6.18469381332397
558 6.12262153625488
559 6.0611743927002
560 6.04048919677734
561 6.14043664932251
562 6.0888524055481
563 6.35889673233032
564 6.30512428283691
565 6.25189256668091
566 6.20923089981079
567 6.14693164825439
568 6.12539196014404
569 6.07397079467773
570 6.05316400527954
571 5.99243927001953
572 5.94235706329346
573 5.91284132003784
574 5.85352945327759
575 5.97536706924438
576 5.91543197631836
577 6.13694190979004
578 6.09544944763184
579 6.17472791671753
580 6.12282943725586
581 6.11156940460205
582 6.07033634185791
583 6.00946092605591
584 5.96925401687622
585 5.9394793510437
586 5.88994884490967
587 5.84091663360596
588 5.79237747192383
589 5.74432611465454
590 5.68673086166382
591 5.62971544265747
592 5.57327270507812
593 5.67780685424805
594 5.62088489532471
595 5.71491193771362
596 5.65762090682983
597 5.600905418396
598 6.04597759246826
599 5.99539661407471
600 5.95534753799438
601 5.905677318573
602 5.86652898788452
603 5.81775140762329
604 5.75944042205811
605 5.74180603027344
606 5.68425893783569
607 5.62728977203369
608 5.5809154510498
609 5.53500652313232
610 5.53966665267944
611 5.48415184020996
612 5.42919445037842
613 5.37478876113892
614 5.32092952728271
615 5.40789794921875
616 5.35370922088623
617 5.30006456375122
618 5.26699876785278
619 5.21422481536865
620 5.16198110580444
621 5.1503381729126
622 5.09873676300049
623 5.04765319824219
624 5.07723188400269
625 5.19668054580688
626 5.14461851119995
627 5.10309743881226
628 5.05197429656982
629 5.00136470794678
630 5.11154460906982
631 5.0603404045105
632 5.03970146179199
633 4.98921823501587
634 4.9392409324646
635 4.92983293533325
636 4.88045263290405
637 4.90168333053589
638 4.85258626937866
639 4.80398225784302
640 4.96620082855225
641 4.9164605140686
642 4.92731237411499
643 4.87796306610107
644 4.82910871505737
645 4.7807445526123
646 4.73286485671997
647 4.71551084518433
648 4.72837448120117
649 4.68102216720581
650 4.63414478302002
651 4.75797986984253
652 4.7103328704834
653 4.66316366195679
654 4.76667499542236
655 4.71894311904907
656 4.67168951034546
657 4.62491035461426
658 4.57859945297241
659 4.5728063583374
660 4.52701854705811
661 4.67193508148193
662 4.64518213272095
663 4.59867143630981
664 4.56264019012451
665 4.51695680618286
666 4.47173166275024
667 4.917555809021
668 4.88834524154663
669 4.83940362930298
670 4.79095220565796
671 5.0933952331543
672 5.07243728637695
673 5.03166627883911
674 4.99130439758301
675 5.10151433944702
676 5.06045389175415
677 5.01980495452881
678 4.99958515167236
679 4.94953536987305
680 4.89998769760132
681 4.8709568977356
682 4.8221960067749
683 4.77392435073853
684 4.72613620758057
685 4.72887754440308
686 4.68154144287109
687 4.64469003677368
688 4.63823699951172
689 4.59180974960327
690 4.54584741592407
691 4.5003457069397
692 4.45529985427856
693 4.41070508956909
694 4.38657522201538
695 4.35267877578735
696 4.42922115325928
697 4.38488912582397
698 4.34100151062012
699 4.82802057266235
700 4.79971599578857
701 4.77169418334961
702 4.77397966384888
703 4.73620796203613
704 4.698814868927
705 4.66179656982422
706 4.62514877319336
707 4.58886766433716
708 4.55295085906982
709 4.55742502212524
710 4.5118145942688
711 4.4866771697998
712 4.44177579879761
713 4.40733194351196
714 4.3732328414917
715 4.33947515487671
716 4.29604864120483
717 4.25305604934692
718 4.21049499511719
719 4.16835975646973
720 4.12664651870728
};
\addplot [semithick, brown, opacity=0.5]
table {%
0 4
1 5
2 26
3 6
4 22
5 6
6 538
7 83
8 94
9 230
10 162
11 100
12 229
13 633
14 234
15 126
16 124
17 160
18 220
19 253
20 144
21 122
22 84
23 118
24 168
25 122
26 111
27 358
28 203
29 109
30 166
31 315
32 97
33 27
34 200
35 319
36 33
37 259
38 106
39 190
40 329
41 305
42 227
43 803
44 393
45 181
46 263
47 269
48 254
49 766
50 250
51 316
52 328
53 260
54 914
55 466
56 644
57 257
58 381
59 1258
60 315
61 1404
62 279
63 566
64 1001
65 1487
66 1131
67 1073
68 331
69 802
70 684
71 448
72 485
73 604
74 87
75 1138
76 635
77 442
78 626
79 542
80 550
81 841
82 497
83 510
84 456
85 781
86 685
87 447
88 1060
89 572
90 709
91 569
92 844
93 608
94 502
95 740
96 938
97 824
98 1099
99 948
100 785
101 629
102 798
103 309
104 518
105 422
106 668
107 563
108 419
109 532
110 785
111 685
112 365
113 513
114 495
115 619
116 532
117 514
118 802
119 217
120 440
121 460
122 671
123 348
124 832
125 284
126 736
127 708
128 593
129 403
130 1096
131 513
132 653
133 634
134 588
135 594
136 797
137 922
138 529
139 791
140 844
141 737
142 738
143 787
144 1200
145 890
146 760
147 925
148 405
149 1570
150 423
151 1556
152 1062
153 749
154 1581
155 1196
156 869
157 1250
158 1753
159 763
160 672
161 977
162 381
163 305
164 421
165 406
166 231
167 217
168 380
169 483
170 209
171 159
172 193
173 220
174 253
175 270
176 364
177 230
178 242
179 182
180 193
181 317
182 217
183 620
184 241
185 227
186 228
187 152
188 155
189 266
190 180
191 212
192 141
193 97
194 270
195 122
196 89
197 435
198 137
199 100
200 92
201 104
202 240
203 223
204 263
205 324
206 396
207 211
208 162
209 255
210 95
211 114
212 513
213 179
214 69
215 156
216 229
217 155
218 83
219 123
220 330
221 235
222 141
223 186
224 158
225 145
226 101
227 72
228 88
229 84
230 208
231 86
232 102
233 108
234 267
235 75
236 377
237 54
238 139
239 78
240 129
241 126
242 81
243 109
244 440
245 55
246 68
247 93
248 59
249 96
250 116
251 49
252 167
253 172
254 51
255 169
256 135
257 80
258 327
259 94
260 162
261 49
262 68
263 94
264 161
265 96
266 92
267 38
268 92
269 308
270 76
271 95
272 259
273 113
274 106
275 115
276 232
277 128
278 142
279 77
280 115
281 177
282 133
283 43
284 329
285 103
286 39
287 244
288 48
289 55
290 58
291 495
292 67
293 68
294 77
295 134
296 50
297 79
298 122
299 66
300 191
301 234
302 142
303 62
304 229
305 71
306 253
307 45
308 70
309 27
310 306
311 90
312 32
313 227
314 65
315 29
316 111
317 72
318 87
319 51
320 287
321 94
322 300
323 170
324 50
325 158
326 46
327 50
328 89
329 175
330 54
331 89
332 57
333 66
334 66
335 56
336 42
337 73
338 78
339 22
340 135
341 127
342 64
343 39
344 166
345 19
346 59
347 27
348 55
349 36
350 364
351 70
352 93
353 34
354 161
355 35
356 26
357 125
358 49
359 67
360 212
361 118
362 7
363 327
364 58
365 80
366 55
367 244
368 39
369 165
370 129
371 64
372 33
373 61
374 34
375 592
376 40
377 40
378 38
379 90
380 8
381 143
382 117
383 16
384 157
385 58
386 66
387 468
388 134
389 42
390 14
391 41
392 47
393 90
394 39
395 16
396 161
397 95
398 11
399 122
400 7
401 183
402 63
403 59
404 18
405 118
406 85
407 14
408 87
409 34
410 29
411 100
412 10
413 128
414 20
415 46
416 32
417 50
418 30
419 3
420 74
421 164
422 254
423 85
424 124
425 48
426 29
427 43
428 48
429 56
430 74
431 80
432 22
433 45
434 76
435 42
436 5
437 42
438 53
439 44
440 134
441 40
442 79
443 35
444 43
445 88
446 138
447 48
448 3
449 533
450 248
451 132
452 243
453 18
454 82
455 92
456 37
457 46
458 23
459 234
460 13
461 185
462 13
463 9
464 28
465 33
466 81
467 44
468 84
469 106
470 47
471 47
472 14
473 36
474 22
475 18
476 33
477 3
478 199
479 10
480 119
481 69
482 84
483 141
484 146
485 127
486 34
487 119
488 26
489 68
490 132
491 4
492 53
493 89
494 92
495 6
496 17
497 47
498 11
499 97
500 150
501 17
502 46
503 2
504 30
505 120
506 126
507 38
508 40
509 41
510 5
511 152
512 59
513 234
514 11
515 61
516 94
517 72
518 3
519 315
520 88
521 37
522 93
523 107
524 56
525 139
526 158
527 125
528 22
529 50
530 311
531 93
532 18
533 100
534 20
535 41
536 5
537 44
538 26
539 22
540 23
541 37
542 65
543 94
544 10
545 42
546 75
547 45
548 43
549 43
550 54
551 12
552 20
553 147
554 56
555 46
556 28
557 55
558 41
559 205
560 79
561 25
562 23
563 46
564 29
565 25
566 17
567 28
568 26
569 27
570 3
571 54
572 10
573 33
574 32
575 43
576 47
577 44
578 64
579 31
580 56
581 3
582 65
583 168
584 26
585 83
586 26
587 25
588 67
589 25
590 144
591 188
592 5
593 48
594 62
595 3
596 20
597 46
598 8
599 162
600 90
601 21
602 140
603 5
604 71
605 116
606 41
607 36
608 14
609 74
610 75
611 5
612 61
613 40
614 5
615 74
616 51
617 57
618 58
619 77
620 48
621 7
622 20
623 72
624 45
625 77
626 69
627 45
628 66
629 163
630 8
631 47
632 3
633 53
634 52
635 107
636 16
637 112
638 5
639 55
640 5
641 14
642 28
643 96
644 44
645 14
646 71
647 21
648 3
649 39
650 81
651 20
652 65
653 30
654 31
655 5
656 91
657 54
658 46
659 73
660 13
661 22
662 24
663 3
664 339
665 101
666 112
667 93
668 10
669 45
670 44
671 41
672 63
673 36
674 0
675 57
676 0
677 54
678 0
679 59
680 0
681 17
682 21
683 21
684 13
685 24
686 33
687 308
688 43
689 10
690 73
691 3
692 8
693 0
694 18
695 18
696 169
697 51
698 129
699 12
700 14
701 33
702 25
703 103
704 38
705 8
706 6
707 6
708 0
709 29
710 19
711 8
712 154
713 135
714 7
715 8
716 68
717 30
718 134
719 62
720 62
721 5
722 116
723 15
724 27
725 9
726 3
727 6
728 39
729 25
730 121
731 33
732 20
733 3
734 16
735 90
736 5
737 30
738 41
739 18
740 29
741 5
742 35
743 22
744 34
745 5
746 0
747 46
748 55
749 10
750 3
751 113
752 4
753 43
754 5
755 19
756 30
757 0
758 26
759 4
760 29
761 92
762 0
763 23
764 16
765 45
766 8
767 57
768 5
};
\addplot [ultra thick, brown, dashed]
table {%
0 4.00000381469727
1 4.50252056121826
2 11.7404813766479
3 10.2836561203003
4 12.6742668151855
5 11.5337610244751
6 89.0298385620117
7 88.2493057250977
8 88.9143142700195
9 103.669464111328
10 109.242713928223
11 108.42919921875
12 118.273452758789
13 157.489471435547
14 162.956817626953
15 160.468841552734
16 158.146820068359
17 158.258834838867
18 161.810638427734
19 166.818496704102
20 165.619247436523
21 163.420349121094
22 159.572204589844
23 157.632522583008
24 158.099151611328
25 156.529327392578
26 154.61360168457
27 162.90559387207
28 164.491424560547
29 162.359634399414
30 162.495590209961
31 168.040832519531
32 165.52409362793
33 160.738265991211
34 162.062210083008
35 167.231658935547
36 162.909286499023
37 165.936294555664
38 164.087951660156
39 164.870742797852
40 169.730697631836
41 173.659072875977
42 175.179214477539
43 192.746124267578
44 198.250427246094
45 197.784439086914
46 199.516708374023
47 201.332275390625
48 202.686630249023
49 216.94792175293
50 217.772094726562
51 220.18537902832
52 222.796142578125
53 223.684432983398
54 239.940704345703
55 245.193054199219
56 254.338012695312
57 254.398300170898
58 257.228515625
59 279.328247070312
60 280.106628417969
61 304.342468261719
62 303.802215576172
63 309.329132080078
64 323.749206542969
65 347.740539550781
66 363.725006103516
67 378.050445556641
68 377.109771728516
69 385.520751953125
70 391.372039794922
71 392.471557617188
72 394.25146484375
73 398.249298095703
74 392.370208740234
75 406.330169677734
76 410.574401855469
77 411.152740478516
78 415.073638916016
79 417.37109375
80 419.752410888672
81 427.256164550781
82 428.488861083984
83 429.918609619141
84 430.372741699219
85 436.431945800781
86 440.696411132812
87 440.803833007812
88 451.277709960938
89 453.305816650391
90 457.572204589844
91 459.419097900391
92 465.751922607422
93 468.079193115234
94 468.630615234375
95 473.014984130859
96 480.481414794922
97 485.964294433594
98 495.690826416016
99 502.825469970703
100 507.250885009766
101 509.149505615234
102 513.628967285156
103 510.473022460938
104 510.588500976562
105 509.236785888672
106 511.646514892578
107 512.421997070312
108 511.018432617188
109 511.332122802734
110 515.402954101562
111 517.913391113281
112 515.660705566406
113 515.621704101562
114 515.32080078125
115 516.826965332031
116 517.046447753906
117 517.002624511719
118 521.088012695312
119 516.747802734375
120 515.657043457031
121 514.869323730469
122 517.069885253906
123 514.696716308594
124 519.132751464844
125 515.858520507812
126 518.911926269531
127 521.524597167969
128 522.508422851562
129 520.869567871094
130 528.727111816406
131 528.513000488281
132 530.201538085938
133 531.604370117188
134 532.363891601562
135 533.191162109375
136 536.7197265625
137 541.855651855469
138 541.684875488281
139 544.986511230469
140 548.933410644531
141 551.407958984375
142 553.855346679688
143 556.903869628906
144 565.286987304688
145 569.506958007812
146 571.975219726562
147 576.535949707031
148 574.326293945312
149 587.115234375
150 585.013244628906
151 597.414794921875
152 603.332092285156
153 605.182373046875
154 617.5439453125
155 624.852172851562
156 627.9287109375
157 635.7470703125
158 649.752990722656
159 651.169128417969
160 651.428955078125
161 655.479858398438
162 652.072998046875
163 647.775512695312
164 644.974304199219
165 642.029235839844
166 636.975524902344
167 631.823669433594
168 628.741516113281
169 626.961791992188
170 621.868957519531
171 616.2412109375
172 611.106323242188
173 606.371459960938
174 602.102416992188
175 598.0986328125
176 595.282165527344
177 590.896362304688
178 586.715637207031
179 581.875671386719
180 577.234252929688
181 574.134155273438
182 569.887939453125
183 570.482666015625
184 566.579833984375
185 562.564880371094
186 558.616333007812
187 553.826110839844
188 549.135986328125
189 545.812194824219
190 541.525329589844
191 537.670349121094
192 533.037719726562
193 527.953918457031
194 524.951416015625
195 520.268798828125
196 515.265197753906
197 514.335510253906
198 509.971588134766
199 505.237579345703
200 500.473297119141
201 495.909240722656
202 492.967742919922
203 489.869323730469
204 487.269348144531
205 485.401000976562
206 484.37939453125
207 481.259979248047
208 477.622131347656
209 475.088958740234
210 470.769989013672
211 466.721496582031
212 467.245941162109
213 463.983825683594
214 459.51953125
215 456.093536376953
216 453.533508300781
217 450.172332763672
218 446.043609619141
219 442.415618896484
220 441.154663085938
221 438.845062255859
222 435.512268066406
223 432.723571777344
224 429.656677246094
225 426.482666015625
226 422.857574462891
227 418.954345703125
228 415.276672363281
229 411.599456787109
230 409.341949462891
231 405.760650634766
232 402.399871826172
233 399.146057128906
234 397.687133789062
235 394.128173828125
236 393.939453125
237 390.197906494141
238 387.435882568359
239 384.036895751953
240 381.238220214844
241 378.440032958984
242 375.182312011719
243 372.269744873047
244 373.010131835938
245 369.536926269531
246 366.246673583984
247 363.267852783203
248 359.953796386719
249 357.081451416016
250 354.460266113281
251 351.142028808594
252 349.143432617188
253 347.222412109375
254 344.012817382812
255 342.118103027344
256 339.877685546875
257 337.068786621094
258 336.960021972656
259 334.338226318359
260 332.47998046875
261 329.425720214844
262 326.611297607422
263 324.108978271484
264 322.355651855469
265 319.924285888672
266 317.477905273438
267 314.480346679688
268 312.095916748047
269 312.052001953125
270 309.525695800781
271 307.231353759766
272 306.715881347656
273 304.64697265625
274 302.526824951172
275 300.526702880859
276 299.796295166016
277 297.966400146484
278 296.306213378906
279 293.973266601562
280 292.070587158203
281 290.848022460938
282 289.172027587891
283 286.559844970703
284 287.009918212891
285 285.059722900391
286 282.453491210938
287 282.046447753906
288 279.570343017578
289 277.195892333984
290 274.879547119141
291 277.204315185547
292 274.985565185547
293 272.801940917969
294 270.737457275391
295 269.296508789062
296 266.98681640625
297 265.007934570312
298 263.503326416016
299 261.426452636719
300 260.686248779297
301 260.405914306641
302 259.162689208984
303 257.093597412109
304 256.798889160156
305 254.850982666016
306 254.831573486328
307 252.633819580078
308 250.721801757812
309 248.380767822266
310 248.983413696289
311 247.321334838867
312 245.071304321289
313 244.882553100586
314 243.004501342773
315 240.771209716797
316 239.417526245117
317 237.671920776367
318 236.101577758789
319 234.173217773438
320 234.723327636719
321 233.258499145508
322 233.95295715332
323 233.287796020508
324 231.382217407227
325 230.619598388672
326 228.701721191406
327 226.84602355957
328 225.415130615234
329 224.892013549805
330 223.119430541992
331 221.728790283203
332 220.021408081055
333 218.425598144531
334 216.846878051758
335 215.181533813477
336 213.389114379883
337 211.936599731445
338 210.551330566406
339 208.60188293457
340 207.841156005859
341 207.005889892578
342 205.528823852539
343 203.809326171875
344 203.419067382812
345 201.51611328125
346 200.046005249023
347 198.261520385742
348 196.784652709961
349 195.127639770508
350 196.867462158203
351 195.560791015625
352 194.504776000977
353 192.852645874023
354 192.524856567383
355 190.904342651367
356 189.208404541016
357 188.548248291016
358 187.113906860352
359 185.879638671875
360 186.147979736328
361 185.448089599609
362 183.615905761719
363 185.087692260742
364 183.783554077148
365 182.718826293945
366 181.408874511719
367 182.050674438477
368 180.584213256836
369 180.42448425293
370 179.897583007812
371 178.710372924805
372 177.218139648438
373 176.028213500977
374 174.574371337891
375 178.846221923828
376 177.42561340332
377 176.019882202148
378 174.6083984375
379 173.743347167969
380 172.049102783203
381 171.752212524414
382 171.192794799805
383 169.607437133789
384 169.478698730469
385 168.340393066406
386 167.295623779297
387 170.364822387695
388 169.993728637695
389 168.687866210938
390 167.109985351562
391 165.823883056641
392 164.6123046875
393 163.851669311523
394 162.579147338867
395 161.085433959961
396 161.084564208984
397 160.411392211914
398 158.889694213867
399 158.514053344727
400 156.97151184082
401 157.236450195312
402 156.277389526367
403 155.287551879883
404 153.890838623047
405 153.525756835938
406 152.828842163086
407 151.41716003418
408 150.762252807617
409 149.57536315918
410 148.349914550781
411 147.858596801758
412 146.457962036133
413 146.270446777344
414 144.987930297852
415 143.982696533203
416 142.845687866211
417 141.903106689453
418 140.767242431641
419 139.369033813477
420 138.705703735352
421 138.962341308594
422 140.129333496094
423 139.570159912109
424 139.412261962891
425 138.485321044922
426 137.375274658203
427 136.418548583984
428 135.522354125977
429 134.716415405273
430 134.101181030273
431 133.553039550781
432 132.422958374023
433 131.537414550781
434 130.97492980957
435 130.073928833008
436 128.807510375977
437 127.928665161133
438 127.170188903809
439 126.32837677002
440 126.406005859375
441 125.53165435791
442 125.060859680176
443 124.149742126465
444 123.328872680664
445 122.971542358398
446 123.123527526855
447 122.363876342773
448 121.157005310059
449 125.320655822754
450 126.560791015625
451 126.615768432617
452 127.792007446289
453 126.682510375977
454 126.231025695801
455 125.885177612305
456 124.987243652344
457 124.18936920166
458 123.167343139648
459 124.286666870117
460 123.162864685059
461 123.787246704102
462 122.668716430664
463 121.521202087402
464 120.577171325684
465 119.693229675293
466 119.302719116211
467 118.542808532715
468 118.19425201416
469 118.071212768555
470 117.354202270508
471 116.644485473633
472 115.609115600586
473 114.806175231934
474 113.870208740234
475 112.903419494629
476 112.097717285156
477 110.99772644043
478 111.884948730469
479 110.857849121094
480 110.939926147461
481 110.517204284668
482 110.249946594238
483 110.559844970703
484 110.916969299316
485 111.079032897949
486 110.302421569824
487 110.39005279541
488 109.539916992188
489 109.121482849121
490 109.351928710938
491 108.29084777832
492 107.734024047852
493 107.545356750488
494 107.388824462891
495 106.367950439453
496 105.468170166016
497 104.879547119141
498 103.934478759766
499 103.864677429199
500 104.329055786133
501 103.450096130371
502 102.871910095215
503 101.856773376465
504 101.133689880371
505 101.323524475098
506 101.571815490723
507 100.932220458984
508 100.319221496582
509 99.7224884033203
510 98.769660949707
511 99.3050765991211
512 98.8996810913086
513 100.258445739746
514 99.3607788085938
515 98.9750213623047
516 98.9249954223633
517 98.6542587280273
518 97.692497253418
519 99.8773193359375
520 99.7579040527344
521 99.1270065307617
522 99.0654144287109
523 99.1451721191406
524 98.7115020751953
525 99.1164321899414
526 99.7082366943359
527 99.9624099731445
528 99.1789474487305
529 98.6847534179688
530 100.818168640137
531 100.739624023438
532 99.9083099365234
533 99.9092330932617
534 99.1064300537109
535 98.5226974487305
536 97.5832138061523
537 97.0449676513672
538 96.3313598632812
539 95.5847625732422
540 94.8557510375977
541 94.2746963500977
542 93.9806976318359
543 93.9808883666992
544 93.1375579833984
545 92.6240615844727
546 92.4470901489258
547 91.9706802368164
548 91.47900390625
549 90.9922790527344
550 90.6208953857422
551 89.8316116333008
552 89.1305923461914
553 89.7115020751953
554 89.3731002807617
555 88.937744140625
556 88.3261032104492
557 87.9916152954102
558 87.5199890136719
559 88.6990356445312
560 88.601692199707
561 87.9634246826172
562 87.3115158081055
563 86.89697265625
564 86.3160171508789
565 85.7007751464844
566 85.0114593505859
567 84.4394454956055
568 83.8531341552734
569 83.2827453613281
570 82.4773254394531
571 82.1916427612305
572 81.4674377441406
573 80.9812469482422
574 80.4899139404297
575 80.1138687133789
576 79.7817306518555
577 79.4228363037109
578 79.2681427001953
579 78.7840347290039
580 78.5555267333984
581 77.7977981567383
582 77.6694564819336
583 78.575325012207
584 78.048095703125
585 78.0977630615234
586 77.5753479003906
587 77.0481643676758
588 76.9474182128906
589 76.4265518188477
590 77.1040725708008
591 78.215934753418
592 77.4818801879883
593 77.1863098144531
594 77.034065246582
595 76.291862487793
596 75.7275466918945
597 75.4295425415039
598 74.7536087036133
599 75.6281814575195
600 75.7722396850586
601 75.2232208251953
602 75.8725051879883
603 75.1621475219727
604 75.1204299926758
605 75.5301513671875
606 75.1840744018555
607 74.7913665771484
608 74.1821136474609
609 74.180290222168
610 74.1885070800781
611 73.4951477050781
612 73.3699340820312
613 73.0355377197266
614 72.3537750244141
615 72.3702774047852
616 72.156135559082
617 72.0042724609375
618 71.8639526367188
619 71.915412902832
620 71.6757965087891
621 71.0277862548828
622 70.5165328979492
623 70.5314025878906
624 70.2756042480469
625 70.3429718017578
626 70.3295211791992
627 70.0757675170898
628 70.0349349975586
629 70.9662475585938
630 70.3354797363281
631 70.1017150878906
632 69.4295349121094
633 69.2649612426758
634 69.0920104980469
635 69.4717254638672
636 68.9361267089844
637 69.3674774169922
638 68.7227554321289
639 68.5853118896484
640 67.9484558105469
641 67.4081192016602
642 67.0134201049805
643 67.3037338256836
644 67.0703430175781
645 66.5388336181641
646 66.5835037231445
647 66.1269912719727
648 65.4947967529297
649 65.2294616699219
650 65.3873977661133
651 64.9328689575195
652 64.9335479736328
653 64.5837326049805
654 64.2474212646484
655 63.6541366577148
656 63.9279632568359
657 63.828556060791
658 63.650032043457
659 63.7436561584473
660 63.2355575561523
661 62.8226699829102
662 62.433952331543
663 61.8388595581055
664 64.6139450073242
665 64.9782562255859
666 65.4490509033203
667 65.7248992919922
668 65.1669769287109
669 64.9650650024414
670 64.7551651000977
671 64.5173416137695
672 64.5021514892578
673 64.216796875
674 63.5739059448242
675 63.5080947875977
676 62.8723068237305
677 62.7834892272949
678 62.154972076416
679 62.1233901977539
680 61.5014953613281
681 61.0560073852539
682 60.6550254821777
683 60.2580680847168
684 59.7850036621094
685 59.4267959594727
686 59.1622657775879
687 61.6531105041504
688 61.4664001464844
689 60.9512329101562
690 61.071834564209
691 60.4905624389648
692 59.9651641845703
693 59.3649520874023
694 58.9509201049805
695 58.5410385131836
696 59.6466293334961
697 59.5600852966309
698 60.2551002502441
699 59.7721214294434
700 59.3140029907227
701 59.0506401062012
702 58.7098426818848
703 59.1531181335449
704 58.9414100646973
705 58.4315757751465
706 57.9068298339844
707 57.3873405456543
708 56.8130073547363
709 56.5346565246582
710 56.1590118408203
711 55.6770515441895
712 56.6610412597656
713 57.4450302124023
714 56.9401969909668
715 56.4504318237305
716 56.5660171508789
717 56.3001594543457
718 57.0777244567871
719 57.1269836425781
720 57.1757469177246
721 56.653621673584
722 57.2474975585938
723 56.8247337341309
724 56.5262832641602
725 56.0506973266602
726 55.519832611084
727 55.0243110656738
728 54.8639602661133
729 54.5651245117188
730 55.2299041748047
731 55.0074653625488
732 54.657169342041
733 54.1402702331543
734 53.7586326599121
735 54.1212692260742
736 53.6297569274902
737 53.3933143615723
738 53.2693099975586
739 52.9164085388184
740 52.6771087646484
741 52.200065612793
742 52.0279655456543
743 51.7275161743164
744 51.5501403808594
745 51.0843811035156
746 50.5732574462891
747 50.5275001525879
748 50.5722465515137
749 50.1663055419922
750 49.694393157959
751 50.3277816772461
752 49.8642654418945
753 49.7955856323242
754 49.3474044799805
755 49.0437774658203
756 48.8532409667969
757 48.3644714355469
758 48.1407165527344
759 47.6991004943848
760 47.512020111084
761 47.9571113586426
762 47.4773178100586
763 47.2324295043945
764 46.9199600219727
765 46.9007530212402
766 46.5115737915039
767 46.6165084838867
768 46.2001571655273
};
\coordinate (c12) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{O3}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-22.25, xmax=467.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-86.75, ymax=1821.75,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [semithick, blue, opacity=0.5]
table {%
0 4
1 14
2 10
3 6
4 5
5 6
6 1
7 5
8 2
9 6
10 1
11 2
12 1
13 2
14 8
15 0
16 6
17 2
18 5
19 15
20 5
21 5
22 22
23 15
24 5
25 10
26 7
27 2
28 6
29 3
30 8
31 24
32 13
33 10
34 9
35 21
36 68
37 104
38 38
39 40
40 12
41 8
42 18
43 22
44 18
45 12
46 11
47 15
48 41
49 13
50 6
51 67
52 22
53 43
54 25
55 107
56 31
57 53
58 21
59 66
60 46
61 46
62 38
63 74
64 31
65 38
66 39
67 19
68 87
69 50
70 16
71 52
72 37
73 62
74 21
75 39
76 48
77 48
78 98
79 44
80 72
81 77
82 40
83 52
84 31
85 61
86 47
87 36
88 45
89 124
90 53
91 46
92 18
93 79
94 50
95 82
96 56
97 55
98 63
99 25
100 44
101 34
102 38
103 82
104 31
105 71
106 64
107 27
108 68
109 19
110 41
111 52
112 25
113 24
114 45
115 72
116 36
117 64
118 66
119 12
120 51
121 36
122 8
123 94
124 12
125 16
126 16
127 8
128 57
129 5
130 8
131 51
132 9
133 53
134 9
135 10
136 30
137 6
138 13
139 24
140 6
141 83
142 11
143 4
144 13
145 5
146 2
147 67
148 5
149 8
150 11
151 26
152 8
153 12
154 3
155 4
156 3
157 35
158 3
159 7
160 43
161 24
162 4
163 2
164 57
165 7
166 5
167 5
168 1
169 14
170 23
171 9
172 7
173 1
174 4
175 2
176 28
177 2
178 4
179 10
180 32
181 9
182 13
183 4
184 3
185 4
186 4
187 18
188 0
189 14
190 2
191 19
192 77
193 3
194 5
195 3
196 28
197 3
198 0
199 31
200 2
201 24
202 1
203 4
204 5
205 2
206 63
207 3
208 38
209 4
210 54
211 3
212 3
213 1
214 3
215 15
216 3
217 5
218 15
219 3
220 0
221 3
222 7
223 12
224 0
225 4
226 5
227 25
228 3
229 7
230 26
231 2
232 0
233 33
234 4
235 26
236 3
237 5
238 6
239 9
240 20
241 1
242 3
243 74
244 4
245 4
246 7
247 1
248 28
249 11
250 47
251 9
252 4
253 0
254 2
255 4
256 1
257 73
258 4
259 4
260 2
261 1
262 0
263 1
264 8
265 1
266 1
267 6
268 4
269 36
270 14
271 4
272 5
273 4
274 1
275 0
276 112
277 8
278 24
279 3
280 0
281 3
282 4
283 18
284 3
285 24
286 2
287 2
288 0
289 0
290 0
291 16
292 1
293 60
294 2
295 1
296 1
297 5
298 2
299 0
300 0
301 0
302 5
303 14
304 1
305 0
306 0
307 4
308 25
309 0
310 10
311 1
312 4
313 1
314 2
315 1
316 6
317 1
318 24
319 2
320 0
321 1
322 0
323 1
324 0
325 6
326 6
327 0
328 0
329 12
330 4
331 2
332 1
333 26
334 1
335 0
336 0
337 2
338 1
339 5
340 3
341 8
342 0
343 0
344 0
345 0
346 13
347 35
348 0
349 0
350 14
351 2
352 0
353 0
354 5
355 1
356 1
357 7
358 10
359 0
360 0
361 4
362 0
363 51
364 1
365 2
366 0
367 0
368 5
369 0
370 0
371 0
372 0
373 0
374 18
375 0
376 0
377 0
378 0
379 4
380 0
381 0
382 37
383 0
384 0
385 0
386 2
387 1
388 0
389 0
390 3
391 3
392 0
393 0
394 7
395 1
396 1
397 1
398 0
399 1
400 1
401 9
402 0
403 2
404 0
405 6
406 0
407 0
408 0
409 0
410 0
411 6
412 0
413 2
414 43
415 0
416 0
417 3
418 3
419 1
420 1
421 1
422 0
423 4
424 0
425 0
426 0
427 6
428 0
429 11
430 1
431 1
432 0
433 0
434 0
435 0
436 19
437 1
438 0
439 1
440 1
441 1
442 4
443 1
444 1
445 1
};
\addplot [ultra thick, blue]
table {%
0 4.00000381469727
1 9.02514171600342
2 9.35335731506348
3 8.50234031677246
4 7.78772401809692
5 7.48223876953125
6 6.52805137634277
7 6.33025693893433
8 5.8295521736145
9 5.84737777709961
10 5.38423013687134
11 5.0863618850708
12 4.75272560119629
13 4.54299974441528
14 4.79003238677979
15 4.46756219863892
16 4.56513452529907
17 4.41012907028198
18 4.44406318664551
19 5.02376365661621
20 5.02251482009888
21 5.02137994766235
22 5.84404563903809
23 6.27125263214111
24 6.21403455734253
25 6.37867259979248
26 6.40481805801392
27 6.22523498535156
28 6.21632623672485
29 6.09276437759399
30 6.1640100479126
31 6.81254577636719
32 7.03175067901611
33 7.13429975509644
34 7.1972131729126
35 7.65187072753906
36 9.59513187408447
37 12.5690279006958
38 13.3532781600952
39 14.1582489013672
40 14.0943412780762
41 13.9173574447632
42 14.0337066650391
43 14.2566070556641
44 14.3595008850098
45 14.2957611083984
46 14.2082185745239
47 14.2289085388184
48 14.9173202514648
49 14.8687791824341
50 14.6476373672485
51 15.9338312149048
52 16.0807247161865
53 16.7234477996826
54 16.9183521270752
55 19.0113372802734
56 19.286247253418
57 20.0494613647461
58 20.0707111358643
59 21.0849533081055
60 21.6285781860352
61 22.1541271209717
62 22.4919261932373
63 23.5776710510254
64 23.7324161529541
65 24.0266761779785
66 24.3322505950928
67 24.2245502471924
68 25.4796543121338
69 25.9650478363037
70 25.7696952819824
71 26.2790126800537
72 26.4852428436279
73 27.1621551513672
74 27.0457611083984
75 27.2695732116699
76 27.6543407440186
77 28.0287609100342
78 29.3057136535645
79 29.571683883667
80 30.3334789276123
81 31.1647567749023
82 31.3209190368652
83 31.6836395263672
84 31.6717414855957
85 32.1785659790039
86 32.4328460693359
87 32.4936141967773
88 32.7051620483398
89 34.238842010498
90 34.551887512207
91 34.7416343688965
92 34.4659576416016
93 35.1945762634277
94 35.4352722167969
95 36.1875877380371
96 36.5057220458984
97 36.8009071350098
98 37.2165870666504
99 37.0238914489746
100 37.13330078125
101 37.0844383239746
102 37.0986366271973
103 37.7911415100098
104 37.6869697570801
105 38.1952629089355
106 38.5869331359863
107 38.4119720458984
108 38.8564872741699
109 38.5596733093262
110 38.5959701538086
111 38.7943840026855
112 38.5911674499512
113 38.3772239685059
114 38.4738845825195
115 38.9609413146973
116 38.9181213378906
117 39.2792510986328
118 39.6622924804688
119 39.2674713134766
120 39.4342155456543
121 39.385612487793
122 38.9432563781738
123 39.7160758972168
124 39.3286018371582
125 39.0037536621094
126 38.6846771240234
127 38.2607078552246
128 38.5186424255371
129 38.0590057373047
130 37.6483421325684
131 37.8300819396973
132 37.4390563964844
133 37.6493644714355
134 37.2635231018066
135 36.8976173400879
136 36.8053588867188
137 36.3947067260742
138 36.0838775634766
139 35.9238586425781
140 35.528865814209
141 36.1534767150879
142 35.823558807373
143 35.4074478149414
144 35.1153564453125
145 34.7239723205566
146 34.2999610900879
147 34.722412109375
148 34.339542388916
149 34.0012321472168
150 33.7066307067871
151 33.6082038879395
152 33.2820358276367
153 33.0117149353027
154 32.631534576416
155 32.2697982788086
156 31.9009761810303
157 31.9399261474609
158 31.5771331787109
159 31.2698135375977
160 31.4161243438721
161 31.3238506317139
162 30.9847087860107
163 30.6258163452148
164 30.9516105651855
165 30.6564388275146
166 30.3409881591797
167 30.0301322937012
168 29.6748237609863
169 29.4834041595459
170 29.4044036865234
171 29.1563186645508
172 28.8875122070312
173 28.5498962402344
174 28.2533111572266
175 27.9368076324463
176 27.9375686645508
177 27.6261463165283
178 27.3430404663086
179 27.1356353759766
180 27.1936950683594
181 26.9769630432129
182 26.8107795715332
183 26.5400772094727
184 26.2612400054932
185 25.9980373382568
186 25.7384204864502
187 25.6472568511963
188 25.3456535339355
189 25.2124652862549
190 24.9404449462891
191 24.8709506988525
192 25.4797554016113
193 25.2176609039307
194 24.9823303222656
195 24.7268772125244
196 24.7648544311523
197 24.5127429962158
198 24.2292499542236
199 24.3074321746826
200 24.0502452850342
201 24.0496673583984
202 23.7847290039062
203 23.5576591491699
204 23.3449840545654
205 23.1007251739502
206 23.5566520690918
207 23.3220863342285
208 23.4893360137939
209 23.2675724029541
210 23.6167869567871
211 23.3828353881836
212 23.1518516540527
213 22.9011554718018
214 22.6762237548828
215 22.58957862854
216 22.3687419891357
217 22.173189163208
218 22.092529296875
219 21.8781089782715
220 21.6327037811279
221 21.423957824707
222 21.2625579833984
223 21.1590347290039
224 20.9228286743164
225 20.7341327667236
226 20.5588932037354
227 20.6083011627197
228 20.412633895874
229 20.2637519836426
230 20.327356338501
231 20.1243667602539
232 19.9017143249512
233 20.0464782714844
234 19.8693180084229
235 19.9369335174561
236 19.7503280639648
237 19.5879783630371
238 19.4385719299316
239 19.3239097595215
240 19.3313312530518
241 19.1303634643555
242 18.9536972045898
243 19.5560188293457
244 19.3859634399414
245 19.2179260253906
246 19.0846080780029
247 18.8874588012695
248 18.9867115020752
249 18.8998012542725
250 19.2053203582764
251 19.0944595336914
252 18.9306297302246
253 18.7253379821777
254 18.544116973877
255 18.3866596221924
256 18.1985855102539
257 18.790901184082
258 18.6311645507812
259 18.4732799530029
260 18.2956562042236
261 18.1093120574951
262 17.9143524169922
263 17.7323951721191
264 17.627779006958
265 17.4491729736328
266 17.2726192474365
267 17.1517143249512
268 17.0107574462891
269 17.2141342163086
270 17.1797332763672
271 17.0387763977051
272 16.9101142883301
273 16.7722301483154
274 16.6038951873779
275 16.4268016815186
276 17.445484161377
277 17.3448753356934
278 17.4157161712646
279 17.2623672485352
280 17.0788497924805
281 16.929271697998
282 16.7919902801514
283 16.8048114776611
284 16.6584148406982
285 16.7362213134766
286 16.5801372528076
287 16.4257984161377
288 16.2520217895508
289 16.0801849365234
290 15.9102602005005
291 15.911208152771
292 15.7538156509399
293 16.2205905914307
294 16.0706539154053
295 15.9118404388428
296 15.7547836303711
297 15.6415719985962
298 15.498046875
299 15.3350734710693
300 15.1738977432251
301 15.014497756958
302 14.9093494415283
303 14.8998069763184
304 14.7540082931519
305 14.5993270874023
306 14.4463396072388
307 14.3369255065918
308 14.4485569000244
309 14.2973661422729
310 14.2524194717407
311 14.1138744354248
312 14.0081872940063
313 13.8723173141479
314 13.7483673095703
315 13.6153297424316
316 13.5358924865723
317 13.4051847457886
318 13.5156059265137
319 13.3956384658813
320 13.2561435699463
321 13.1285667419434
322 12.99196434021
323 12.8672399520874
324 12.7334651947021
325 12.6634874343872
326 12.5942649841309
327 12.4634819030762
328 12.3341064453125
329 12.3306407928467
330 12.2442302703857
331 12.1380128860474
332 12.0225696563721
333 12.1673908233643
334 12.0517272949219
335 11.9269485473633
336 11.803505897522
337 11.7020750045776
338 11.5913867950439
339 11.5232372283936
340 11.4351425170898
341 11.3996496200562
342 11.2819061279297
343 11.165415763855
344 11.0501661300659
345 10.9361438751221
346 10.9574327468872
347 11.2053642272949
348 11.0898475646973
349 10.9755592346191
350 11.0067195892334
351 10.9139547348022
352 10.8015804290771
353 10.6903963088989
354 10.6318397521973
355 10.532753944397
356 10.4347162246704
357 10.3994016647339
358 10.3952970504761
359 10.2884769439697
360 10.1827850341797
361 10.1192865371704
362 10.0153884887695
363 10.4360780715942
364 10.3392477035522
365 10.2536945343018
366 10.1485271453857
367 10.0444660186768
368 9.99275398254395
369 9.89034175872803
370 9.78900337219238
371 9.68872928619385
372 9.58950519561768
373 9.49132251739502
374 9.57841873168945
375 9.48039531707764
376 9.38339710235596
377 9.28741455078125
378 9.19243431091309
379 9.13934516906738
380 9.04592132568359
381 8.9534740447998
382 9.2400426864624
383 9.14565181732178
384 9.05224609375
385 8.95981407165527
386 8.88876342773438
387 8.8082447052002
388 8.71835994720459
389 8.62941074371338
390 8.57198810577393
391 8.51516246795654
392 8.42833805084229
393 8.34241676330566
394 8.32873439788818
395 8.25405120849609
396 8.18014335632324
397 8.10700225830078
398 8.02443599700928
399 7.9529070854187
400 7.88212060928345
401 7.89349985122681
402 7.81316566467285
403 7.75401449203491
404 7.6751275062561
405 7.65808868408203
406 7.58020448684692
407 7.50312566757202
408 7.42684364318848
409 7.35134983062744
410 7.27663564682007
411 7.26366329193115
412 7.18986463546753
413 7.13714361190796
414 7.50139570236206
415 7.42521715164185
416 7.34982442855835
417 7.30566453933716
418 7.26196002960205
419 7.1984076499939
420 7.1355094909668
421 7.07325887680054
422 7.00150442123413
423 6.97106027603149
424 6.90036249160767
425 6.8303918838501
426 6.7611403465271
427 6.75342416763306
428 6.68497228622437
429 6.72870254516602
430 6.67065334320068
431 6.61319875717163
432 6.54620409011841
433 6.479896068573
434 6.41426849365234
435 6.34931421279907
436 6.47740650177002
437 6.42195272445679
438 6.3569450378418
439 6.30272436141968
440 6.24905967712402
441 6.19594430923462
442 6.17372608184814
443 6.12138509750366
444 6.069580078125
445 6.01830434799194
};
\addplot [semithick, brown, opacity=0.5]
table {%
0 188
1 132
2 285
3 291
4 139
5 96
6 135
7 369
8 173
9 24
10 32
11 103
12 91
13 350
14 159
15 86
16 290
17 178
18 227
19 283
20 206
21 349
22 78
23 436
24 167
25 355
26 252
27 132
28 227
29 207
30 124
31 107
32 138
33 270
34 1480
35 526
36 1321
37 1442
38 810
39 923
40 311
41 413
42 414
43 369
44 713
45 341
46 406
47 291
48 384
49 400
50 463
51 596
52 689
53 487
54 1735
55 521
56 917
57 1022
58 744
59 845
60 657
61 587
62 417
63 573
64 535
65 340
66 692
67 633
68 542
69 893
70 369
71 596
72 482
73 375
74 395
75 348
76 413
77 487
78 202
79 454
80 424
81 435
82 479
83 539
84 999
85 343
86 393
87 471
88 857
89 460
90 650
91 236
92 1601
93 546
94 658
95 349
96 404
97 444
98 459
99 487
100 711
101 417
102 829
103 963
104 190
105 684
106 136
107 362
108 126
109 673
110 163
111 547
112 149
113 209
114 256
115 144
116 197
117 316
118 101
119 139
120 101
121 280
122 144
123 190
124 109
125 121
126 159
127 66
128 437
129 132
130 77
131 66
132 73
133 84
134 45
135 100
136 94
137 96
138 247
139 62
140 61
141 162
142 176
143 78
144 89
145 59
146 93
147 71
148 122
149 80
150 212
151 33
152 57
153 236
154 78
155 49
156 95
157 245
158 35
159 62
160 46
161 48
162 51
163 138
164 78
165 100
166 55
167 53
168 80
169 70
170 18
171 211
172 45
173 61
174 39
175 21
176 183
177 137
178 33
179 65
180 78
181 36
182 73
183 40
184 51
185 48
186 83
187 27
188 174
189 85
190 313
191 71
192 37
193 20
194 114
195 30
196 13
197 39
198 101
199 64
200 57
201 21
202 222
203 50
204 87
205 149
206 50
207 85
208 70
209 66
210 93
211 15
212 25
213 64
214 239
215 26
216 12
217 12
218 66
219 90
220 41
221 83
222 175
223 29
224 43
225 31
226 133
227 44
228 50
229 35
230 106
231 101
232 27
233 50
234 61
235 62
236 23
237 18
238 73
239 16
240 13
241 22
242 288
243 76
244 34
245 55
246 25
247 54
248 22
249 148
250 12
251 25
252 51
253 89
254 15
255 12
256 16
257 19
258 14
259 18
260 29
261 46
262 40
263 30
264 72
265 3
266 124
267 115
268 38
269 98
270 7
271 65
272 35
273 99
274 26
275 2
276 50
277 89
278 8
279 18
280 14
281 258
282 116
283 31
284 48
285 73
286 49
287 127
288 58
289 21
290 15
291 12
292 47
293 50
294 89
295 27
296 35
297 74
298 64
299 64
300 36
301 11
302 66
303 6
304 72
305 48
306 13
307 80
308 40
309 94
310 79
311 42
312 105
313 5
314 33
315 158
316 30
317 4
318 94
319 34
320 62
321 11
322 60
323 65
324 33
325 12
326 69
327 28
328 98
329 8
330 14
331 15
332 213
333 136
334 7
335 61
336 13
337 46
338 44
339 42
340 9
341 38
342 116
343 124
344 13
345 17
346 11
347 17
348 25
349 121
350 73
351 25
352 12
353 32
354 47
355 13
356 143
357 30
358 26
359 32
360 60
361 69
362 10
363 24
};
\addplot [ultra thick, brown, dashed]
table {%
0 188.000183105469
1 159.859588623047
2 201.992828369141
3 224.581253051758
4 207.119293212891
5 188.131103515625
6 180.310211181641
7 204.734359741211
8 201.065032958984
9 182.547027587891
10 168.162872314453
11 162.427444458008
12 156.595687866211
13 171.330764770508
14 170.449661254883
15 164.764419555664
16 172.738327026367
17 173.056304931641
18 176.159545898438
19 182.026916503906
20 183.286849975586
21 191.640625
22 186.134399414062
23 197.792861938477
24 196.40690612793
25 203.303527832031
26 205.352600097656
27 202.362045288086
28 203.336547851562
29 203.477310180664
30 200.508361816406
31 197.108291625977
32 195.014282226562
33 197.604949951172
34 240.848449707031
35 250.2412109375
36 284.720550537109
37 321.176605224609
38 336.251129150391
39 353.976226806641
40 352.703674316406
41 354.454772949219
42 356.151763916016
43 356.51123046875
44 366.309936523438
45 365.626220703125
46 366.698669433594
47 364.720733642578
48 365.216491699219
49 366.097106933594
50 368.513397216797
51 374.102294921875
52 381.727630615234
53 384.241149902344
54 416.050262451172
55 418.488739013672
56 429.919982910156
57 443.323577880859
58 450.045318603516
59 458.766998291016
60 463.092254638672
61 465.764190673828
62 464.724639892578
63 467.007019042969
64 468.424560546875
65 465.775848388672
66 470.392578125
67 473.676788330078
68 475.042877197266
69 483.316528320312
70 481.075500488281
71 483.307037353516
72 483.281890869141
73 481.218048095703
74 479.589569091797
75 477.125854492188
76 475.935668945312
77 476.139282226562
78 471.136352539062
79 470.826202392578
80 469.985412597656
81 469.362213134766
82 469.532562255859
83 470.751068115234
84 479.947509765625
85 477.580841064453
86 476.129791259766
87 476.042388916016
88 482.486389160156
89 482.108673095703
90 484.910064697266
91 480.784362792969
92 499.230621337891
93 499.995788574219
94 502.564453125
95 500.083465576172
96 498.540588378906
97 497.670104980469
98 497.056579589844
99 496.897979736328
100 500.255737304688
101 498.957458496094
102 504.075714111328
103 511.153656005859
104 506.227264404297
105 508.939697265625
106 503.279083251953
107 501.145751953125
108 495.509735107422
109 498.163024902344
110 493.177551269531
111 493.974212646484
112 488.89208984375
113 484.788146972656
114 481.449127197266
115 476.546752929688
116 472.50390625
117 470.250579833984
118 464.957366943359
119 460.304992675781
120 455.198455810547
121 452.718902587891
122 448.367797851562
123 444.741149902344
124 440.047424316406
125 435.604705810547
126 431.76806640625
127 426.714324951172
128 426.855834960938
129 422.812591552734
130 418.088073730469
131 413.295318603516
132 408.679901123047
133 404.291809082031
134 399.452911376953
135 395.433929443359
136 391.402099609375
137 387.464263916016
138 385.598022460938
139 381.312713623047
140 377.084594726562
141 374.254547119141
142 371.654205322266
143 367.814483642578
144 364.180023193359
145 360.2138671875
146 356.751495361328
147 353.059844970703
148 350.08349609375
149 346.614410400391
150 344.890289306641
151 340.90673828125
152 337.290710449219
153 336.004089355469
154 332.735748291016
155 329.151000976562
156 326.200500488281
157 325.179992675781
158 321.542266845703
159 318.296875
160 314.900512695312
161 311.579650878906
162 308.345306396484
163 306.236083984375
164 303.416748046875
165 300.909912109375
166 297.886383056641
167 294.882385253906
168 292.252380371094
169 289.538238525391
170 286.229583740234
171 285.314910888672
172 282.399353027344
173 279.718994140625
174 276.810882568359
175 273.726867675781
176 272.635314941406
177 271.006805419922
178 268.154815673828
179 265.725280761719
180 263.484680175781
181 260.774749755859
182 258.542175292969
183 255.948638916016
184 253.520965576172
185 251.091003417969
186 249.107223510742
187 246.490631103516
188 245.638168334961
189 243.752426147461
190 244.563919067383
191 242.533477783203
192 240.133102416992
193 237.566528320312
194 236.12825012207
195 233.732864379883
196 231.171936035156
197 228.945922851562
198 227.466217041016
199 225.578643798828
200 223.635070800781
201 221.302429199219
202 221.310455322266
203 219.344314575195
204 217.827606201172
205 217.039993286133
206 215.131240844727
207 213.646362304688
208 212.009567260742
209 210.348175048828
210 209.014724731445
211 206.813110351562
212 204.752746582031
213 203.159805297852
214 203.564880371094
215 201.560592651367
216 199.42366027832
217 197.3134765625
218 195.8369140625
219 194.648284912109
220 192.924835205078
221 191.693328857422
222 191.506546020508
223 189.690277099609
224 188.052719116211
225 186.301513671875
226 185.707855224609
227 184.131378173828
228 182.640853881836
229 181.002044677734
230 180.170440673828
231 179.293563842773
232 177.608612060547
233 176.1982421875
234 174.926406860352
235 173.680923461914
236 172.020767211914
237 170.32551574707
238 169.25537109375
239 167.571929931641
240 165.875701904297
241 164.298400878906
242 165.653244018555
243 164.672256469727
244 163.243759155273
245 162.061584472656
246 160.566024780273
247 159.404281616211
248 157.907699584961
249 157.799896240234
250 156.21467590332
251 154.789291381836
252 153.662811279297
253 152.961563110352
254 151.466720581055
255 149.956832885742
256 148.507781982422
257 147.108001708984
258 145.670471191406
259 144.292770385742
260 143.049621582031
261 142.004013061523
262 140.905853271484
263 139.712799072266
264 138.984939575195
265 137.524261474609
266 137.379104614258
267 137.139068603516
268 136.076538085938
269 135.668731689453
270 134.291656494141
271 133.550582885742
272 132.497329711914
273 132.139556884766
274 131.006744384766
275 129.630783081055
276 128.782028198242
277 128.358291625977
278 127.077117919922
279 125.916770935059
280 124.726982116699
281 126.142921447754
282 126.035217285156
283 125.026786804199
284 124.209953308105
285 123.667213439941
286 122.876342773438
287 122.919990539551
288 122.233169555664
289 121.162796020508
290 120.040946960449
291 118.899894714355
292 118.140968322754
293 117.42211151123
294 117.122444152832
295 116.172729492188
296 115.317794799805
297 114.882850646973
298 114.347503662109
299 113.818061828613
300 113.000175476074
301 111.928672790527
302 111.446441650391
303 110.33984375
304 109.937690734863
305 109.288345336914
306 108.279335021973
307 107.98314666748
308 107.271423339844
309 107.132553100586
310 106.838302612305
311 106.160461425781
312 106.148338317871
313 105.091850280762
314 104.33918762207
315 104.899185180664
316 104.117897033691
317 103.073997497559
318 102.979431152344
319 102.260810852051
320 101.84156036377
321 100.895965576172
322 100.47045135498
323 100.101531982422
324 99.4039077758789
325 98.4955673217773
326 98.1891555786133
327 97.4602890014648
328 97.4658889770508
329 96.5375671386719
330 95.6814422607422
331 94.8448867797852
332 96.0695419311523
333 96.4832611083984
334 95.5564498901367
335 95.1986694335938
336 94.3479156494141
337 93.8476943969727
338 93.3321380615234
339 92.8014144897461
340 91.9352569580078
341 91.3779830932617
342 91.6323013305664
343 91.9665069580078
344 91.1514129638672
345 90.3862762451172
346 89.5673675537109
347 88.8190383911133
348 88.1611251831055
349 88.4995574951172
350 88.3398742675781
351 87.6875076293945
352 86.908203125
353 86.343017578125
354 85.9381637573242
355 85.1878204345703
356 85.7823867797852
357 85.208869934082
358 84.6002883911133
359 84.0597763061523
360 83.8126220703125
361 83.6604995727539
362 82.9041976928711
363 82.2995681762695
};
\coordinate (c13) at (rel axis cs:0.13,0.10);

\nextgroupplot[
%\begin{axis}[
tick align=outside,
tick pos=left,
title={\Huge\ce{OClO}},
title style={yshift=20pt},
xtick = {0,400,800},
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-26.55, xmax=800, %prev xmin=-26.55
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-51.25, ymax=1000,
ytick style={color=black},
%legend style={at={(1.3,1.3)}, draw=none,font=\huge},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [ultra thick, blue, opacity=0.5,forget plot]
table {%
0 1
1 1
2 3
3 1
4 2
5 3
6 1
7 3
8 3
9 0
10 13
11 4
12 5
13 6
14 9
15 7
16 5
17 12
18 10
19 10
20 8
21 11
22 7
23 4
24 15
25 11
26 5
27 20
28 7
29 13
30 6
31 21
32 16
33 7
34 26
35 8
36 12
37 35
38 10
39 9
40 15
41 44
42 9
43 20
44 9
45 21
46 18
47 28
48 33
49 10
50 22
51 34
52 9
53 11
54 20
55 15
56 13
57 34
58 8
59 5
60 23
61 11
62 14
63 10
64 17
65 27
66 8
67 60
68 18
69 9
70 10
71 16
72 22
73 14
74 45
75 5
76 24
77 11
78 6
79 25
80 37
81 8
82 12
83 15
84 32
85 10
86 34
87 9
88 24
89 38
90 8
91 7
92 29
93 26
94 5
95 43
96 46
97 16
98 7
99 6
100 15
101 5
102 6
103 23
104 6
105 6
106 5
107 53
108 4
109 18
110 4
111 11
112 5
113 32
114 16
115 54
116 1
117 7
118 10
119 17
120 9
121 20
122 31
123 4
124 37
125 4
126 3
127 66
128 6
129 12
130 24
131 11
132 15
133 1
134 11
135 76
136 5
137 30
138 3
139 65
140 6
141 10
142 4
143 16
144 4
145 9
146 8
147 20
148 1
149 8
150 4
151 28
152 6
153 7
154 5
155 6
156 8
157 25
158 8
159 7
160 6
161 1
162 72
163 5
164 1
165 5
166 36
167 8
168 2
169 18
170 9
171 2
172 11
173 28
174 8
175 5
176 29
177 6
178 22
179 2
180 43
181 4
182 28
183 4
184 3
185 3
186 13
187 29
188 4
189 17
190 15
191 3
192 19
193 56
194 2
195 3
196 3
197 3
198 1
199 3
200 10
201 4
202 4
203 1
204 11
205 2
206 28
207 1
208 4
209 1
210 3
211 0
212 3
213 0
214 3
215 23
216 5
217 1
218 3
219 1
220 14
221 0
222 0
223 5
224 0
225 1
226 17
227 1
228 30
229 1
230 1
231 0
232 6
233 2
234 1
235 1
236 0
237 3
238 1
239 1
240 1
241 6
242 1
243 0
244 3
245 49
246 4
247 1
248 2
249 0
250 0
251 5
252 0
253 1
254 18
255 2
256 0
257 0
258 0
259 3
260 11
261 0
262 0
263 4
264 0
265 4
266 1
267 13
268 2
269 32
270 4
271 1
272 1
273 6
274 1
275 1
276 7
277 1
278 1
279 0
280 1
281 1
282 7
283 1
284 0
285 0
286 1
287 0
288 7
289 1
290 0
291 1
292 0
293 3
294 6
295 1
296 9
297 0
298 0
299 2
300 0
301 0
302 19
303 0
304 0
305 7
306 0
307 1
308 0
309 32
310 1
311 1
312 0
313 4
314 1
315 0
316 1
317 3
318 6
319 1
320 0
321 0
322 2
323 1
324 0
325 1
326 7
327 3
328 21
329 3
330 4
331 1
332 1
333 3
334 0
335 0
336 1
337 1
338 1
339 2
340 4
341 2
342 1
343 2
344 1
345 2
346 0
347 22
348 1
349 1
350 0
351 7
352 0
353 0
354 0
355 14
356 1
357 1
358 12
359 0
360 0
361 0
362 7
363 2
364 0
365 0
366 2
367 5
368 0
369 0
370 0
371 17
372 1
373 0
374 4
375 0
376 1
377 0
378 6
379 0
380 12
381 3
382 1
383 0
384 11
385 0
386 15
387 0
388 4
389 0
390 0
391 0
392 4
393 0
394 1
395 0
396 0
397 3
398 1
399 16
400 2
401 1
402 3
403 1
404 0
405 0
406 2
407 0
408 1
409 37
410 4
411 1
412 1
413 2
414 0
415 0
416 1
417 3
418 0
419 0
420 0
421 1
422 3
423 1
424 1
425 0
426 0
427 0
428 3
429 1
430 0
431 1
432 0
433 3
434 1
435 6
436 3
437 1
438 0
439 2
440 0
441 1
442 0
443 3
444 1
445 2
446 2
447 2
448 4
449 5
450 0
451 1
452 0
453 3
454 0
455 2
456 15
457 0
458 1
459 3
460 1
461 1
462 0
463 4
464 4
465 1
466 0
467 1
468 0
469 3
470 6
471 1
472 0
473 5
474 1
475 0
476 0
477 4
478 0
479 7
480 1
481 0
482 1
483 5
484 0
485 19
486 0
487 0
488 1
489 2
490 0
491 3
492 1
493 1
494 0
495 4
496 0
497 6
498 1
499 1
500 0
501 13
502 0
503 1
504 0
505 6
506 0
507 1
508 1
509 5
510 1
511 1
512 0
513 14
514 0
515 2
516 4
517 1
518 0
519 0
520 3
521 1
522 10
523 1
524 2
525 0
526 2
527 0
528 1
529 4
530 0
531 1
532 0
533 8
534 1
535 1
536 0
537 15
538 3
539 1
540 1
541 9
542 0
543 0
544 2
545 0
546 1
547 1
548 1
549 6
550 1
551 0
552 0
553 7
554 1
555 3
556 1
557 4
558 0
559 0
560 1
561 1
562 0
563 0
564 0
565 0
566 1
567 0
568 5
569 0
570 4
571 1
572 4
573 0
574 1
575 0
576 0
577 7
578 0
579 0
580 1
581 0
582 1
583 3
584 0
585 1
586 0
587 0
588 1
589 0
590 4
591 0
592 0
593 6
594 0
595 2
596 0
597 0
598 0
599 0
600 1
601 1
602 0
603 0
604 4
605 0
606 0
607 0
608 1
609 0
610 0
611 4
612 2
613 1
614 0
615 0
616 0
617 0
618 0
619 7
620 1
621 0
622 0
623 0
624 3
625 0
626 1
627 4
628 2
629 3
630 0
631 1
632 0
633 1
634 0
635 0
636 0
637 7
638 0
639 2
640 0
641 15
642 0
643 2
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 57
652 1
653 1
654 2
655 3
656 1
657 4
658 0
659 0
660 1
661 0
662 0
663 1
664 0
665 0
666 4
667 0
668 0
669 5
670 0
671 0
672 0
673 1
674 0
675 1
676 1
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 6
687 0
688 0
689 1
690 4
691 0
692 1
693 0
694 0
695 1
696 0
697 4
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 1
707 0
708 0
709 9
710 1
711 0
712 0
713 1
714 0
715 0
716 0
717 4
718 0
719 0
720 0
};
\addplot [ultra thick, blue]
table {%
0 1.00000095367432
1 1.00000178813934
2 1.67337822914124
3 1.50248777866364
4 1.60400092601776
5 1.84255373477936
6 1.71852970123291
7 1.8844039440155
8 2.01340174674988
9 1.80283379554749
10 2.87267827987671
11 2.97190117835999
12 3.13749003410339
13 3.35557866096497
14 3.75892066955566
15 3.97711300849915
16 4.04224157333374
17 4.52311420440674
18 4.83818340301514
19 5.12165498733521
20 5.27293062210083
21 5.56163787841797
22 5.63133144378662
23 5.55521631240845
24 5.98031520843506
25 6.19860315322876
26 6.14817047119141
27 6.71290397644043
28 6.72425937652588
29 6.96535778045654
30 6.92929458618164
31 7.44092035293579
32 7.74414539337158
33 7.7184362411499
34 8.33490657806396
35 8.32387447357178
36 8.44224834442139
37 9.27885818481445
38 9.30109596252441
39 9.29200172424316
40 9.46101856231689
41 10.4640674591064
42 10.4223442077637
43 10.690333366394
44 10.6438732147217
45 10.9236345291138
46 11.1115980148315
47 11.5528841018677
48 12.1043910980225
49 12.0511131286621
50 12.2991876602173
51 12.8323345184326
52 12.7395343780518
53 12.6980028152466
54 12.8699569702148
55 12.9194478988647
56 12.9212942123413
57 13.3984785079956
58 13.2777910232544
59 13.0949954986572
60 13.3111143112183
61 13.2612771987915
62 13.277024269104
63 13.2079486846924
64 13.2870063781738
65 13.5698289871216
66 13.4561634063721
67 14.3962259292603
68 14.4682788848877
69 14.3600292205811
70 14.2745571136475
71 14.3080596923828
72 14.4560222625732
73 14.4473304748535
74 15.0244359970093
75 14.8367538452148
76 15.0068273544312
77 14.9330902099609
78 14.7700653076172
79 14.9552307128906
80 15.3510408401489
81 15.2200946807861
82 15.163179397583
83 15.1603155136108
84 15.4534826278687
85 15.3592395782471
86 15.6790456771851
87 15.5652732849121
88 15.7079477310181
89 16.0824375152588
90 15.9475755691528
91 15.7992696762085
92 16.0166416168213
93 16.1799774169922
94 15.9982204437256
95 16.4344711303711
96 16.9092178344727
97 16.8947067260742
98 16.7377147674561
99 16.5683422088623
100 16.5437450408936
101 16.3637256622314
102 16.2030086517334
103 16.3078365325928
104 16.1497192382812
105 15.9948530197144
106 15.8279695510864
107 16.3892726898193
108 16.2031440734863
109 16.2300052642822
110 16.0480861663818
111 15.9733600616455
112 15.8117036819458
113 16.0490646362305
114 16.0483493804932
115 16.5997009277344
116 16.3740940093994
117 16.2391262054443
118 16.1496887207031
119 16.1618270874023
120 16.0600414276123
121 16.1158008575439
122 16.3255825042725
123 16.1525726318359
124 16.4440269470215
125 16.2707462310791
126 16.0866737365723
127 16.7763252258301
128 16.6279964447021
129 16.5645332336426
130 16.6661186218262
131 16.5889873504639
132 16.5674362182617
133 16.3570423126221
134 16.2848930358887
135 17.0863437652588
136 16.9246826171875
137 17.0989837646484
138 16.9116611480713
139 17.5484809875488
140 17.3960418701172
141 17.2987270355225
142 17.1242961883545
143 17.1095962524414
144 16.9387054443359
145 16.8355350494385
146 16.7210502624512
147 16.7634105682373
148 16.5603561401367
149 16.4504051208496
150 16.2909393310547
151 16.4404888153076
152 16.3075122833252
153 16.1892871856689
154 16.0475425720215
155 15.9206018447876
156 15.8207950592041
157 15.9361629486084
158 15.8366737365723
159 15.7261762619019
160 15.6048612594604
161 15.4231443405151
162 16.1253776550293
163 15.9876222610474
164 15.8024854660034
165 15.6693592071533
166 15.9193267822266
167 15.8221807479858
168 15.6530084609985
169 15.6816701889038
170 15.6002540588379
171 15.4348974227905
172 15.3810920715332
173 15.5338621139526
174 15.4428453445435
175 15.316948890686
176 15.4815711975098
177 15.367730140686
178 15.4472017288208
179 15.2863874435425
180 15.617166519165
181 15.4787759780884
182 15.6276512145996
183 15.4896621704102
184 15.3417186737061
185 15.1957969665527
186 15.169882774353
187 15.3328104019165
188 15.1995401382446
189 15.2206764221191
190 15.2180891036987
191 15.0751552581787
192 15.1209926605225
193 15.5976104736328
194 15.4393367767334
195 15.2947807312012
196 15.1521368026733
197 15.0113735198975
198 14.8493309020996
199 14.7125043869019
200 14.6581735610962
201 14.5354814529419
202 14.4143838882446
203 14.260425567627
204 14.2230606079102
205 14.0831871032715
206 14.2422142028809
207 14.0911121368408
208 13.976128578186
209 13.8284769058228
210 13.7054319381714
211 13.5499076843262
212 13.4303531646729
213 13.2783584594727
214 13.1621875762939
215 13.2732334136963
216 13.1799688339233
217 13.04283618927
218 12.9299077987671
219 12.7959270477295
220 12.8094329833984
221 12.6659259796143
222 12.5241975784302
223 12.4401035308838
224 12.3012294769287
225 12.175217628479
226 12.2289533615112
227 12.1040325164795
228 12.3029012680054
229 12.1774377822876
230 12.0535049438477
231 11.9200019836426
232 11.8545045852661
233 11.7455911636353
234 11.6269550323486
235 11.5097494125366
236 11.3829383850098
237 11.2906713485718
238 11.1775217056274
239 11.0657262802124
240 10.955267906189
241 10.9009437561035
242 10.7925043106079
243 10.6744117736816
244 10.5905170440674
245 11.0100107192993
246 10.9335203170776
247 10.8252296447754
248 10.7291069030762
249 10.6123523712158
250 10.4969701766968
251 10.4372568130493
252 10.3239736557007
253 10.222861289978
254 10.30712890625
255 10.2171945571899
256 10.1066722869873
257 9.99743556976318
258 9.88946628570557
259 9.81512069702148
260 9.82789707183838
261 9.72200965881348
262 9.61734485626221
263 9.55691623687744
264 9.45418453216553
265 9.39559936523438
266 9.30548667907715
267 9.34511184692383
268 9.26639080047607
269 9.50986862182617
270 9.45089912414551
271 9.36051750183105
272 9.27116584777832
273 9.23622989654541
274 9.14832496643066
275 9.06141757965088
276 9.03944492340088
277 8.95381259918213
278 8.8691463470459
279 8.77479839324951
280 8.69214534759521
281 8.61042213439941
282 8.59332180023193
283 8.51274871826172
284 8.4224739074707
285 8.33320999145508
286 8.25553703308105
287 8.16814708709717
288 8.15578937530518
289 8.08012866973877
290 7.99474334716797
291 7.92086982727051
292 7.83726263046265
293 7.78623199462891
294 7.76739883422852
295 7.69608402252197
296 7.70981740951538
297 7.62865877151489
298 7.54839658737183
299 7.49005126953125
300 7.41132879257202
301 7.33347320556641
302 7.45596742630005
303 7.37772226333618
304 7.30033588409424
305 7.29718732833862
306 7.2207202911377
307 7.15556478500366
308 7.08065319061279
309 7.34141159057617
310 7.27508544921875
311 7.20948362350464
312 7.13414716720581
313 7.10141086578369
314 7.03771066665649
315 6.96426677703857
316 6.90205240249634
317 6.86136722564697
318 6.85238981246948
319 6.79142045974731
320 6.72069835662842
321 6.65074062347412
322 6.60235023498535
323 6.5440821647644
324 6.47604608535767
325 6.4191370010376
326 6.42517137527466
327 6.38960361480713
328 6.54126453399658
329 6.50451898574829
330 6.47854137420654
331 6.42173671722412
332 6.36554193496704
333 6.33067178726196
334 6.26510286331177
335 6.20023679733276
336 6.14641523361206
337 6.09316921234131
338 6.04049158096313
339 5.99871683120728
340 5.97805833816528
341 5.93695592880249
342 5.88596391677856
343 5.8458399772644
344 5.79582166671753
345 5.75665378570557
346 5.6972713470459
347 5.86538743972778
348 5.81523084640503
349 5.76560640335083
350 5.70620536804199
351 5.71953105926514
352 5.66064071655273
353 5.60237312316895
354 5.54472255706787
355 5.63170528411865
356 5.58407115936279
357 5.536940574646
358 5.60337162017822
359 5.54579257965088
360 5.48882150650024
361 5.43245077133179
362 5.44854545593262
363 5.41314792633057
364 5.35759878158569
365 5.30263423919678
366 5.26876068115234
367 5.26600503921509
368 5.21202182769775
369 5.15860509872437
370 5.10574960708618
371 5.22759008407593
372 5.18429470062256
373 5.13121461868286
374 5.11963510513306
375 5.06724166870117
376 5.02562808990479
377 4.97422075271606
378 4.98471117019653
379 4.93374586105347
380 5.00597763061523
381 4.98547697067261
382 4.94475555419922
383 4.89424276351929
384 4.95660209655762
385 4.90599012374878
386 5.00903844833374
387 4.95791292190552
388 4.94813776016235
389 4.89765453338623
390 4.84769630432129
391 4.79825782775879
392 4.79011821746826
393 4.741286277771
394 4.70315408706665
395 4.6552267074585
396 4.60779714584351
397 4.5914192199707
398 4.55484247207642
399 4.67138576507568
400 4.64418888092041
401 4.60709428787231
402 4.59073877334595
403 4.55420160293579
404 4.50786876678467
405 4.46201515197754
406 4.43697547912598
407 4.39185857772827
408 4.3573751449585
409 4.68918800354004
410 4.68218374252319
411 4.64476680755615
412 4.60773611068726
413 4.58124589920044
414 4.5347146987915
415 4.48866367340088
416 4.45324182510376
417 4.43848848342896
418 4.39343547821045
419 4.34884643554688
420 4.30471658706665
421 4.27118730545044
422 4.25829219818115
423 4.22524309158325
424 4.19253444671631
425 4.15002107620239
426 4.10794544219971
427 4.06630182266235
428 4.05549430847168
429 4.02452802658081
430 3.98374700546265
431 3.95351600646973
432 3.91346502304077
433 3.90421223640442
434 3.87479853630066
435 3.89631986618042
436 3.88724446296692
437 3.85801362991333
438 3.81895995140076
439 3.80054926872253
440 3.76208662986755
441 3.73413681983948
442 3.69635534286499
443 3.68931031227112
444 3.66210651397705
445 3.64529538154602
446 3.62865614891052
447 3.6121871471405
448 3.61610841751099
449 3.63009929656982
450 3.59340357780457
451 3.56719040870667
452 3.53113865852356
453 3.52577137947083
454 3.49014568328857
455 3.47509026527405
456 3.59151816368103
457 3.55523943901062
458 3.52943110466003
459 3.5240843296051
460 3.49859571456909
461 3.47336673736572
462 3.43829894065857
463 3.44396948814392
464 3.44958209991455
465 3.42485785484314
466 3.39029288291931
467 3.36617136001587
468 3.33220505714417
469 3.328852891922
470 3.35580134391785
471 3.33203649520874
472 3.29842638969421
473 3.31558847427368
474 3.29223537445068
475 3.25903534889221
476 3.22617268562317
477 3.23397493362427
478 3.20137071609497
479 3.23966455459595
480 3.21708822250366
481 3.18466210365295
482 3.16264390945435
483 3.18116021156311
484 3.14910364151001
485 3.3088207244873
486 3.27548289299011
487 3.24248361587524
488 3.21989297866821
489 3.20760488510132
490 3.17529654502869
491 3.17353081703186
492 3.15164113044739
493 3.12997364997864
494 3.09845614433289
495 3.1075336933136
496 3.07624626159668
497 3.10568118095398
498 3.08448386192322
499 3.06350111961365
500 3.03266572952271
501 3.13298487663269
502 3.10145401954651
503 3.08030581474304
504 3.04930901527405
505 3.07899975776672
506 3.04801988601685
507 3.02741479873657
508 3.00701832771301
509 3.02706742286682
510 3.00667667388916
511 2.986492395401
512 2.95645427703857
513 3.06752371788025
514 3.03667402267456
515 3.02624917030334
516 3.03604102134705
517 3.01556849479675
518 2.98524832725525
519 2.95523428916931
520 2.95568442344666
521 2.93602418899536
522 3.00703406333923
523 2.98685956001282
524 2.97694039344788
525 2.94701957702637
526 2.93750190734863
527 2.90798044204712
528 2.88880634307861
529 2.89997291564941
530 2.87083292007446
531 2.85203504562378
532 2.82337975502014
533 2.87538862228394
534 2.85654783248901
535 2.83789706230164
536 2.8093888759613
537 2.93184447288513
538 2.93252897262573
539 2.91311836242676
540 2.8939037322998
541 2.95522880554199
542 2.92554998397827
543 2.89617037773132
544 2.88717103004456
545 2.85817956924438
546 2.83952116966248
547 2.82105112075806
548 2.8027675151825
549 2.83486723899841
550 2.81644630432129
551 2.78817176818848
552 2.76018190383911
553 2.80274248123169
554 2.78464651107788
555 2.78680825233459
556 2.76887369155884
557 2.78122997283936
558 2.7533164024353
559 2.72568416595459
560 2.70836567878723
561 2.69122171401978
562 2.66421508789062
563 2.63748073577881
564 2.6110155582428
565 2.58481669425964
566 2.56891536712646
567 2.54314064979553
568 2.56779026985168
569 2.5420286655426
570 2.5566554069519
571 2.54103899002075
572 2.55567479133606
573 2.53003811836243
574 2.51469016075134
575 2.48946595191956
576 2.46449589729309
577 2.50998711585999
578 2.48481249809265
579 2.45989108085632
580 2.44524955749512
581 2.42072629928589
582 2.40647840499878
583 2.41243052482605
584 2.38823843002319
585 2.37431740760803
586 2.35050916671753
587 2.32694029808044
588 2.3136351108551
589 2.2904372215271
590 2.30757784843445
591 2.28444194793701
592 2.26153826713562
593 2.2990186214447
594 2.2759702205658
595 2.27320337295532
596 2.25041508674622
597 2.22785568237305
598 2.20552277565002
599 2.18341422080994
600 2.17155170440674
601 2.15980839729309
602 2.13815999031067
603 2.11672878265381
604 2.13560461997986
605 2.11420011520386
606 2.09301042556763
607 2.07203388214111
608 2.06129026412964
609 2.0406322479248
610 2.02018213272095
611 2.04002237319946
612 2.03962159156799
613 2.02920365333557
614 2.00886940956116
615 1.98873972892761
616 1.96881186962128
617 1.9490841627121
618 1.92955458164215
619 1.98035895824432
620 1.97053623199463
621 1.95079278945923
622 1.93124759197235
623 1.91189873218536
624 1.9228001832962
625 1.90353643894196
626 1.8944845199585
627 1.91557812690735
628 1.91642367839813
629 1.92727887630463
630 1.90797197818756
631 1.89887654781342
632 1.87985491752625
633 1.87104141712189
634 1.85229933261871
635 1.83374524116516
636 1.81537735462189
637 1.86730897426605
638 1.8486053943634
639 1.85012185573578
640 1.83159112930298
641 1.96348321437836
642 1.94381761550903
643 1.94438028335571
644 1.92490673065186
645 1.90562844276428
646 1.88654363155365
647 1.86765015125275
648 1.84894621372223
649 1.83042979240417
650 1.81209909915924
651 2.36476635932922
652 2.35109949111938
653 2.33756947517395
654 2.33418893814087
655 2.34085631370544
656 2.32742953300476
657 2.34417772293091
658 2.3207049369812
659 2.29746723175049
660 2.28447556495667
661 2.2616012096405
662 2.23895645141602
663 2.2265510559082
664 2.20425772666931
665 2.18218803405762
666 2.20038843154907
667 2.17835760116577
668 2.1565477848053
669 2.1850163936615
670 2.16314053535461
671 2.14148378372192
672 2.12004423141479
673 2.10883116722107
674 2.08771872520447
675 2.07682943344116
676 2.06604909896851
677 2.04536604881287
678 2.02488994598389
679 2.00461912155151
680 1.9845517873764
681 1.9646852016449
682 1.94501781463623
683 1.92554759979248
684 1.90627241134644
685 1.88719046115875
686 1.92835986614227
687 1.90905702114105
688 1.88994777202606
689 1.88103973865509
690 1.90224969387054
691 1.88320910930634
692 1.87436878681183
693 1.85560739040375
694 1.83703422546387
695 1.82865619659424
696 1.81035304069519
697 1.83226919174194
698 1.81393015384674
699 1.79577493667603
700 1.77780163288116
701 1.76000809669495
702 1.74239301681519
703 1.72495424747467
704 1.70769023895264
705 1.69059932231903
706 1.68368768692017
707 1.66683709621429
708 1.65015530586243
709 1.72371232509613
710 1.7164694070816
711 1.69929146766663
712 1.68228530883789
713 1.67545735836029
714 1.65868997573853
715 1.64209067821503
716 1.62565767765045
717 1.64941847324371
718 1.63291227817535
719 1.6165714263916
720 1.6003942489624
};
\addplot [ultra thick, brown, dashed, opacity=0.5,forget plot]
table {%
0 29
1 16
2 185
3 138
4 41
5 96
6 192
7 152
8 275
9 296
10 125
11 297
12 123
13 59
14 833
15 423
16 292
17 403
18 219
19 596
20 435
21 477
22 378
23 329
24 626
25 321
26 457
27 733
28 364
29 815
30 352
31 365
32 668
33 504
34 241
35 715
36 640
37 577
38 466
39 465
40 856
41 381
42 520
43 510
44 355
45 371
46 1080
47 341
48 462
49 315
50 676
51 1008
52 473
53 460
54 607
55 504
56 275
57 526
58 525
59 320
60 1043
61 521
62 522
63 945
64 286
65 665
66 726
67 1174
68 519
69 527
70 574
71 443
72 578
73 557
74 918
75 550
76 576
77 969
78 327
79 434
80 686
81 312
82 692
83 294
84 873
85 378
86 578
87 272
88 445
89 353
90 514
91 663
92 383
93 325
94 327
95 606
96 343
97 362
98 903
99 821
100 419
101 645
102 753
103 291
104 1510
105 120
106 658
107 450
108 1391
109 171
110 1097
111 224
112 653
113 470
114 864
115 261
116 409
117 760
118 838
119 344
120 801
121 775
122 1033
123 541
124 435
125 443
126 1515
127 288
128 1258
129 329
130 466
131 835
132 306
133 365
134 775
135 860
136 568
137 671
138 1669
139 168
140 273
141 1715
142 539
143 473
144 289
145 453
146 334
147 516
148 187
149 504
150 417
151 1230
152 230
153 513
154 122
155 478
156 161
157 696
158 523
159 726
160 758
161 514
162 526
163 415
164 586
165 319
166 725
167 409
168 320
169 480
170 461
171 219
172 794
173 340
174 223
175 600
176 433
177 873
178 802
179 693
180 409
181 346
182 77
183 702
184 414
185 324
186 1433
187 573
188 318
189 397
190 766
191 182
192 453
193 447
194 539
195 459
196 282
197 717
198 67
199 502
200 752
201 285
202 309
203 337
204 418
205 445
206 573
207 668
208 215
209 1234
210 165
211 1361
212 85
213 179
214 74
215 909
216 140
217 223
218 524
219 250
220 381
221 131
222 63
223 350
224 455
225 51
226 145
227 708
228 171
229 216
230 211
231 227
232 170
233 477
234 182
235 227
236 81
237 88
238 170
239 315
240 65
241 94
242 19
243 139
244 118
245 244
246 830
247 94
248 209
249 243
250 100
251 91
252 68
253 106
254 36
255 220
256 92
257 185
258 180
259 55
260 489
261 255
262 791
263 170
264 103
265 382
266 132
267 195
268 143
269 56
270 451
271 184
272 149
273 437
274 73
275 156
276 256
277 182
278 150
279 63
280 356
281 45
282 646
283 190
284 166
285 282
286 66
287 92
288 287
289 40
290 401
291 228
292 227
293 143
294 401
295 166
296 92
297 137
298 256
299 113
300 486
301 104
302 156
303 502
304 108
305 173
306 121
307 27
308 95
309 205
310 1304
311 90
312 270
313 374
314 93
315 357
316 57
317 63
318 167
319 131
320 188
321 274
322 186
323 378
324 166
325 67
326 1466
327 63
328 110
329 49
330 164
331 221
332 269
333 30
334 102
335 45
336 104
337 49
338 126
339 289
340 112
341 138
342 176
343 45
344 6
345 733
346 158
347 40
348 280
349 200
350 99
351 208
352 26
353 869
354 5
355 172
356 39
357 612
358 243
359 128
360 112
361 75
362 61
363 631
364 81
365 34
366 480
367 195
368 119
369 77
370 370
371 40
372 52
373 104
374 92
375 99
376 37
377 169
378 181
379 477
380 69
381 480
382 34
383 28
384 44
385 31
386 546
387 281
388 110
389 225
390 105
391 235
392 124
393 123
394 232
395 51
396 241
397 22
398 122
399 122
400 180
401 8
402 242
403 33
404 184
405 48
406 109
407 146
408 151
409 25
410 30
411 128
412 90
413 76
414 26
415 34
416 159
417 370
418 24
419 36
420 31
421 54
422 65
423 37
424 102
425 66
426 67
427 426
428 5
429 17
430 262
431 24
432 181
433 44
434 169
435 114
436 211
437 8
438 509
439 128
440 258
441 5
442 52
443 12
444 39
445 28
446 404
447 49
448 125
449 122
450 81
451 359
452 285
453 107
454 135
455 168
456 179
457 242
458 33
459 5
460 151
461 114
462 132
463 220
464 27
465 5
466 103
467 98
468 37
469 132
470 22
471 34
472 871
473 204
474 5
475 41
476 99
477 146
478 43
479 18
480 22
481 455
482 84
483 36
484 9
485 31
486 355
487 41
488 7
489 27
490 91
491 2
492 43
493 66
494 92
495 178
496 99
497 5
498 209
499 95
500 91
501 428
502 41
503 99
504 51
505 115
506 245
507 34
508 56
509 122
510 102
511 22
512 5
513 168
514 89
515 107
516 65
517 29
518 364
519 84
520 31
521 132
522 79
523 7
524 120
525 132
526 18
527 66
528 5
529 47
530 153
531 29
532 64
533 17
534 24
535 144
536 205
537 5
538 171
539 137
540 28
541 47
542 22
543 44
544 18
545 121
546 97
547 108
548 139
549 6
550 33
551 110
552 74
553 18
554 189
555 59
556 25
557 5
558 176
559 162
560 19
561 87
562 6
563 25
564 55
565 42
566 80
567 5
568 51
569 2
570 42
571 430
572 218
573 49
574 253
575 211
576 37
577 30
578 85
579 67
580 82
581 163
582 83
583 71
584 295
585 15
586 70
587 178
588 271
589 42
590 42
591 6
592 74
593 106
594 196
595 115
596 17
597 76
598 41
599 56
600 33
601 162
602 46
603 67
604 73
605 91
606 172
607 184
608 43
609 70
610 78
611 7
612 162
613 293
614 101
615 47
616 58
617 57
618 10
619 123
620 27
621 53
622 151
623 38
624 115
625 96
626 16
627 72
628 32
629 27
630 190
631 82
632 69
633 190
634 73
635 87
636 214
637 89
638 15
639 70
640 92
641 47
642 108
643 83
644 53
645 62
646 55
647 70
648 75
649 41
650 25
651 65
652 47
653 46
654 205
655 54
656 2
657 153
658 95
659 162
660 45
661 150
662 68
663 2
664 14
665 108
666 823
667 101
668 60
669 187
670 101
671 145
672 276
673 339
674 22
675 82
676 24
677 3
678 133
679 96
680 124
681 36
682 14
683 21
684 56
685 40
686 82
687 4
688 271
689 5
690 16
691 30
692 207
693 22
694 12
695 40
696 76
697 16
698 56
699 16
700 103
701 0
702 21
703 36
704 66
705 112
706 14
707 44
708 100
709 69
710 140
711 55
712 0
713 147
714 28
715 92
716 207
717 5
718 41
719 50
720 2
721 95
722 2
723 227
724 64
725 274
726 23
727 6
728 56
729 29
730 51
731 72
732 4
733 218
734 153
735 12
736 135
737 65
738 144
739 18
740 79
741 91
742 112
743 72
744 5
745 54
746 73
747 27
748 342
749 7
750 5
751 147
752 186
753 5
754 395
755 160
756 6
757 48
758 4
759 113
760 55
761 2
762 240
763 34
764 2
};
\addplot [ultra thick, brown, dashed]
table {%
0 29.0000267028809
1 22.4673767089844
2 77.190299987793
3 92.6227035522461
4 82.0896224975586
5 84.4667129516602
6 100.295677185059
7 106.988311767578
8 126.415588378906
9 144.151229858398
10 142.321411132812
11 155.935668945312
12 153.246627807617
13 146.066131591797
14 195.153381347656
15 210.492218017578
16 215.681915283203
17 227.001205444336
18 226.540924072266
19 246.830520629883
20 256.720031738281
21 267.824554443359
22 273.162933349609
23 275.768249511719
24 291.531799316406
25 292.813262939453
26 299.721893310547
27 317.386474609375
28 319.230163574219
29 338.2763671875
30 338.788940429688
31 339.742034912109
32 351.371337890625
33 356.644470214844
34 352.744842529297
35 364.677337646484
36 373.54296875
37 379.952178955078
38 382.605743408203
39 385.094818115234
40 399.03857421875
41 398.514739990234
42 401.976867675781
43 404.999420166016
44 403.625152587891
45 402.743835449219
46 420.733276367188
47 418.649932861328
48 419.7646484375
49 417.1123046875
50 423.567657470703
51 437.926025390625
52 438.775360107422
53 439.282165527344
54 443.231750488281
55 444.643707275391
56 440.753570556641
57 442.683410644531
58 444.523620605469
59 441.773834228516
60 454.892059326172
61 456.317626953125
62 457.717803955078
63 467.989318847656
64 464.195190429688
65 468.336669921875
66 473.595001220703
67 487.741333007812
68 488.366363525391
69 489.131072998047
70 490.794830322266
71 489.866790771484
72 491.562103271484
73 492.809387207031
74 500.840789794922
75 501.761108398438
76 503.139068603516
77 511.712341308594
78 508.341430664062
79 506.995849609375
80 510.209838867188
81 506.679046630859
82 509.954650878906
83 506.166717529297
84 512.553039550781
85 510.227783203125
86 511.390502929688
87 507.312713623047
88 506.258666992188
89 503.68408203125
90 503.856231689453
91 506.494049072266
92 504.460510253906
93 501.524383544922
94 498.68701171875
95 500.420806884766
96 497.893005371094
97 495.72412109375
98 502.18603515625
99 507.214904785156
100 505.831420898438
101 508.001708984375
102 511.801086425781
103 508.395721435547
104 523.760009765625
105 517.599365234375
106 519.730346679688
107 518.677429199219
108 531.782775878906
109 526.389709472656
110 534.87744140625
111 530.275573730469
112 532.083557128906
113 531.173217773438
114 536.03076171875
115 532.03515625
116 530.255798339844
117 533.563659667969
118 537.927734375
119 535.159851074219
120 538.938049316406
121 542.278991699219
122 549.1953125
123 549.080322265625
124 547.485412597656
125 546.030517578125
126 559.470520019531
127 555.719665527344
128 565.386108398438
129 562.144592285156
130 560.831115722656
131 564.563171386719
132 561.056274414062
133 558.406555175781
134 561.323547363281
135 565.332214355469
136 565.367858886719
137 566.776000976562
138 581.420349121094
139 575.945556640625
140 571.94677734375
141 586.986755371094
142 586.357360839844
143 584.875183105469
144 581.018310546875
145 579.354614257812
146 576.175476074219
147 575.398071289062
148 570.394897460938
149 569.542175292969
150 567.58837890625
151 576.048767089844
152 571.641235351562
153 570.896362304688
154 565.209899902344
155 564.108032226562
156 559.028503417969
157 560.75
158 560.276733398438
159 562.348999023438
160 564.789367675781
161 564.157470703125
162 563.683898925781
163 561.842834472656
164 562.141296386719
165 559.144897460938
166 561.18408203125
167 559.317260742188
168 556.388244628906
169 555.455383300781
170 554.304443359375
171 550.227722167969
172 553.185180664062
173 550.604309082031
174 546.646545410156
175 547.289733886719
176 545.914733886719
177 549.841979980469
178 552.863525390625
179 554.539367675781
180 552.802307128906
181 550.338745117188
182 544.710876464844
183 546.577514648438
184 545.007080078125
185 542.39404296875
186 552.904907226562
187 553.141662597656
188 550.37646484375
189 548.575927734375
190 551.123840332031
191 546.805603027344
192 545.710083007812
193 544.559265136719
194 544.494567871094
195 543.501037597656
196 540.467163085938
197 542.512023925781
198 537.0126953125
199 536.608337402344
200 539.091674804688
201 536.166687011719
202 533.555541992188
203 531.299682617188
204 530.001220703125
205 529.028503417969
206 529.531005859375
207 531.111022949219
208 527.509094238281
209 535.548034667969
210 531.337524414062
211 540.752136230469
212 535.587463378906
213 531.551879882812
214 526.380432128906
215 530.699340820312
216 526.294921875
217 522.880249023438
218 522.892822265625
219 519.828063964844
220 518.270812988281
221 513.93212890625
222 508.886291503906
223 507.110534667969
224 506.528778076172
225 501.449462890625
226 497.479522705078
227 499.821533203125
228 496.167541503906
229 493.057678222656
230 489.930267333984
231 487.01806640625
232 483.510620117188
233 483.438659667969
234 480.110656738281
235 477.319030761719
236 472.952514648438
237 468.715545654297
238 465.431030273438
239 463.778625488281
240 459.402526855469
241 455.396636962891
242 450.616973876953
243 447.207275390625
244 443.608428955078
245 441.428405761719
246 445.668304443359
247 441.834564208984
248 439.298583984375
249 437.162475585938
250 433.496643066406
251 429.776123046875
252 425.849487304688
253 422.380920410156
254 418.194366455078
255 416.048706054688
256 412.543395996094
257 410.084014892578
258 407.599182128906
259 403.794250488281
260 404.713012695312
261 403.099975585938
262 407.276031494141
263 404.723541259766
264 401.480194091797
265 401.270965576172
266 398.380798339844
267 396.199432373047
268 393.485748291016
269 389.871215820312
270 390.525451660156
271 388.316680908203
272 385.759002685547
273 386.306243896484
274 382.962371826172
275 380.541625976562
276 379.214202880859
277 377.113586425781
278 374.696014404297
279 371.380249023438
280 371.216766357422
281 367.750946044922
282 370.705291748047
283 368.787780761719
284 366.637298583984
285 365.740295410156
286 362.565460205078
287 359.701354980469
288 358.932220458984
289 355.560028076172
290 356.040222167969
291 354.687927246094
292 353.340148925781
293 351.121154785156
294 351.647094726562
295 349.690734863281
296 346.976654052734
297 344.766296386719
298 343.832366943359
299 341.404998779297
300 342.924713134766
301 340.414855957031
302 338.478546142578
303 340.194610595703
304 337.759063720703
305 336.03173828125
306 333.778381347656
307 330.565216064453
308 328.099060058594
309 326.810943603516
310 337.031616210938
311 334.449035644531
312 333.775604248047
313 334.195739746094
314 331.677520751953
315 331.941802978516
316 329.073822021484
317 326.299560546875
318 324.639312744141
319 322.622009277344
320 321.220123291016
321 320.728576660156
322 319.326721191406
323 319.936981201172
324 318.336578369141
325 315.724609375
326 327.674102783203
327 324.925628662109
328 322.694610595703
329 319.854644775391
330 318.238067626953
331 317.229827880859
332 316.729949951172
333 313.759124755859
334 311.565826416016
335 308.805938720703
336 306.686218261719
337 304.020080566406
338 302.178863525391
339 302.042633056641
340 300.078399658203
341 298.403778076172
342 297.139495849609
343 294.536071777344
344 291.557800292969
345 296.112915039062
346 294.688201904297
347 292.061798095703
348 291.937408447266
349 290.989929199219
350 289.011932373047
351 288.177520751953
352 285.478057861328
353 291.484497070312
354 288.536468505859
355 287.337585449219
356 284.783599853516
357 288.147888183594
358 287.683807373047
359 286.042938232422
360 284.255035400391
361 282.105987548828
362 279.835815429688
363 283.440368652344
364 281.362945556641
365 278.825225830078
366 280.888549804688
367 280.007904052734
368 278.357360839844
369 276.293701171875
370 277.253845214844
371 274.823486328125
372 272.541534423828
373 270.81591796875
374 268.985534667969
375 267.245910644531
376 264.890197753906
377 263.909332275391
378 263.061431884766
379 265.248809814453
380 263.242767333984
381 265.457946777344
382 263.093048095703
383 260.691467285156
384 258.478363037109
385 256.155578613281
386 259.114562988281
387 259.337951660156
388 257.814025878906
389 257.479248046875
390 255.923889160156
391 255.710525512695
392 254.367568969727
393 253.028350830078
394 252.814025878906
395 250.757446289062
396 250.65803527832
397 248.328796386719
398 247.042190551758
399 245.768905639648
400 245.099334716797
401 242.68586730957
402 242.678894042969
403 240.545318603516
404 239.97004699707
405 238.017349243164
406 236.705200195312
407 235.78288269043
408 234.920913696289
409 232.787063598633
410 230.726058959961
411 229.682205200195
412 228.263031005859
413 226.716278076172
414 224.677627563477
415 222.741256713867
416 222.094055175781
417 223.595611572266
418 221.569625854492
419 219.686279296875
420 217.771591186523
421 216.109954833984
422 214.577011108398
423 212.775833129883
424 211.652389526367
425 210.175445556641
426 208.723815917969
427 210.926422119141
428 208.839172363281
429 206.894958496094
430 207.453353881836
431 205.594650268555
432 205.345489501953
433 203.711196899414
434 203.359649658203
435 202.454742431641
436 202.541275024414
437 200.571716308594
438 203.693878173828
439 202.927749633789
440 203.485092163086
441 201.476608276367
442 199.964218139648
443 198.062652587891
444 196.453643798828
445 194.749862670898
446 196.86604309082
447 195.370819091797
448 194.659317016602
449 193.924758911133
450 192.783233642578
451 194.463287353516
452 195.378295898438
453 194.485198974609
454 193.884155273438
455 193.622634887695
456 193.474914550781
457 193.965072631836
458 192.339294433594
459 190.447326660156
460 190.048965454102
461 189.28108215332
462 188.702774047852
463 189.01872253418
464 187.383270263672
465 185.542434692383
466 184.709365844727
467 183.834335327148
468 182.352691650391
469 181.844665527344
470 180.232040405273
471 178.756881713867
472 185.739501953125
473 185.923675537109
474 184.099029541016
475 182.655975341797
476 181.812438964844
477 181.451354980469
478 180.055526733398
479 178.421829223633
480 176.845077514648
481 179.648712158203
482 178.684722900391
483 177.246765136719
484 175.551345825195
485 174.094833374023
486 175.917526245117
487 174.558288574219
488 172.870315551758
489 171.400955200195
490 170.591125488281
491 168.893127441406
492 167.625259399414
493 166.601867675781
494 165.850662231445
495 165.972991943359
496 165.298690795898
497 163.684906005859
498 164.141082763672
499 163.445098876953
500 162.715927124023
501 165.385955810547
502 164.134124755859
503 163.478652954102
504 162.346786499023
505 161.870361328125
506 162.706787109375
507 161.411865234375
508 160.35139465332
509 159.965591430664
510 159.382507324219
511 158.000640869141
512 156.461761474609
513 156.577819824219
514 155.898193359375
515 155.406463623047
516 154.497375488281
517 153.235473632812
518 155.354614257812
519 154.637222290039
520 153.394226074219
521 153.179168701172
522 152.433471679688
523 150.971588134766
524 150.660278320312
525 150.472747802734
526 149.141342163086
527 148.305770874023
528 146.865646362305
529 145.862121582031
530 145.933837890625
531 144.758895874023
532 143.947479248047
533 142.672058105469
534 141.479843139648
535 141.505142211914
536 142.142990112305
537 140.765380859375
538 141.069091796875
539 141.028228759766
540 139.893005371094
541 138.960067749023
542 137.785461425781
543 136.843627929688
544 135.650207519531
545 135.50309753418
546 135.116485595703
547 134.844223022461
548 134.885955810547
549 133.591934204102
550 132.582046508789
551 132.355346679688
552 131.769546508789
553 130.627487182617
554 131.213424682617
555 130.488571166992
556 129.429763793945
557 128.180892944336
558 128.660827636719
559 128.995422363281
560 127.891532897949
561 127.481178283691
562 126.262107849121
563 125.245979309082
564 124.541122436523
565 123.712905883789
566 123.274307250977
567 122.087631225586
568 121.374420166016
569 120.176780700684
570 119.392486572266
571 122.508491516113
572 123.466430664062
573 122.719436645508
574 124.026290893555
575 124.898696899414
576 124.017044067383
577 123.074043273926
578 122.692176818848
579 122.133613586426
580 121.731101989746
581 122.144981384277
582 121.752426147461
583 121.243461608887
584 122.985893249512
585 121.903045654297
586 121.382583618164
587 121.950302124023
588 123.444808959961
589 122.628196716309
590 121.819770812988
591 120.658554077148
592 120.190765380859
593 120.048492431641
594 120.809928894043
595 120.751686096191
596 119.71159362793
597 119.273406982422
598 118.48876953125
599 117.862380981445
600 117.011734008789
601 117.462684631348
602 116.746383666992
603 116.247764587402
604 115.814300537109
605 115.56559753418
606 116.131210327148
607 116.811408996582
608 116.071670532227
609 115.60994720459
610 115.233039855957
611 114.148391723633
612 114.6279296875
613 116.415382385254
614 116.26091003418
615 115.566886901855
616 114.990051269531
617 114.408988952637
618 113.362823486328
619 113.459381103516
620 112.59309387207
621 111.996017456055
622 112.386810302734
623 111.641532897949
624 111.675186157227
625 111.518142700195
626 110.561210632324
627 110.174903869629
628 109.391746520996
629 108.566360473633
630 109.382133483887
631 109.107833862305
632 108.706069946289
633 109.520408630371
634 109.154586791992
635 108.932670593262
636 109.985092163086
637 109.77490234375
638 108.825607299805
639 108.436721801758
640 108.272094726562
641 107.658416748047
642 107.661834716797
643 107.414840698242
644 106.869857788086
645 106.420486450195
646 105.90550994873
647 105.545921325684
648 105.240013122559
649 104.596687316895
650 103.799575805664
651 103.411026000977
652 102.846122741699
653 102.276863098145
654 103.305519104004
655 102.811790466309
656 101.802299499512
657 102.314971923828
658 102.241722106934
659 102.84009552002
660 102.260940551758
661 102.738945007324
662 102.39111328125
663 101.385925292969
664 100.51097869873
665 100.585960388184
666 107.818969726562
667 107.750694274902
668 107.272613525391
669 108.070846557617
670 108.000053405762
671 108.370483398438
672 110.048721313477
673 112.340858459473
674 111.436424255371
675 111.141723632812
676 110.269340515137
677 109.195465087891
678 109.433776855469
679 109.299293518066
680 109.446464538574
681 108.711219787598
682 107.763114929199
683 106.894584655762
684 106.385108947754
685 105.720596313477
686 105.48314666748
687 104.467308044434
688 106.13427734375
689 105.121955871582
690 104.229881286621
691 103.486885070801
692 104.522994995117
693 103.696990966797
694 102.779167175293
695 102.150802612305
696 101.889060974121
697 101.029403686523
698 100.578704833984
699 99.732177734375
700 99.764892578125
701 98.7663726806641
702 97.9880523681641
703 97.3676452636719
704 97.0537033081055
705 97.2032928466797
706 96.3705749511719
707 95.8464508056641
708 95.8880157470703
709 95.6189270019531
710 96.0630874633789
711 95.6521453857422
712 94.6948852539062
713 95.2183456420898
714 94.5456466674805
715 94.5201721191406
716 95.6458053588867
717 94.7386779785156
718 94.2009048461914
719 93.7585754394531
720 92.84033203125
721 92.861946105957
722 91.9526824951172
723 93.3040924072266
724 93.0108489990234
725 94.8219604492188
726 94.1032562255859
727 93.2216415405273
728 92.8491821289062
729 92.2102737426758
730 91.7979125976562
731 91.5998001098633
732 90.7232513427734
733 91.9968109130859
734 92.6072158813477
735 91.8006591796875
736 92.2329177856445
737 91.9604263305664
738 92.4811325073242
739 91.7358779907227
740 91.6084442138672
741 91.6023635864258
742 91.8064575195312
743 91.608283996582
744 90.7417144775391
745 90.3740997314453
746 90.2002639770508
747 89.5679244995117
748 92.0935974121094
749 91.2422103881836
750 90.3793334960938
751 90.9458465576172
752 91.8968811035156
753 91.0274658203125
754 94.068733215332
755 94.7283782958984
756 93.8406524658203
757 93.3820190429688
758 92.4877700805664
759 92.6929931640625
760 92.3158874511719
761 91.4123001098633
762 92.8988800048828
763 92.3096160888672
764 91.4061050415039
};
\coordinate (c14) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{OF}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xtick distance=250,
xlabel={External Iterations},
xmin=-28.1, xmax=590.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-57.65, ymax=1210.65,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [semithick, blue, opacity=0.5]
table {%
0 1
1 1
2 3
3 1
4 1
5 4
6 6
7 4
8 6
9 4
10 10
11 4
12 11
13 9
14 18
15 25
16 32
17 21
18 32
19 25
20 9
21 12
22 5
23 33
24 10
25 24
26 22
27 15
28 23
29 20
30 21
31 53
32 33
33 30
34 24
35 38
36 44
37 30
38 13
39 25
40 101
41 10
42 56
43 29
44 12
45 38
46 33
47 27
48 20
49 19
50 25
51 14
52 21
53 20
54 26
55 31
56 15
57 42
58 13
59 37
60 45
61 9
62 7
63 48
64 37
65 36
66 19
67 41
68 36
69 23
70 41
71 32
72 31
73 45
74 40
75 42
76 17
77 42
78 21
79 26
80 49
81 50
82 21
83 28
84 44
85 18
86 7
87 23
88 6
89 6
90 15
91 52
92 15
93 20
94 13
95 17
96 30
97 4
98 10
99 23
100 9
101 2
102 36
103 11
104 8
105 17
106 9
107 26
108 10
109 12
110 11
111 10
112 10
113 17
114 9
115 6
116 22
117 4
118 12
119 9
120 8
121 13
122 9
123 12
124 11
125 4
126 7
127 20
128 5
129 8
130 12
131 5
132 21
133 6
134 10
135 10
136 59
137 2
138 3
139 10
140 8
141 5
142 4
143 13
144 1
145 22
146 3
147 0
148 28
149 3
150 4
151 5
152 6
153 21
154 25
155 2
156 4
157 6
158 2
159 8
160 2
161 42
162 2
163 6
164 1
165 17
166 31
167 2
168 11
169 1
170 4
171 9
172 2
173 3
174 20
175 2
176 4
177 0
178 5
179 2
180 4
181 1
182 7
183 21
184 2
185 3
186 25
187 2
188 16
189 0
190 5
191 3
192 30
193 3
194 8
195 1
196 0
197 8
198 2
199 0
200 7
201 29
202 1
203 2
204 0
205 2
206 5
207 0
208 7
209 0
210 2
211 0
212 7
213 0
214 23
215 1
216 0
217 1
218 6
219 0
220 10
221 0
222 0
223 9
224 0
225 2
226 3
227 4
228 24
229 1
230 0
231 3
232 3
233 6
234 0
235 6
236 0
237 0
238 8
239 20
240 0
241 0
242 9
243 0
244 2
245 9
246 1
247 31
248 2
249 17
250 0
251 2
252 8
253 0
254 7
255 2
256 4
257 25
258 2
259 1
260 3
261 11
262 9
263 0
264 0
265 5
266 9
267 15
268 0
269 1
270 5
271 16
272 1
273 13
274 1
275 1
276 2
277 5
278 3
279 0
280 0
281 7
282 12
283 0
284 16
285 0
286 2
287 8
288 0
289 0
290 3
291 0
292 9
293 0
294 0
295 7
296 1
297 0
298 0
299 0
300 0
301 36
302 23
303 2
304 0
305 23
306 16
307 2
308 25
309 1
310 1
311 3
312 19
313 1
314 4
315 2
316 0
317 3
318 34
319 1
320 3
321 2
322 3
323 0
324 0
325 0
326 1
327 5
328 0
329 0
330 8
331 16
332 1
333 1
334 0
335 0
336 0
337 14
338 2
339 0
340 0
341 0
342 16
343 5
344 1
345 1
346 0
347 0
348 0
349 0
350 13
351 0
352 3
353 19
354 9
355 0
356 1
357 0
358 20
359 0
360 6
361 0
362 2
363 13
364 0
365 3
366 0
367 13
368 41
369 1
370 1
371 1
372 4
373 1
374 1
375 0
376 23
377 0
378 0
379 24
380 4
381 1
382 2
383 0
384 0
385 0
386 0
387 3
388 66
389 2
390 3
391 1
392 4
393 0
394 0
395 9
396 2
397 1
398 1
399 1
400 1
401 16
402 2
403 1
404 0
405 0
406 0
407 33
408 0
409 1
410 1
411 3
412 1
413 1
414 0
415 0
416 34
417 1
418 0
419 0
420 0
421 0
422 10
423 1
424 0
425 0
426 0
427 28
428 0
429 0
430 0
431 3
432 0
433 5
434 1
435 0
436 0
437 0
438 3
439 0
440 0
441 28
442 0
443 0
444 6
445 0
446 0
447 0
448 0
449 0
450 5
451 0
452 0
453 18
454 3
455 0
456 0
457 0
458 0
459 5
460 0
461 1
462 0
463 13
464 2
465 2
466 5
467 1
468 1
469 4
470 3
471 1
472 1
473 1
474 0
475 3
476 14
477 1
478 1
479 0
480 0
481 0
482 0
483 1
484 5
485 1
486 1
487 0
488 0
489 0
490 0
491 7
492 0
493 3
494 25
495 1
496 1
497 4
498 1
499 2
500 1
501 1
502 1
503 1
504 0
505 0
506 5
507 3
508 0
509 0
510 2
511 7
512 1
513 0
514 20
515 1
516 1
517 1
518 0
519 0
520 31
521 9
522 1
523 1
524 0
525 5
526 0
527 0
528 3
529 0
530 1
531 4
532 0
533 4
534 19
535 2
536 0
537 1
538 0
539 0
540 0
541 0
542 6
543 5
544 0
545 0
546 0
547 13
548 1
549 1
550 0
551 0
552 0
553 3
554 0
555 0
556 0
557 0
558 0
559 0
560 16
561 5
562 0
};
\addplot [ultra thick, blue]
table {%
0 1.00000095367432
1 1.00000178813934
2 1.67337822914124
3 1.50248777866364
4 1.3999605178833
5 1.84426236152649
6 2.45598912239075
7 2.65584683418274
8 3.04253315925598
9 3.14266753196716
10 3.79785847663879
11 3.81564998626709
12 4.40223073959351
13 4.75252532958984
14 5.69916963577271
15 6.99851989746094
16 8.59039497375488
17 9.3402853012085
18 10.6438322067261
19 11.4322309494019
20 11.3044013977051
21 11.3394660949707
22 11.0323009490967
23 12.0572891235352
24 11.9646921157837
25 12.4880638122559
26 12.8883056640625
27 12.9743986129761
28 13.3709373474121
29 13.6256113052368
30 13.901083946228
31 15.3227624893188
32 15.9490184783936
33 16.4344635009766
34 16.6895809173584
35 17.3915348052979
36 18.2483501434326
37 18.6185474395752
38 18.4452800750732
39 18.6432933807373
40 21.0819187164307
41 20.7600898742676
42 21.7643718719482
43 21.9668292999268
44 21.6928768157959
45 22.1333999633789
46 22.4220428466797
47 22.5416603088379
48 22.4763031005859
49 22.3882904052734
50 22.4534149169922
51 22.2457332611084
52 22.2155685424805
53 22.1626720428467
54 22.2530364990234
55 22.4562683105469
56 22.2852878570557
57 22.7315921783447
58 22.5140342712402
59 22.8339233398438
60 23.3175678253174
61 23.0088214874268
62 22.6675491333008
63 23.2015361785889
64 23.4892101287842
65 23.7472362518311
66 23.6503582000732
67 24.0007743835449
68 24.2406845092773
69 24.2161197662354
70 24.54514503479
71 24.6898975372314
72 24.811279296875
73 25.1960754394531
74 25.4757080078125
75 25.7850799560547
76 25.6220245361328
77 25.9234294891357
78 25.8335800170898
79 25.8365936279297
80 26.2524909973145
81 26.6755065917969
82 26.5751914978027
83 26.6001834869385
84 26.9031028747559
85 26.74924659729
86 26.4104232788086
87 26.352331161499
88 26.0080642700195
89 25.671947479248
90 25.4938774108887
91 25.9332141876221
92 25.7531814575195
93 25.6590538024902
94 25.4532489776611
95 25.3166790008545
96 25.3918781280518
97 25.0504512786865
98 24.8116569519043
99 24.7830810546875
100 24.5355529785156
101 24.1841220855713
102 24.367359161377
103 24.1611976623535
104 23.9132900238037
105 23.8078060150146
106 23.5830459594727
107 23.6195449829102
108 23.4149322509766
109 23.2442989349365
110 23.0621662139893
111 22.8688106536865
112 22.6792297363281
113 22.5959587097168
114 22.397533416748
115 22.1593151092529
116 22.1570110321045
117 21.8955879211426
118 21.7537326812744
119 21.5717010498047
120 21.3788146972656
121 21.2602310180664
122 21.0874328613281
123 20.9598751068115
124 20.8206348419189
125 20.5864086151123
126 20.3979587554932
127 20.3924617767334
128 20.1805934906006
129 20.0135631561279
130 19.9040832519531
131 19.7012042999268
132 19.718822479248
133 19.5334129333496
134 19.4050178527832
135 19.2787933349609
136 19.8100814819336
137 19.5726680755615
138 19.3524780273438
139 19.2286281585693
140 19.0804119110107
141 18.8951454162598
142 18.6997756958008
143 18.6252479553223
144 18.3954944610596
145 18.4423408508301
146 18.2422504425049
147 18.0065765380859
148 18.1353054046631
149 17.9409027099609
150 17.7623481750488
151 17.5993461608887
152 17.4516086578369
153 17.4966793060303
154 17.5917320251465
155 17.3947429656982
156 17.2259578704834
157 17.0848693847656
158 16.8957653045654
159 16.7845287322998
160 16.6001205444336
161 16.9161548614502
162 16.7310161590576
163 16.59814453125
164 16.4054641723633
165 16.4127922058105
166 16.5921440124512
167 16.413143157959
168 16.3468894958496
169 16.1594753265381
170 16.0113143920898
171 15.9260683059692
172 15.7571144104004
173 15.6026725769043
174 15.6557960510254
175 15.4911632537842
176 15.3529109954834
177 15.1685733795166
178 15.0467262268066
179 14.8907012939453
180 14.7607145309448
181 14.5967893600464
182 14.5064659118652
183 14.5835275650024
184 14.4344720840454
185 14.2992782592773
186 14.4255676269531
187 14.279185295105
188 14.2994222640991
189 14.1315603256226
190 14.0245494842529
191 13.8955774307251
192 14.0836572647095
193 13.9544305801392
194 13.8851222991943
195 13.7353858947754
196 13.5760278701782
197 13.511438369751
198 13.3783082962036
199 13.2238273620605
200 13.1520709991455
201 13.3345069885254
202 13.1927309036255
203 13.0642709732056
204 12.9145517349243
205 12.7896528244019
206 12.7006397247314
207 12.5557165145874
208 12.4924116134644
209 12.3502635955811
210 12.2326526641846
211 12.0938405990601
212 12.0361156463623
213 11.8999004364014
214 12.0253572463989
215 11.9009075164795
216 11.7667465209961
217 11.6455249786377
218 11.5820436477661
219 11.4519691467285
220 11.4356832504272
221 11.3075666427612
222 11.1810369491577
223 11.1566619873047
224 11.0321159362793
225 10.9314050674438
226 10.8430681228638
227 10.766939163208
228 10.9139909744263
229 10.8039455413818
230 10.6841535568237
231 10.5990438461304
232 10.5149688720703
233 10.4650678634644
234 10.3495292663574
235 10.3015575408936
236 10.1880578994751
237 10.0759229660034
238 10.0530967712402
239 10.1623582839966
240 10.0508394241333
241 9.94065189361572
242 9.93034934997559
243 9.82169055938721
244 9.73618602752686
245 9.72814655303955
246 9.63290882110596
247 9.86584568023682
248 9.78017234802246
249 9.85873985290527
250 9.75154972076416
251 9.66734504699707
252 9.64924812316895
253 9.5446081161499
254 9.51703643798828
255 9.43565559387207
256 9.37685775756836
257 9.54571914672852
258 9.46422863006592
259 9.37289047241211
260 9.30417442321777
261 9.32244491577148
262 9.31897449493408
263 9.21872520446777
264 9.11962985992432
265 9.07537841796875
266 9.07457065582275
267 9.13812351226807
268 9.04018402099609
269 8.95407295227051
270 8.91175556182861
271 8.98756408691406
272 8.90219688415527
273 8.94596290588379
274 8.86115646362305
275 8.77731132507324
276 8.70507431030273
277 8.66560935974121
278 8.605299949646
279 8.51375865936279
280 8.42324829101562
281 8.408127784729
282 8.44626522064209
283 8.35664081573486
284 8.43769645690918
285 8.34827136993408
286 8.28103065490723
287 8.27805519104004
288 8.19047832489014
289 8.10387802124023
290 8.0499439239502
291 7.96492576599121
292 7.97585153579712
293 7.89170980453491
294 7.80850219726562
295 7.79998254776001
296 7.72836351394653
297 7.64700937271118
298 7.56655359268188
299 7.48698616027832
300 7.40829610824585
301 7.7086501121521
302 7.86920356750488
303 7.80761003494263
304 7.72571420669556
305 7.88585090637207
306 7.97087860107422
307 7.90834045410156
308 8.08727264404297
309 8.01311111450195
310 7.93975973129272
311 7.88811779022217
312 8.00423336029053
313 7.93107461929321
314 7.89003276824951
315 7.82856607437134
316 7.74690437316895
317 7.69741058349609
318 7.97154331207275
319 7.89891481399536
320 7.84789991378784
321 7.78702783584595
322 7.73721933364868
323 7.65674638748169
324 7.5771427154541
325 7.49839735031128
326 7.43088960647583
327 7.40564680099487
328 7.32877349853516
329 7.25272750854492
330 7.26047849655151
331 7.35109567642212
332 7.28526782989502
333 7.22014665603638
334 7.1453652381897
335 7.0713849067688
336 6.99819660186768
337 7.07063913345337
338 7.01819515228271
339 6.94563293457031
340 6.87384462356567
341 6.80282258987427
342 6.89781856536865
343 6.87822246551514
344 6.81754779815674
345 6.75751829147339
346 6.68781185150146
347 6.61884546279907
348 6.55061197280884
349 6.48310279846191
350 6.55024433135986
351 6.48278045654297
352 6.44692087173462
353 6.57613468170166
354 6.60107707977295
355 6.53316974639893
356 6.47626495361328
357 6.4096794128418
358 6.5493688583374
359 6.48206901550293
360 6.47711706161499
361 6.41059684753418
362 6.36531162261963
363 6.43341398239136
364 6.36739540100098
365 6.33284902572632
366 6.26789617538452
367 6.33692646026611
368 6.69226741790771
369 6.63392925262451
370 6.57620334625244
371 6.51908302307129
372 6.49328470230103
373 6.43704128265381
374 6.38138675689697
375 6.31608057022095
376 6.48678112030029
377 6.4204273223877
378 6.35476732254028
379 6.53517913818359
380 6.50926399230957
381 6.45296049118042
382 6.40746212005615
383 6.34200763702393
384 6.27723598480225
385 6.21313905715942
386 6.1497106552124
387 6.11756277084351
388 6.72863864898682
389 6.68039417266846
390 6.64285278320312
391 6.58530569076538
392 6.55894470214844
393 6.49208068847656
394 6.42591047286987
395 6.45214176177979
396 6.40678119659424
397 6.3517050743103
398 6.29720020294189
399 6.2432599067688
400 6.18987941741943
401 6.28973722457886
402 6.24607944488525
403 6.19269895553589
404 6.12969636917114
405 6.06734561920166
406 6.00563955307007
407 6.28012990951538
408 6.21628189086914
409 6.16325855255127
410 6.11078310012817
411 6.07917261123657
412 6.02756834030151
413 5.97649621963501
414 5.91579389572144
415 5.85571765899658
416 6.14148473739624
417 6.08928823471069
418 6.02747869491577
419 5.96630573272705
420 5.90576314926147
421 5.84584331512451
422 5.88798522949219
423 5.83840656280518
424 5.77919578552246
425 5.72059392929077
426 5.66259431838989
427 5.88903617858887
428 5.829345703125
429 5.77026796340942
430 5.71179676055908
431 5.68432188034058
432 5.62673711776733
433 5.62038850784302
434 5.5735936164856
435 5.51715230941772
436 5.46128940582275
437 5.40599870681763
438 5.38164377212524
439 5.32717370986938
440 5.27326107025146
441 5.50323534011841
442 5.44755411148071
443 5.39244318008423
444 5.39858913421631
445 5.34398555755615
446 5.28994083404541
447 5.23644924163818
448 5.18350410461426
449 5.13110017776489
450 5.1297755241394
451 5.07792568206787
452 5.02660608291626
453 5.15770721435547
454 5.13590574264526
455 5.08401584625244
456 5.03265619277954
457 4.98182010650635
458 4.93150281906128
459 4.93219518661499
460 4.88238859176636
461 4.84318780899048
462 4.79429006576538
463 4.87712907791138
464 4.8480863571167
465 4.81933975219727
466 4.82116317749023
467 4.78260278701782
468 4.74443483352661
469 4.7369236946106
470 4.71940040588379
471 4.68187999725342
472 4.64474153518677
473 4.60798025131226
474 4.56150817871094
475 4.54576110839844
476 4.6410927772522
477 4.60438108444214
478 4.56804323196411
479 4.5219931602478
480 4.47641038894653
481 4.4312915802002
482 4.38663053512573
483 4.3525013923645
484 4.35902643203735
485 4.3251805305481
486 4.2916784286499
487 4.24844121932983
488 4.20564222335815
489 4.16327857971191
490 4.12134408950806
491 4.15033721923828
492 4.10853958129883
493 4.09737634658813
494 4.30785703659058
495 4.2745509147644
496 4.24158191680908
497 4.23915004730225
498 4.20654249191284
499 4.18433094024658
500 4.1522798538208
501 4.1205530166626
502 4.08914709091187
503 4.05805969238281
504 4.01722383499146
505 3.97680163383484
506 3.98709678649902
507 3.97716546058655
508 3.93715381622314
509 3.89754676818848
510 3.87845921516418
511 3.90985751152039
512 3.88058996200562
513 3.84156155586243
514 4.00406408309937
515 3.97385454177856
516 3.94395065307617
517 3.9143488407135
518 3.87499189376831
519 3.83603239059448
520 4.1091251373291
521 4.1582932472229
522 4.12654495239258
523 4.09511709213257
524 4.05395603179932
525 4.06346464157104
526 4.02262544631958
527 3.98219871520996
528 3.97232818603516
529 3.93241119384766
530 3.90294528007507
531 3.9039204120636
532 3.86469650268555
533 3.866055727005
534 4.01809787750244
535 3.99782419204712
536 3.95766425132751
537 3.92795443534851
538 3.88849997520447
539 3.84944319725037
540 3.81078052520752
541 3.77250790596008
542 3.79487824440002
543 3.80698037147522
544 3.7687509059906
545 3.73090672492981
546 3.69344401359558
547 3.78688907623291
548 3.75890803337097
549 3.73120856285095
550 3.69374918937683
551 3.65666723251343
552 3.61995911598206
553 3.61373567581177
554 3.57746124267578
555 3.54155254364014
556 3.50600528717041
557 3.47081613540649
558 3.4359815120697
559 3.40149784088135
560 3.52793312072754
561 3.54270601272583
562 3.50715470314026
};
\addplot [semithick, brown, opacity=0.5]
table {%
0 55
1 127
2 179
3 39
4 89
5 29
6 180
7 141
8 182
9 303
10 432
11 562
12 599
13 251
14 327
15 351
16 298
17 218
18 239
19 254
20 303
21 592
22 124
23 823
24 235
25 256
26 423
27 240
28 617
29 530
30 148
31 253
32 428
33 499
34 312
35 452
36 170
37 260
38 304
39 337
40 613
41 236
42 382
43 361
44 247
45 555
46 362
47 358
48 408
49 374
50 902
51 440
52 694
53 287
54 303
55 305
56 515
57 303
58 388
59 196
60 265
61 282
62 206
63 213
64 135
65 206
66 205
67 382
68 170
69 533
70 247
71 1153
72 269
73 46
74 124
75 238
76 50
77 235
78 121
79 97
80 123
81 157
82 167
83 196
84 97
85 66
86 425
87 80
88 171
89 21
90 187
91 316
92 99
93 98
94 20
95 123
96 131
97 95
98 169
99 118
100 155
101 122
102 124
103 444
104 43
105 37
106 140
107 81
108 236
109 155
110 56
111 185
112 105
113 175
114 61
115 92
116 52
117 114
118 82
119 454
120 32
121 74
122 49
123 67
124 192
125 71
126 74
127 84
128 113
129 66
130 144
131 93
132 113
133 82
134 82
135 68
136 96
137 99
138 97
139 40
140 116
141 34
142 143
143 56
144 164
145 62
146 78
147 84
148 149
149 105
150 42
151 73
152 215
153 139
154 53
155 176
156 210
157 14
158 71
159 29
160 61
161 69
162 75
163 76
164 123
165 103
166 25
167 78
168 55
169 150
170 16
171 98
172 117
173 104
174 15
175 30
176 116
177 46
178 73
179 28
180 47
181 180
182 44
183 11
184 109
185 74
186 92
187 42
188 116
189 20
190 36
191 211
192 19
193 59
194 152
195 93
196 19
197 32
198 177
199 113
200 57
201 32
202 112
203 126
204 56
205 53
206 117
207 32
208 203
209 46
210 60
211 32
212 54
213 33
214 38
215 19
216 63
217 70
218 65
219 9
220 103
221 90
222 69
223 83
224 50
225 35
226 60
227 64
228 46
229 77
230 19
231 304
232 25
233 19
234 43
235 106
236 61
237 46
238 56
239 25
240 85
241 106
242 96
243 86
244 83
245 15
246 47
247 16
248 15
249 28
250 52
251 84
252 40
253 44
254 73
255 309
256 33
257 25
258 13
259 22
260 114
261 10
262 15
263 69
264 149
265 2
266 43
267 10
268 235
269 58
270 75
271 46
272 51
273 4
274 15
275 48
276 181
277 79
278 12
279 12
280 103
281 0
282 170
283 54
284 74
285 40
286 83
287 27
288 74
289 22
290 30
291 61
292 26
293 91
294 63
295 11
296 11
297 46
298 97
299 40
300 64
301 70
302 24
303 4
304 81
305 4
306 126
307 26
308 20
309 19
310 27
311 117
312 4
313 75
314 4
315 40
316 26
317 87
318 56
319 43
320 7
321 136
322 35
323 64
324 4
325 42
326 57
327 12
328 182
329 49
330 270
331 29
332 8
333 38
334 24
335 29
336 99
337 3
338 35
339 72
340 66
341 64
342 72
343 30
344 86
345 11
346 2
347 26
348 40
349 126
350 18
351 10
352 196
353 37
354 6
355 67
356 34
357 21
358 62
359 2
360 10
361 136
362 141
363 14
364 5
365 81
366 101
367 37
368 76
369 44
370 93
371 26
372 63
373 48
374 31
375 8
376 56
377 108
378 45
379 66
380 184
381 13
382 46
383 120
384 11
385 8
386 40
387 61
388 53
389 40
390 43
391 83
392 171
393 45
394 45
395 37
396 26
397 16
398 25
399 3
400 151
401 43
402 4
403 80
404 4
405 36
406 4
407 17
408 97
409 30
410 57
411 62
412 41
413 4
414 23
415 15
416 24
417 96
418 50
419 24
420 23
421 226
422 18
423 41
424 97
425 4
426 54
427 37
428 6
429 42
430 15
431 27
432 29
433 2
434 109
435 4
436 0
437 95
438 108
439 144
440 126
441 201
442 27
443 84
444 28
445 18
446 74
447 28
448 109
449 63
450 39
451 4
452 13
453 56
454 35
455 34
456 11
457 95
458 4
459 44
460 81
461 19
462 4
463 93
464 4
465 22
466 95
467 32
468 0
469 17
470 59
471 9
472 0
473 92
474 3
475 94
476 46
477 4
478 4
479 46
480 5
481 34
482 44
483 27
484 42
485 287
486 111
487 89
488 3
489 73
490 101
491 14
492 3
493 57
494 65
495 270
496 52
497 9
498 29
499 10
500 3
501 59
502 33
503 49
};
\addplot [ultra thick, brown, dashed]
table {%
0 55.0000534057617
1 91.1810684204102
2 120.748649597168
3 100.002388000488
4 97.7574920654297
5 86.0081100463867
6 99.8437805175781
7 105.171058654785
8 114.05485534668
9 133.815292358398
10 162.305633544922
11 197.485321044922
12 230.267761230469
13 231.847274780273
14 238.646774291992
15 246.210479736328
16 249.50798034668
17 247.604049682617
18 247.109115600586
19 247.487548828125
20 250.405075073242
21 267.625213623047
22 260.666168212891
23 286.904052734375
24 284.567901611328
25 283.325561523438
26 289.202789306641
27 287.196807861328
28 300.241394042969
29 309.068145751953
30 303.05126953125
31 301.231353759766
32 305.722442626953
33 312.399932861328
34 312.386474609375
35 316.985290527344
36 312.252197265625
37 310.606201171875
38 310.402465820312
39 311.205993652344
40 320.142272949219
41 317.69873046875
42 319.531219482422
43 320.691528320312
44 318.666046142578
45 325.050445556641
46 326.031921386719
47 326.867248535156
48 328.953552246094
49 330.093963623047
50 344.354431152344
51 346.704254150391
52 355.114135742188
53 353.487854003906
54 352.298889160156
55 351.199981689453
56 354.956024169922
57 353.779846191406
58 354.544860839844
59 351.043792724609
60 349.166412353516
61 347.718017578125
62 344.696929931641
63 341.920867919922
64 337.606994628906
65 334.892669677734
66 332.241912841797
67 333.246887207031
68 329.983062744141
69 334.001861572266
70 332.296325683594
71 348.232086181641
72 346.707977294922
73 340.976531982422
74 336.878143310547
75 335.026885986328
76 329.736602783203
77 327.993194580078
78 324.215667724609
79 320.10302734375
80 316.564056396484
81 313.721710205078
82 311.128387451172
83 309.108978271484
84 305.416381835938
85 301.278991699219
86 303.401580810547
87 299.596099853516
88 297.420867919922
89 292.777282714844
90 291.012268066406
91 291.426452636719
92 288.257843017578
93 285.145080566406
94 280.834503173828
95 278.284484863281
96 275.919464111328
97 273.031860351562
98 271.381286621094
99 268.9619140625
100 267.174652099609
101 264.910705566406
102 262.725494384766
103 265.521270751953
104 262.107879638672
105 258.673126220703
106 256.871856689453
107 254.216171264648
108 253.942489624023
109 252.463500976562
110 249.541152954102
111 248.585754394531
112 246.470474243164
113 245.42253112793
114 242.730987548828
115 240.541198730469
116 237.814498901367
117 236.031814575195
118 233.823791503906
119 236.966384887695
120 234.053344726562
121 231.788131713867
122 229.211898803711
123 226.934982299805
124 226.446594238281
125 224.282028198242
126 222.197555541992
127 220.2880859375
128 218.811325073242
129 216.715850830078
130 215.722442626953
131 214.051895141602
132 212.681335449219
133 210.915176391602
134 209.178970336914
135 207.284194946289
136 205.79573059082
137 204.372116088867
138 202.945541381836
139 200.787704467773
140 199.668502807617
141 197.488677978516
142 196.773971557617
143 194.933288574219
144 194.530044555664
145 192.807678222656
146 191.320083618164
147 189.933609008789
148 189.406326293945
149 188.322189331055
150 186.448104858398
151 184.999114990234
152 185.381225585938
153 184.792098999023
154 183.122573852539
155 183.032577514648
156 183.372406005859
157 181.243698120117
158 179.861679077148
159 177.975250244141
160 176.516204833984
161 175.178451538086
162 173.935028076172
163 172.722396850586
164 172.108184814453
165 171.25651550293
166 169.458267211914
167 168.336349487305
168 166.949203491211
169 166.742218017578
170 164.905456542969
171 164.091995239258
172 163.520645141602
173 162.800064086914
174 161.014495849609
175 159.434997558594
176 158.912445068359
177 157.556747436523
178 156.543502807617
179 155.006256103516
180 153.717163085938
181 154.030258178711
182 152.722015380859
183 151.040161132812
184 150.54216003418
185 149.637176513672
186 148.956954956055
187 147.696929931641
188 147.324188232422
189 145.829498291016
190 144.542434692383
191 145.319915771484
192 143.844650268555
193 142.855438232422
194 142.961883544922
195 142.381286621094
196 140.949813842773
197 139.687805175781
198 140.119323730469
199 139.806167602539
200 138.851470947266
201 137.621444702148
202 137.326950073242
203 137.196960449219
204 136.266418457031
205 135.313568115234
206 135.104293823242
207 133.927810668945
208 134.714859008789
209 133.70539855957
210 132.867874145508
211 131.723251342773
212 130.842483520508
213 129.735168457031
214 128.698333740234
215 127.460105895996
216 126.733436584473
217 126.094680786133
218 125.407691955566
219 124.100341796875
220 123.863662719727
221 123.484283447266
222 122.874618530273
223 122.428970336914
224 121.620414733887
225 120.654563903809
226 119.979019165039
227 119.356254577637
228 118.54109954834
229 118.079986572266
230 116.981407165527
231 119.052795410156
232 118.012199401855
233 116.917900085449
234 116.101821899414
235 115.99040222168
236 115.384536743164
237 114.62085723877
238 113.976287841797
239 112.998924255371
240 112.691673278809
241 112.618301391602
242 112.436294555664
243 112.147026062012
244 111.828399658203
245 110.770881652832
246 110.075035095215
247 109.04948425293
248 108.025115966797
249 107.154281616211
250 106.554611206055
251 106.309608459473
252 105.589904785156
253 104.922004699707
254 104.576126098633
255 106.789260864258
256 105.991065979004
257 105.115676879883
258 104.120849609375
259 103.234680175781
260 103.350761413574
261 102.344985961914
262 101.404655456543
263 101.056060791016
264 101.571426391602
265 100.501892089844
266 99.8847045898438
267 98.9206390380859
268 100.379104614258
269 99.9252243041992
270 99.6584625244141
271 99.084587097168
272 98.570686340332
273 97.560661315918
274 96.6794967651367
275 96.1602935791016
276 97.0645751953125
277 96.8721542358398
278 95.9687194824219
279 95.0754776000977
280 95.1597290039062
281 94.1487197875977
282 94.9540786743164
283 94.5195159912109
284 94.3019104003906
285 93.7264099121094
286 93.61279296875
287 92.9076538085938
288 92.7076187133789
289 91.9600067138672
290 91.3052597045898
291 90.9851913452148
292 90.2992553710938
293 90.3066482543945
294 90.0187301635742
295 89.1860275268555
296 88.362548828125
297 87.9166107177734
298 88.0121841430664
299 87.5073013305664
300 87.2602233886719
301 87.0789031982422
302 86.4166030883789
303 85.5516967773438
304 85.5039443969727
305 84.6494522094727
306 85.082763671875
307 84.4639434814453
308 83.7890548706055
309 83.1110992431641
310 82.5242156982422
311 82.8846435546875
312 82.0603256225586
313 81.9865798950195
314 81.1723709106445
315 80.7427062988281
316 80.1716766357422
317 80.2428741455078
318 79.9902114868164
319 79.604850769043
320 78.8487854003906
321 79.4436798095703
322 78.9812469482422
323 78.8254241943359
324 78.0475006103516
325 77.6728820800781
326 77.4581146240234
327 76.7783813476562
328 77.8706207275391
329 77.571044921875
330 79.567008972168
331 79.0427017211914
332 78.3063583374023
333 77.8887405395508
334 77.3305892944336
335 76.8302001953125
336 77.0596618652344
337 76.2934188842773
338 75.866325378418
339 75.8263549804688
340 75.7248001098633
341 75.6036605834961
342 75.5664443969727
343 75.0959548950195
344 75.2085037231445
345 74.5459594726562
346 73.7976150512695
347 73.3047180175781
348 72.9613800048828
349 73.5079879760742
350 72.9361038208008
351 72.2878952026367
352 73.5616836547852
353 73.1853485107422
354 72.4939880371094
355 72.4374618530273
356 72.0421600341797
357 71.5173645019531
358 71.4195404052734
359 70.7061996459961
360 70.0825729370117
361 70.7595520019531
362 71.4807357788086
363 70.8907165527344
364 70.2145614624023
365 70.3252105712891
366 70.6398239135742
367 70.2948913574219
368 70.3533782958984
369 70.0832977294922
370 70.3181076049805
371 69.864128112793
372 69.793830871582
373 69.5706939697266
374 69.1758728027344
375 68.5498123168945
376 68.4214096069336
377 68.8262557983398
378 68.5825881958008
379 68.5561904907227
380 69.7362594604492
381 69.1564178466797
382 68.9198150634766
383 69.4416122436523
384 68.8447418212891
385 68.2234497070312
386 67.9353256225586
387 67.8645401000977
388 67.7128524780273
389 67.4301147460938
390 67.1809158325195
391 67.3422470092773
392 68.3991775512695
393 68.1606369018555
394 67.9245758056641
395 67.6094360351562
396 67.1855010986328
397 66.6641006469727
398 66.2397689819336
399 65.5958099365234
400 66.4653015136719
401 66.226448059082
402 65.5931625366211
403 65.7397613525391
404 65.1116333007812
405 64.8155136108398
406 64.1970138549805
407 63.7170944213867
408 64.0554733276367
409 63.7092971801758
410 63.6411056518555
411 63.6244277954102
412 63.3945655822754
413 62.7912101745605
414 62.3870582580566
415 61.905834197998
416 61.5209579467773
417 61.8709907531738
418 61.7504959106445
419 61.3673706054688
420 60.9780349731445
421 62.65234375
422 62.1993713378906
423 61.9843444824219
424 62.3394622802734
425 61.7478904724121
426 61.6693382263184
427 61.4192581176758
428 60.857536315918
429 60.6664199829102
430 60.2036743164062
431 59.8672561645508
432 59.554557800293
433 58.9715766906738
434 59.4782562255859
435 58.9164543151855
436 58.3199081420898
437 58.6912574768066
438 59.1904029846191
439 60.0488052368164
440 60.7162475585938
441 62.1357879638672
442 61.7802925109863
443 62.0050849914551
444 61.6611061096191
445 61.2195014953613
446 61.3487548828125
447 61.0115280151367
448 61.4967346191406
449 61.5119400024414
450 61.2843742370605
451 60.7053680419922
452 60.2232360839844
453 60.1805610656738
454 59.9261245727539
455 59.6641883850098
456 59.1725692749023
457 59.5344696044922
458 58.9735641479492
459 58.8223419189453
460 59.0462951660156
461 58.6419372558594
462 58.0902633666992
463 58.4426879882812
464 57.8931312561035
465 57.5308494567871
466 57.9090042114258
467 57.6475448608398
468 57.0658493041992
469 56.6615982055664
470 56.6851959228516
471 56.2041549682617
472 55.6372261047363
473 56.0039863586426
474 55.4694328308105
475 55.8579864501953
476 55.7585792541504
477 55.2367210388184
478 54.7201614379883
479 54.6322555541992
480 54.131950378418
481 53.9290351867676
482 53.8289604187012
483 53.5585861206055
484 53.4421081542969
485 55.7954864501953
486 56.3516998291016
487 56.6806221008301
488 56.1398468017578
489 56.309684753418
490 56.759822845459
491 56.3291549682617
492 55.7920799255371
493 55.8042449951172
494 55.8968467712402
495 58.0526237487793
496 57.9916839599609
497 57.498462677002
498 57.2115745544434
499 56.7363395690918
500 56.1954574584961
501 56.2236785888672
502 55.9899559020996
503 55.9196166992188
};
\coordinate (c15) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{S3}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-38.2, xmax=802.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-85.75, ymax=1800.75,
ytick style={color=black},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},]
\addplot [semithick, blue, opacity=0.5]
table {%
0 1
1 0
2 0
3 0
4 0
5 0
6 1
7 0
8 0
9 0
10 0
11 1
12 0
13 0
14 0
15 2
16 0
17 0
18 1
19 0
20 0
21 4
22 1
23 1
24 3
25 1
26 10
27 6
28 11
29 2
30 1
31 13
32 5
33 13
34 8
35 5
36 11
37 19
38 8
39 21
40 15
41 16
42 6
43 9
44 38
45 21
46 22
47 30
48 10
49 24
50 16
51 16
52 16
53 33
54 42
55 43
56 80
57 17
58 27
59 29
60 50
61 19
62 20
63 37
64 36
65 14
66 53
67 10
68 18
69 5
70 33
71 30
72 20
73 18
74 41
75 33
76 13
77 45
78 14
79 12
80 28
81 35
82 27
83 13
84 28
85 78
86 38
87 15
88 23
89 28
90 7
91 42
92 55
93 10
94 26
95 45
96 11
97 16
98 13
99 25
100 17
101 39
102 11
103 25
104 8
105 42
106 22
107 59
108 16
109 19
110 40
111 14
112 34
113 11
114 34
115 7
116 14
117 54
118 35
119 30
120 8
121 9
122 20
123 10
124 21
125 13
126 45
127 30
128 20
129 11
130 38
131 10
132 19
133 15
134 21
135 8
136 24
137 29
138 36
139 29
140 16
141 4
142 19
143 15
144 4
145 19
146 29
147 11
148 4
149 72
150 9
151 8
152 14
153 15
154 46
155 8
156 11
157 27
158 8
159 42
160 5
161 9
162 32
163 87
164 6
165 33
166 8
167 37
168 35
169 12
170 30
171 9
172 43
173 63
174 8
175 62
176 6
177 11
178 50
179 21
180 17
181 32
182 50
183 11
184 57
185 12
186 18
187 6
188 88
189 11
190 23
191 50
192 32
193 30
194 30
195 25
196 23
197 34
198 14
199 21
200 42
201 28
202 21
203 56
204 19
205 24
206 30
207 68
208 10
209 14
210 48
211 33
212 36
213 11
214 27
215 24
216 20
217 27
218 38
219 28
220 21
221 27
222 26
223 10
224 17
225 63
226 20
227 19
228 4
229 8
230 31
231 30
232 25
233 5
234 4
235 17
236 26
237 5
238 60
239 13
240 10
241 9
242 13
243 31
244 17
245 67
246 5
247 7
248 39
249 27
250 24
251 31
252 13
253 74
254 11
255 9
256 37
257 19
258 23
259 10
260 25
261 47
262 11
263 15
264 21
265 6
266 13
267 13
268 5
269 47
270 3
271 5
272 20
273 20
274 4
275 4
276 18
277 4
278 54
279 3
280 3
281 1
282 14
283 8
284 1
285 4
286 4
287 0
288 10
289 2
290 0
291 3
292 6
293 6
294 13
295 29
296 4
297 5
298 11
299 4
300 25
301 9
302 2
303 26
304 3
305 13
306 2
307 2
308 6
309 2
310 11
311 12
312 11
313 1
314 3
315 4
316 17
317 1
318 10
319 0
320 3
321 22
322 3
323 2
324 7
325 3
326 6
327 3
328 7
329 18
330 1
331 3
332 12
333 3
334 5
335 1
336 9
337 3
338 0
339 19
340 1
341 42
342 3
343 0
344 5
345 5
346 4
347 1
348 56
349 5
350 4
351 3
352 2
353 5
354 3
355 7
356 4
357 5
358 8
359 3
360 25
361 2
362 3
363 0
364 8
365 3
366 0
367 5
368 36
369 36
370 1
371 3
372 3
373 5
374 5
375 5
376 0
377 9
378 15
379 0
380 3
381 3
382 0
383 4
384 20
385 0
386 0
387 15
388 5
389 17
390 2
391 4
392 1
393 0
394 13
395 0
396 21
397 2
398 0
399 29
400 0
401 3
402 9
403 14
404 1
405 16
406 9
407 6
408 0
409 8
410 0
411 7
412 10
413 15
414 3
415 0
416 18
417 0
418 4
419 11
420 35
421 0
422 35
423 7
424 10
425 7
426 4
427 7
428 28
429 14
430 9
431 27
432 14
433 3
434 46
435 4
436 30
437 21
438 8
439 7
440 15
441 5
442 21
443 5
444 5
445 13
446 16
447 3
448 26
449 12
450 3
451 4
452 15
453 4
454 4
455 12
456 44
457 5
458 0
459 1
460 8
461 10
462 3
463 3
464 5
465 1
466 5
467 16
468 9
469 3
470 4
471 3
472 2
473 5
474 29
475 3
476 4
477 3
478 0
479 3
480 1
481 0
482 0
483 3
484 3
485 4
486 1
487 27
488 5
489 1
490 25
491 3
492 0
493 4
494 2
495 7
496 1
497 0
498 3
499 0
500 3
501 0
502 3
503 4
504 9
505 0
506 0
507 4
508 0
509 0
510 33
511 6
512 2
513 0
514 2
515 3
516 1
517 0
518 13
519 4
520 0
521 1
522 0
523 0
524 0
525 3
526 0
527 25
528 0
529 0
530 18
531 2
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 3
541 0
542 0
543 0
544 3
545 0
546 1
547 4
548 1
549 1
550 15
551 1
552 15
553 4
554 3
555 3
556 0
557 1
558 1
559 0
560 4
561 1
562 3
563 1
564 0
565 0
566 18
567 0
568 3
569 1
570 10
571 14
572 2
573 1
574 4
575 1
576 1
577 0
578 0
579 3
580 1
581 0
582 3
583 0
584 1
585 1
586 0
587 0
588 38
589 1
590 3
591 22
592 4
593 1
594 3
595 1
596 0
597 0
598 0
599 0
600 0
601 0
602 10
603 5
604 0
605 1
606 0
607 1
608 0
609 0
610 21
611 3
612 1
613 0
614 0
615 3
616 0
617 1
618 1
619 0
620 1
621 1
622 1
623 3
624 23
625 13
626 3
627 1
628 6
629 2
630 23
631 2
632 0
633 0
634 0
635 9
636 0
637 0
638 3
639 1
640 1
641 4
642 0
643 0
644 7
645 0
646 0
647 0
648 3
649 2
650 5
651 1
652 0
653 13
654 0
655 0
656 2
657 1
658 1
659 0
660 0
661 0
662 12
663 3
664 26
665 1
666 1
667 0
};
\addplot [thick, blue]
table {%
0 1.00000095367432
1 0.49748831987381
2 0.329988956451416
3 0.246243953704834
4 0.196000337600708
5 0.162507474422455
6 0.285786747932434
7 0.24879415333271
8 0.220026195049286
9 0.197015166282654
10 0.178191170096397
11 0.250523924827576
12 0.230069532990456
13 0.212540939450264
14 0.19735312461853
15 0.318709075450897
16 0.298416465520859
17 0.280383795499802
18 0.32178121805191
19 0.304109960794449
20 0.288127064704895
21 0.475246429443359
22 0.500672340393066
23 0.523970425128937
24 0.635413706302643
25 0.651268303394318
26 1.04463911056519
27 1.24666738510132
28 1.63243734836578
29 1.64655840396881
30 1.62240529060364
31 2.03610682487488
32 2.14110946655273
33 2.51627016067505
34 2.70118641853333
35 2.77690839767456
36 3.04169893264771
37 3.54440975189209
38 3.68181300163269
39 4.20497703552246
40 4.52462339401245
41 4.85788059234619
42 4.89042901992798
43 5.0054178237915
44 5.91232538223267
45 6.31990671157837
46 6.73640489578247
47 7.34427070617676
48 7.41256189346313
49 7.83250331878662
50 8.03615951538086
51 8.23181629180908
52 8.41992473602295
53 9.00679588317871
54 9.7837553024292
55 10.5555105209351
56 12.1479272842407
57 12.2577695846558
58 12.5873394012451
59 12.9497756958008
60 13.7581796646118
61 13.8712148666382
62 14.0018653869629
63 14.4866466522217
64 14.9351606369019
65 14.9158735275269
66 15.693078994751
67 15.5780935287476
68 15.6265163421631
69 15.4161558151245
70 15.7608642578125
71 16.0373477935791
72 16.1135730743408
73 16.1495304107666
74 16.6189270019531
75 16.9256191253662
76 16.8527584075928
77 17.3707523345947
78 17.3092384338379
79 17.2131404876709
80 17.4068183898926
81 17.7202072143555
82 17.8842277526855
83 17.7985572814941
84 17.9761581420898
85 19.0134372711182
86 19.3391761779785
87 19.2652606964111
88 19.3284339904785
89 19.4741096496582
90 19.2659702301025
91 19.6427841186523
92 20.2250003814697
93 20.057710647583
94 20.1543159484863
95 20.5557327270508
96 20.4022903442383
97 20.3320274353027
98 20.2156963348389
99 20.2911624908447
100 20.2395477294922
101 20.5321083068848
102 20.3842868804932
103 20.455472946167
104 20.2644119262695
105 20.5960559844971
106 20.6173648834229
107 21.196949005127
108 21.1188716888428
109 21.0872001647949
110 21.3685245513916
111 21.259449005127
112 21.4471435546875
113 21.2939605712891
114 21.4794025421143
115 21.2690467834473
116 21.1639213562012
117 21.6366958618164
118 21.8282585144043
119 21.944896697998
120 21.7467060089111
121 21.5663051605225
122 21.5442276000977
123 21.3821849822998
124 21.3768424987793
125 21.260196685791
126 21.5894775390625
127 21.7056865692139
128 21.6822090148926
129 21.5357246398926
130 21.7606639862061
131 21.6005725860596
132 21.5653038024902
133 21.4765720367432
134 21.4701519012451
135 21.2893676757812
136 21.3256225585938
137 21.4279289245605
138 21.6215362548828
139 21.7192497253418
140 21.6437568664551
141 21.4116058349609
142 21.3799743652344
143 21.2965545654297
144 21.0710849761963
145 21.0441703796387
146 21.1472568511963
147 21.0161647796631
148 20.7969741821289
149 21.454647064209
150 21.2951278686523
151 21.1253223419189
152 21.0345687866211
153 20.9579162597656
154 21.275146484375
155 21.1074256896973
156 20.9800643920898
157 21.0557250976562
158 20.8920555114746
159 21.1559963226318
160 20.9544792175293
161 20.8057384490967
162 20.9446830749512
163 21.7625904083252
164 21.5678787231445
165 21.7087631225586
166 21.5402126312256
167 21.7298603057861
168 21.892276763916
169 21.7714748382568
170 21.8717403411865
171 21.7152423858643
172 21.9734725952148
173 22.470157623291
174 22.2953433990479
175 22.7740173339844
176 22.5722064971924
177 22.4332656860352
178 22.7635898590088
179 22.7424983978271
180 22.6739597320557
181 22.7850570678711
182 23.1086387634277
183 22.9649410247803
184 23.3680934906006
185 23.2336864471436
186 23.1719207763672
187 22.9696216583252
188 23.7343635559082
189 23.5848751068115
190 23.5780200958252
191 23.8871192932129
192 23.9818668365479
193 24.0520343780518
194 24.1212673187256
195 24.131477355957
196 24.118350982666
197 24.2328147888184
198 24.1144714355469
199 24.0785064697266
200 24.2851276397705
201 24.3278923034668
202 24.2896404266357
203 24.65358543396
204 24.588794708252
205 24.5820579528809
206 24.6439666748047
207 25.1386909484863
208 24.9661922454834
209 24.8414115905762
210 25.104564666748
211 25.1941585540771
212 25.3166160583496
213 25.1545906066895
214 25.1754493713379
215 25.162181854248
216 25.1039886474609
217 25.1253337860107
218 25.2701053619385
219 25.3007640838623
220 25.2525215148926
221 25.2720985412598
222 25.2802448272705
223 25.1094665527344
224 25.0189361572266
225 25.442440032959
226 25.3818264007568
227 25.3108310699463
228 25.0740184783936
229 24.8844947814941
230 24.9523048400879
231 25.0082111358643
232 25.0081214904785
233 24.7869873046875
234 24.5574913024902
235 24.4741382598877
236 24.4909515380859
237 24.276424407959
238 24.6692199707031
239 24.5410404205322
240 24.3814716339111
241 24.2128448486328
242 24.0900363922119
243 24.1656475067139
244 24.0873146057129
245 24.5559883117676
246 24.342601776123
247 24.1535415649414
248 24.3152446746826
249 24.34446144104
250 24.3407154083252
251 24.4130573272705
252 24.2891826629639
253 24.8282661437988
254 24.6784343719482
255 24.5086975097656
256 24.64381980896
257 24.5828189849854
258 24.5657234191895
259 24.4085445404053
260 24.4149208068848
261 24.6582565307617
262 24.5112171173096
263 24.408899307251
264 24.3722553253174
265 24.1749134063721
266 24.054967880249
267 23.9363956451416
268 23.7334423065186
269 23.9826259613037
270 23.7580604553223
271 23.5574436187744
272 23.5194263458252
273 23.4818382263184
274 23.2739105224609
275 23.0683403015137
276 23.0143203735352
277 22.81178855896
278 23.1437759399414
279 22.9294910430908
280 22.7176208496094
281 22.4868850708008
282 22.3967723846436
283 22.2440052032471
284 22.0187206268311
285 21.8277549743652
286 21.6389255523682
287 21.4098625183105
288 21.2891521453857
289 21.0852031707764
290 20.8623886108398
291 20.6737384796143
292 20.5188522338867
293 20.3656826019287
294 20.2880210876465
295 20.3798294067383
296 20.2073135375977
297 20.0472297668457
298 19.9520416259766
299 19.7842960357666
300 19.8391151428223
301 19.7252521514893
302 19.5391445159912
303 19.6069469451904
304 19.4327545166016
305 19.3653125762939
306 19.1833419799805
307 19.0033645629883
308 18.8672313690186
309 18.690731048584
310 18.6102924346924
311 18.541187286377
312 18.4623851776123
313 18.2799911499023
314 18.1204624176025
315 17.9731063842773
316 17.9629554748535
317 17.7860889434814
318 17.7049407958984
319 17.5204925537109
320 17.3692855834961
321 17.4174861907959
322 17.2674732208252
323 17.1086807250977
324 17.0035839080811
325 16.8580532073975
326 16.7452545166016
327 16.602518081665
328 16.5028419494629
329 16.5183773040771
330 16.3574142456055
331 16.2189159393311
332 16.1751861572266
333 16.0386791229248
334 15.9243469238281
335 15.7698278427124
336 15.6997604370117
337 15.5683641433716
338 15.4073438644409
339 15.4444894790649
340 15.2951955795288
341 15.5711154937744
342 15.4412708282471
343 15.2818336486816
344 15.1757040023804
345 15.070704460144
346 14.9565057754517
347 14.8125829696655
348 15.2371826171875
349 15.1316804885864
350 15.0169954299927
351 14.8932266235352
352 14.7604742050171
353 14.6600065231323
354 14.5400199890137
355 14.4624528884888
356 14.3548526763916
357 14.2586708068848
358 14.1943407058716
359 14.079309463501
360 14.1914978027344
361 14.0662908554077
362 13.9526681900024
363 13.8094501495361
364 13.7498350143433
365 13.6395511627197
366 13.4996557235718
367 13.412501335144
368 13.6440515518188
369 13.8731718063354
370 13.7412719726562
371 13.6312417984009
372 13.5223655700684
373 13.4351091384888
374 13.34876537323
375 13.2633256912231
376 13.1276235580444
377 13.0854024887085
378 13.1049823760986
379 12.9709920883179
380 12.8690671920776
381 12.7682056427002
382 12.6377468109131
383 12.5495090484619
384 12.6256017684937
385 12.4966821670532
386 12.3691053390503
387 12.3959579467773
388 12.3204851150513
389 12.3682279586792
390 12.2624683380127
391 12.178204536438
392 12.0642280578613
393 11.9412412643433
394 11.9520320892334
395 11.8302364349365
396 11.9236621856689
397 11.8225746154785
398 11.7021656036377
399 11.8783054351807
400 11.7573738098145
401 11.6682319641113
402 11.641077041626
403 11.6650810241699
404 11.5565776824951
405 11.6017761230469
406 11.5753154754639
407 11.5186233520508
408 11.4015169143677
409 11.3669404983521
410 11.2514142990112
411 11.2082138061523
412 11.1959381103516
413 11.2345809936523
414 11.1509428024292
415 11.0377025604248
416 11.1083955764771
417 10.9956226348877
418 10.9246139526367
419 10.9253787994385
420 11.1696758270264
421 11.0563478469849
422 11.2992458343506
423 11.2556381225586
424 11.2429046630859
425 11.1998805999756
426 11.1268825531006
427 11.0850467681885
428 11.2564973831177
429 11.2843008041382
430 11.2611541748047
431 11.420618057251
432 11.4467496871948
433 11.3611907958984
434 11.7120084762573
435 11.6339130401611
436 11.8198757171631
437 11.9128160476685
438 11.8732080459595
439 11.8238840103149
440 11.8560276031494
441 11.7866506576538
442 11.8798713684082
443 11.8102703094482
444 11.7413806915283
445 11.754111289978
446 11.7970514297485
447 11.7080945968628
448 11.8525991439819
449 11.8540897369385
450 11.7645864486694
451 11.6861057281494
452 11.719596862793
453 11.6415872573853
454 11.5643749237061
455 11.568775177002
456 11.8964042663574
457 11.8267412185669
458 11.7072887420654
459 11.5991544723511
460 11.5628099441528
461 11.5470294952393
462 11.4607362747192
463 11.3753232955933
464 11.3109703063965
465 11.20689868927
466 11.1442565917969
467 11.1932573318481
468 11.1711273193359
469 11.0886821746826
470 11.0171670913696
471 10.9362916946411
472 10.846152305603
473 10.7871875762939
474 10.9708681106567
475 10.8904857635498
476 10.821005821228
477 10.7421493530273
478 10.6338491439819
479 10.5568933486938
480 10.4605579376221
481 10.3551225662231
482 10.2507581710815
483 10.1776866912842
484 10.105357170105
485 10.0438385009766
486 9.95271778106689
487 10.1244640350342
488 10.0728397369385
489 9.98144817352295
490 10.1327209472656
491 10.0608825683594
492 9.95955944061279
493 9.89954471588135
494 9.81999969482422
495 9.79160499572754
496 9.70308971405029
497 9.6054048538208
498 9.53890895843506
499 9.44288921356201
500 9.37803840637207
501 9.28364944458008
502 9.22041034698486
503 9.16787433624268
504 9.16618537902832
505 9.07395267486572
506 8.98265361785889
507 8.93252372741699
508 8.84265995025635
509 8.75370502471924
510 8.99760246276855
511 8.96745109558105
512 8.89737224578857
513 8.80788803100586
514 8.73942184448242
515 8.6817045211792
516 8.60445976257324
517 8.51794052124023
518 8.56300640106201
519 8.51712989807129
520 8.43150234222412
521 8.35679531097412
522 8.27278900146484
523 8.18963146209717
524 8.10731506347656
525 8.05598163604736
526 7.97501659393311
527 8.14611434936523
528 8.06425094604492
529 7.98321485519409
530 8.08386707305908
531 8.02273750305176
532 7.94213008880615
533 7.86233615875244
534 7.78334808349609
535 7.7051568031311
536 7.62775468826294
537 7.55113315582275
538 7.47528553009033
539 7.40020275115967
540 7.35600900650024
541 7.2821307182312
542 7.20899772644043
543 7.13660192489624
544 7.09506273269653
545 7.02381753921509
546 6.96333169937134
547 6.93357801437378
548 6.87400341033936
549 6.81502914428711
550 6.89720249176025
551 6.83800077438354
552 6.9199366569519
553 6.89062547683716
554 6.85157155990601
555 6.81291151046753
556 6.74452924728394
557 6.6868724822998
558 6.62979698181152
559 6.56326007843018
560 6.53753566741943
561 6.48196458816528
562 6.44702291488647
563 6.39236450195312
564 6.32822132110596
565 6.26472425460815
566 6.38247108459473
567 6.31843423843384
568 6.2851414680481
569 6.23211765289307
570 6.2699179649353
571 6.34746599197388
572 6.3038535118103
573 6.25064945220947
574 6.22807312011719
575 6.17563199996948
576 6.12371921539307
577 6.06229734420776
578 6.00149440765381
579 5.97139072418213
580 5.92153167724609
581 5.86214542388916
582 5.83344221115112
583 5.77494287490845
584 5.72705984115601
585 5.67965841293335
586 5.62270545959473
587 5.56632614135742
588 5.89153623580933
589 5.8424916267395
590 5.81399154663086
591 5.97627449035645
592 5.95646095275879
593 5.90676927566528
594 5.87762832641602
595 5.8287296295166
596 5.77029800415039
597 5.71245288848877
598 5.655189037323
599 5.59850072860718
600 5.54238176345825
601 5.48682737350464
602 5.53206443786621
603 5.52673196792603
604 5.47133779525757
605 5.42652320861816
606 5.37213563919067
607 5.32831764221191
608 5.2749171257019
609 5.22205305099487
610 5.38017320632935
611 5.35632085800171
612 5.31266593933105
613 5.25942802429199
614 5.20672464370728
615 5.18461227416992
616 5.13266134262085
617 5.09125185012817
618 5.05025815963745
619 4.99965620040894
620 4.95958185195923
621 4.91990995407104
622 4.88063621520996
623 4.86179447174072
624 5.04351663589478
625 5.12322950363159
626 5.10195827484131
627 5.06086444854736
628 5.07027244567871
629 5.03951549530029
630 5.21943712234497
631 5.18718671798706
632 5.13522529602051
633 5.08378553390503
634 5.03286170959473
635 5.0725998878479
636 5.02178955078125
637 4.97148895263672
638 4.95174217224121
639 4.91216135025024
640 4.87297773361206
641 4.86423397064209
642 4.81551551818848
643 4.76728582382202
644 4.78964757919312
645 4.7416787147522
646 4.69419097900391
647 4.64717864990234
648 4.63068294525146
649 4.60433769226074
650 4.60830068588257
651 4.57216596603394
652 4.52638006210327
653 4.61123514175415
654 4.56505870819092
655 4.51934576034546
656 4.49411773681641
657 4.45912981033325
658 4.42449283599854
659 4.38018941879272
660 4.33633041381836
661 4.29291105270386
662 4.37008047103882
663 4.35636281967163
664 4.57307052612305
665 4.53729581832886
666 4.50187969207764
667 4.45680618286133
};
\addplot [semithick, brown, opacity=0.5]
table {%
0 11
1 13
2 16
3 10
4 9
5 9
6 888
7 83
8 75
9 114
10 94
11 168
12 477
13 157
14 474
15 226
16 244
17 62
18 344
19 275
20 205
21 380
22 446
23 250
24 418
25 118
26 296
27 215
28 266
29 646
30 473
31 675
32 690
33 981
34 478
35 650
36 274
37 806
38 646
39 495
40 563
41 421
42 455
43 440
44 402
45 542
46 452
47 347
48 702
49 295
50 533
51 769
52 497
53 272
54 708
55 601
56 217
57 515
58 554
59 414
60 666
61 324
62 570
63 342
64 540
65 461
66 263
67 477
68 181
69 535
70 228
71 1013
72 262
73 376
74 513
75 160
76 608
77 163
78 275
79 436
80 377
81 510
82 224
83 439
84 423
85 258
86 386
87 190
88 900
89 242
90 414
91 577
92 352
93 400
94 227
95 567
96 223
97 846
98 194
99 271
100 266
101 371
102 479
103 310
104 245
105 448
106 235
107 140
108 342
109 162
110 459
111 208
112 460
113 717
114 176
115 345
116 266
117 257
118 487
119 249
120 185
121 93
122 334
123 1115
124 183
125 417
126 204
127 644
128 228
129 1313
130 215
131 543
132 430
133 288
134 455
135 300
136 571
137 176
138 406
139 194
140 560
141 84
142 404
143 223
144 406
145 1253
146 88
147 393
148 366
149 70
150 258
151 652
152 261
153 328
154 415
155 116
156 225
157 348
158 866
159 453
160 403
161 356
162 577
163 202
164 284
165 250
166 656
167 604
168 278
169 363
170 820
171 221
172 674
173 526
174 282
175 1275
176 235
177 452
178 280
179 1031
180 281
181 331
182 164
183 968
184 241
185 501
186 486
187 376
188 484
189 558
190 328
191 308
192 422
193 1055
194 622
195 264
196 388
197 1251
198 270
199 512
200 673
201 108
202 161
203 393
204 382
205 669
206 88
207 299
208 663
209 116
210 784
211 286
212 151
213 774
214 268
215 500
216 291
217 662
218 383
219 391
220 303
221 313
222 354
223 137
224 633
225 985
226 179
227 402
228 519
229 343
230 353
231 993
232 544
233 215
234 301
235 828
236 362
237 198
238 219
239 646
240 112
241 492
242 197
243 189
244 153
245 262
246 145
247 536
248 214
249 177
250 347
251 140
252 100
253 260
254 226
255 494
256 95
257 778
258 59
259 118
260 134
261 139
262 819
263 286
264 318
265 128
266 231
267 112
268 284
269 222
270 102
271 192
272 77
273 177
274 299
275 207
276 79
277 189
278 134
279 139
280 184
281 127
282 580
283 180
284 326
285 37
286 714
287 296
288 213
289 286
290 241
291 280
292 353
293 72
294 271
295 511
296 180
297 427
298 165
299 226
300 230
301 176
302 101
303 149
304 341
305 191
306 341
307 303
308 86
309 218
310 154
311 125
312 473
313 169
314 401
315 276
316 154
317 137
318 140
319 213
320 177
321 131
322 297
323 124
324 371
325 86
326 420
327 176
328 102
329 81
330 241
331 157
332 171
333 581
334 101
335 181
336 94
337 52
338 164
339 271
340 158
341 140
342 190
343 190
344 25
345 164
346 218
347 38
348 231
349 259
350 83
351 119
352 228
353 344
354 129
355 80
356 587
357 61
358 37
359 55
360 328
361 149
362 196
363 23
364 246
365 116
366 133
367 567
368 169
369 125
370 171
371 193
372 39
373 280
374 195
375 103
376 220
377 29
378 17
379 57
380 295
381 280
382 105
383 127
384 111
385 127
386 21
387 53
388 78
389 583
390 35
391 31
392 33
393 84
394 325
395 380
396 157
397 44
398 74
399 44
400 33
401 41
402 193
403 10
404 177
405 88
406 12
407 58
408 43
409 2
410 42
411 68
412 142
413 33
414 102
415 99
416 125
417 2
418 119
419 2
420 32
421 145
422 43
423 216
424 26
425 98
426 68
427 71
428 248
429 181
430 2
431 154
432 135
433 269
434 51
435 90
436 75
437 24
438 184
439 169
440 47
441 155
442 6
443 58
444 13
445 318
446 256
447 102
448 50
449 63
450 103
451 126
452 53
453 206
454 36
455 78
456 102
457 11
458 116
459 67
460 174
461 32
462 166
463 122
464 2
465 778
466 162
467 12
468 373
469 186
470 59
471 82
472 139
473 28
474 178
475 25
476 64
477 123
478 66
479 133
480 140
481 99
482 32
483 17
484 150
485 110
486 31
487 119
488 50
489 60
490 24
491 111
492 604
493 24
494 150
495 30
496 80
497 36
498 138
499 133
500 156
501 82
502 114
503 142
504 115
505 139
506 133
507 72
508 356
509 133
510 194
511 136
512 136
513 119
514 105
515 120
516 108
517 139
518 142
519 110
520 65
521 142
522 244
523 86
524 131
525 99
526 137
527 113
528 201
529 123
530 125
531 117
532 99
533 84
534 105
535 74
536 133
537 165
538 87
539 137
540 98
541 83
542 169
543 83
544 172
545 173
546 64
547 196
548 155
549 87
550 48
551 88
552 141
553 59
554 152
555 148
556 117
557 51
558 182
559 79
560 107
561 99
562 164
563 55
564 54
565 20
566 225
567 41
568 209
569 51
570 177
571 67
572 222
573 76
574 58
575 42
576 157
577 111
578 47
579 59
580 72
581 32
582 143
583 29
584 60
585 76
586 25
587 89
588 43
589 15
590 229
591 21
592 192
593 169
594 31
595 19
596 80
597 10
598 67
599 746
600 398
601 56
602 49
603 90
604 67
605 12
606 46
607 11
608 193
609 73
610 131
611 27
612 6
613 120
614 203
615 83
616 206
617 72
618 195
619 22
620 2
621 52
622 21
623 82
624 106
625 2
626 94
627 13
628 2
629 114
630 2
631 2
632 5
633 2
634 169
635 88
636 47
637 34
638 2
639 32
640 2
641 48
642 2
643 2
644 2
645 252
646 2
647 2
648 59
649 33
650 2
651 2
652 2
653 66
654 2
655 2
656 2
657 2
658 0
659 402
660 91
661 2
662 2
663 2
664 6
665 2
666 2
667 2
668 19
669 222
670 1
};
\addplot [thick, brown]
table {%
0 11.0000104904175
1 12.0050468444824
2 13.3500919342041
3 12.499903678894
4 11.7857866287231
5 11.3097515106201
6 140.358963012695
7 132.934310913086
8 126.235450744629
9 124.955810546875
10 121.998115539551
11 126.047027587891
12 154.701248168945
13 154.876358032227
14 177.680450439453
15 180.933380126953
16 184.94889831543
17 177.519378662109
18 187.096542358398
19 191.923934936523
20 192.61116027832
21 202.0576171875
22 213.877365112305
23 215.562835693359
24 224.674301147461
25 220.035415649414
26 223.231857299805
27 222.896240234375
28 224.601104736328
29 240.790145874023
30 249.464477539062
31 264.937408447266
32 279.996215820312
33 304.214965820312
34 310.075164794922
35 321.272125244141
36 319.749908447266
37 335.067535400391
38 344.656188964844
39 349.197967529297
40 355.528747558594
41 357.430114746094
42 360.210754394531
43 362.443267822266
44 363.530578613281
45 368.351806640625
46 370.573669433594
47 369.957733154297
48 378.496124267578
49 376.382232666016
50 380.287506103516
51 389.837432861328
52 392.432434082031
53 389.557037353516
54 397.056060791016
55 401.794555664062
56 397.557037353516
57 400.215759277344
58 403.653656005859
59 403.882141113281
60 409.601379394531
61 407.755462646484
62 411.214141845703
63 409.755157470703
64 412.470520019531
65 413.471405029297
66 410.400695800781
67 411.745819091797
68 407.132446289062
69 409.663665771484
70 406.102386474609
71 417.886657714844
72 414.888000488281
73 414.146820068359
74 416.014099121094
75 411.220916748047
76 414.873229980469
77 410.238037109375
78 407.77001953125
79 408.280975341797
80 407.719329833984
81 409.541259765625
82 406.261810302734
83 406.836059570312
84 407.117523193359
85 404.540588378906
86 404.222534179688
87 400.573394775391
88 409.021362304688
89 406.215576171875
90 406.345458984375
91 409.174041748047
92 408.232635498047
93 408.097961425781
94 405.153747558594
95 407.768646240234
96 404.801666259766
97 411.843597412109
98 408.387237548828
99 406.220123291016
100 404.021026611328
101 403.506072998047
102 404.676818847656
103 403.216674804688
104 400.789733886719
105 401.510101318359
106 398.982757568359
107 395.072082519531
108 394.274780273438
109 390.802673339844
110 391.817077636719
111 389.096038818359
112 390.140655517578
113 394.933258056641
114 391.738098144531
115 391.05908203125
116 389.25048828125
117 387.346343994141
118 388.774871826172
119 386.779876708984
120 383.912139892578
121 379.794891357422
122 379.149444580078
123 389.478424072266
124 386.591766357422
125 387.015228271484
126 384.476715087891
127 388.062561035156
128 385.859375
129 398.573089599609
130 396.065093994141
131 398.065155029297
132 398.498321533203
133 397.004913330078
134 397.785949707031
135 396.473571777344
136 398.807922363281
137 395.837860107422
138 395.972869873047
139 393.298248291016
140 395.498657226562
141 391.400054931641
142 391.565338134766
143 389.361267089844
144 389.578186035156
145 400.799255371094
146 396.746246337891
147 396.697845458984
148 396.302398681641
149 392.111267089844
150 390.3935546875
151 393.734832763672
152 392.044189453125
153 391.230712890625
154 391.531829833984
155 388.050720214844
156 385.996154785156
157 385.518646240234
158 391.541931152344
159 392.310455322266
160 392.443786621094
161 391.990325927734
162 394.286682128906
163 391.90576171875
164 390.572845458984
165 388.840484619141
166 392.125244140625
167 394.724304199219
168 393.295684814453
169 392.925750732422
170 398.129669189453
171 395.976043701172
172 399.349060058594
173 400.882385253906
174 399.446197509766
175 410.001739501953
176 407.896270751953
177 408.425811767578
178 406.886901855469
179 414.350646972656
180 412.759033203125
181 411.785064697266
182 408.838989257812
183 415.474761962891
184 413.408081054688
185 414.443725585938
186 415.288208007812
187 414.825347900391
188 415.638824462891
189 417.309997558594
190 416.263366699219
191 414.996826171875
192 415.078643798828
193 422.539611816406
194 424.861297607422
195 422.991973876953
196 422.585998535156
197 432.181915283203
198 430.306304931641
199 431.249603271484
200 434.036834716797
201 430.283599853516
202 427.188354492188
203 426.795989990234
204 426.282623291016
205 429.060180664062
206 425.162872314453
207 423.723236083984
208 426.449737548828
209 422.917236328125
210 427.020233154297
211 425.419952392578
212 422.310150146484
213 426.290313720703
214 424.501251220703
215 425.353454589844
216 423.838897705078
217 426.520324707031
218 426.030914306641
219 425.637512207031
220 424.261901855469
221 423.015411376953
222 422.2431640625
223 419.055145263672
224 421.443450927734
225 427.727355957031
226 424.957153320312
227 424.701751708984
228 425.749664306641
229 424.831115722656
230 424.034698486328
231 430.33642578125
232 431.593994140625
233 429.200134277344
234 427.784790039062
235 432.198760986328
236 431.425323486328
237 428.856140136719
238 426.548675537109
239 428.959259033203
240 425.481048583984
241 426.210296630859
242 423.699890136719
243 421.131805419922
244 418.200653076172
245 416.494689941406
246 413.532287597656
247 414.867401123047
248 412.679595947266
249 410.114929199219
250 409.4287109375
251 406.501892089844
252 403.175231933594
253 401.62255859375
254 399.719696044922
255 400.740417480469
256 397.433166503906
257 401.546478271484
258 397.847076416016
259 394.827209472656
260 392.014862060547
261 389.288848876953
262 393.9150390625
263 392.754119873047
264 391.950531005859
265 389.115356445312
266 387.418243408203
267 384.464233398438
268 383.387512207031
269 381.659027099609
270 378.666015625
271 376.669647216797
272 373.466918945312
273 371.368591308594
274 370.59619140625
275 368.851348876953
276 365.761932373047
277 363.879150390625
278 361.432159423828
279 359.065979003906
280 357.204864501953
281 354.759063720703
282 357.150573730469
283 355.270812988281
284 354.960418701172
285 351.590576171875
286 355.429229736328
287 354.800140380859
288 353.299987792969
289 352.588409423828
290 351.409210205078
291 350.655029296875
292 350.679779052734
293 347.739837646484
294 346.930694580078
295 348.659637451172
296 346.883239746094
297 347.726593017578
298 345.804077148438
299 344.544281005859
300 343.340362548828
301 341.58251953125
302 339.056488037109
303 337.061981201172
304 337.103302001953
305 335.571563720703
306 335.62841796875
307 335.286682128906
308 332.676879882812
309 331.476867675781
310 329.62060546875
311 327.4814453125
312 329.002075195312
313 327.330871582031
314 328.100006103516
315 327.556335449219
316 325.745910644531
317 323.777923583984
318 321.862548828125
319 320.728424072266
320 319.231689453125
321 317.272338867188
322 317.061401367188
323 315.053405761719
324 315.635040283203
325 313.248565673828
326 314.357543945312
327 312.920837402344
328 310.731353759766
329 308.347595214844
330 307.649047851562
331 306.087036132812
332 304.686859130859
333 307.549743652344
334 305.410430908203
335 304.122375488281
336 301.947631835938
337 299.361572265625
338 297.961578369141
339 297.682830810547
340 296.239105224609
341 294.624786376953
342 293.544158935547
343 292.475006103516
344 289.714111328125
345 288.416931152344
346 287.690551757812
347 285.115661621094
348 284.557800292969
349 284.29443359375
350 282.220520019531
351 280.539428710938
352 279.998474121094
353 280.657287597656
354 279.0966796875
355 277.048461914062
356 280.236145019531
357 277.982086181641
358 275.505126953125
359 273.239227294922
360 273.801818847656
361 272.520080566406
362 271.734405517578
363 269.181243896484
364 268.943359375
365 267.374298095703
366 265.996063232422
367 269.08251953125
368 268.056549072266
369 266.590393066406
370 265.610961914062
371 264.8671875
372 262.554016113281
373 262.732635498047
374 262.039337158203
375 260.411743164062
376 259.998260498047
377 257.635375976562
378 255.174468994141
379 253.148254394531
380 253.576065063477
381 253.846115112305
382 252.325286865234
383 251.045043945312
384 249.61474609375
385 248.362731933594
386 246.041641235352
387 244.071319580078
388 242.37663269043
389 245.851837158203
390 243.701080322266
391 241.531890869141
392 239.405609130859
393 237.821350097656
394 238.709899902344
395 240.149719238281
396 239.30256652832
397 237.313095092773
398 235.649826049805
399 233.698287963867
400 231.655014038086
401 229.714324951172
402 229.340667724609
403 227.108779907227
404 226.598999023438
405 225.189193725586
406 223.021011352539
407 221.343002319336
408 219.529846191406
409 217.318649291992
410 215.536819458008
411 214.03759765625
412 213.305679321289
413 211.474060058594
414 210.362152099609
415 209.231262207031
416 208.376022338867
417 206.280868530273
418 205.394927978516
419 203.330688476562
420 201.59211730957
421 201.017929077148
422 199.414916992188
423 199.583145141602
424 197.822738647461
425 196.810501098633
426 195.504516601562
427 194.242385864258
428 194.78727722168
429 194.647537231445
430 192.695419311523
431 192.303344726562
432 191.722839355469
433 192.505584716797
434 191.07243347168
435 190.048904418945
436 188.884017944336
437 187.214721679688
438 187.182174682617
439 186.998138427734
440 185.581329345703
441 185.271865844727
442 183.4580078125
443 182.188781738281
444 180.47737121582
445 181.868301391602
446 182.618011474609
447 181.802795410156
448 180.470153808594
449 179.282562255859
450 178.511459350586
451 177.980697631836
452 176.717575073242
453 177.013488769531
454 175.588638305664
455 174.602676391602
456 173.869232177734
457 172.224044799805
458 171.656173706055
459 170.599243164062
460 170.633590698242
461 169.233779907227
462 169.201141357422
463 168.724639892578
464 167.04167175293
465 173.208282470703
466 173.095153808594
467 171.469467163086
468 173.503005981445
469 173.629089355469
470 172.472625732422
471 171.559967041016
472 171.231521606445
473 169.786880493164
474 169.869720458984
475 168.408798217773
476 167.356002807617
477 166.908782958984
478 165.89143371582
479 165.559875488281
480 165.302215576172
481 164.633926391602
482 163.297180175781
483 161.822830200195
484 161.703689575195
485 161.182723999023
486 159.871078491211
487 159.45930480957
488 158.35661315918
489 157.365859985352
490 156.022552490234
491 155.569091796875
492 160.085235595703
493 158.714828491211
494 158.627075195312
495 157.331954956055
496 156.553359985352
497 155.339691162109
498 155.165145874023
499 154.942031860352
500 154.952667236328
501 154.21842956543
502 153.813659667969
503 153.694763183594
504 153.305374145508
505 153.161437988281
506 152.958572387695
507 152.144058227539
508 154.194915771484
509 153.981704711914
510 154.384246826172
511 154.199325561523
512 154.01628112793
513 153.664123535156
514 153.174713134766
515 152.841110229492
516 152.390213012695
517 152.255584716797
518 152.152465820312
519 151.728668212891
520 150.856750488281
521 150.767715454102
522 151.704925537109
523 151.044464111328
524 150.842987060547
525 150.32194519043
526 150.188049316406
527 149.814315795898
528 150.328704833984
529 150.054077148438
530 149.802322387695
531 149.472732543945
532 148.965621948242
533 148.312911987305
534 147.877792358398
535 147.135620117188
536 146.993621826172
537 147.174499511719
538 146.570068359375
539 146.473937988281
540 145.987075805664
541 145.354476928711
542 145.591949462891
543 144.96337890625
544 145.234878540039
545 145.513687133789
546 144.695205688477
547 145.210342407227
548 145.308639526367
549 144.723220825195
550 143.752166748047
551 143.192459106445
552 143.170455932617
553 142.325531005859
554 142.422637939453
555 142.478622436523
556 142.222900390625
557 141.30729675293
558 141.715728759766
559 141.086303710938
560 140.744232177734
561 140.325317382812
562 140.562896728516
563 139.704299926758
564 138.844329833984
565 137.651840209961
566 138.528259277344
567 137.549728393555
568 138.2666015625
569 137.391082763672
570 137.788436889648
571 137.07829284668
572 137.930206298828
573 137.308959960938
574 136.513412475586
575 135.565368652344
576 135.780380249023
577 135.531829833984
578 134.64387512207
579 133.885208129883
580 133.264541625977
581 132.248977661133
582 132.356796264648
583 131.320281982422
584 130.605087280273
585 130.057510375977
586 129.004058837891
587 128.602935791016
588 127.744598388672
589 126.614158630371
590 127.640716552734
591 126.57152557373
592 127.227508544922
593 127.646308898926
594 126.677391052246
595 125.597915649414
596 125.140808105469
597 123.98656463623
598 123.415306091309
599 129.656173706055
600 132.346008300781
601 131.580749511719
602 130.753021240234
603 130.344543457031
604 129.70964050293
605 128.529876708984
606 127.70272064209
607 126.533096313477
608 127.199234008789
609 126.656066894531
610 126.699607849121
611 125.700469970703
612 124.500938415527
613 124.455833435059
614 125.242904663086
615 124.819602966309
616 125.633056640625
617 125.095649719238
618 125.796089172363
619 124.756080627441
620 123.526123046875
621 122.809471130371
622 121.789436340332
623 121.39079284668
624 121.236595153809
625 120.042007446289
626 119.781112670898
627 118.711357116699
628 117.542137145996
629 117.506652832031
630 116.349548339844
631 115.204055786133
632 114.100105285645
633 112.977188110352
634 113.538368225098
635 113.282554626465
636 112.618629455566
637 111.831146240234
638 110.73104095459
639 109.94246673584
640 108.861312866211
641 108.251747131348
642 107.187561035156
643 106.134063720703
644 105.091125488281
645 106.562438964844
646 105.515243530273
647 104.478546142578
648 104.023086547852
649 103.311828613281
650 102.297241210938
651 101.292831420898
652 100.298500061035
653 99.9550323486328
654 98.97412109375
655 98.003044128418
656 97.0417098999023
657 96.0900115966797
658 95.1278381347656
659 98.2005996704102
660 98.1285018920898
661 97.1659774780273
662 96.2130966186523
663 95.269775390625
664 94.3759613037109
665 93.4510498046875
666 92.5354156494141
667 91.6289520263672
668 90.9017944335938
669 92.2143478393555
670 91.3011322021484
};
\coordinate (c16) at (rel axis cs:0.13,0.10);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\Huge\ce{S4}},
title style={yshift=20pt}, 
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-41.9, xmax=879.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-70.35, ymax=1477.35,
ytick style={color=black},
legend style = { column sep = 20pt, legend columns = 1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [semithick, blue, opacity=0.5,forget plot]
table {%
0 0
1 1
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 2
10 0
11 0
12 0
13 0
14 4
15 0
16 7
17 0
18 2
19 1
20 5
21 1
22 7
23 1
24 2
25 20
26 25
27 4
28 13
29 21
30 47
31 10
32 65
33 33
34 69
35 42
36 48
37 18
38 27
39 37
40 12
41 33
42 29
43 9
44 24
45 39
46 15
47 27
48 27
49 18
50 27
51 34
52 11
53 56
54 23
55 78
56 17
57 25
58 24
59 43
60 36
61 23
62 52
63 23
64 31
65 74
66 47
67 34
68 17
69 41
70 61
71 23
72 63
73 37
74 23
75 34
76 20
77 26
78 12
79 11
80 23
81 84
82 26
83 45
84 10
85 29
86 32
87 53
88 29
89 33
90 27
91 26
92 55
93 17
94 47
95 16
96 44
97 14
98 12
99 31
100 10
101 25
102 21
103 12
104 43
105 16
106 25
107 13
108 12
109 61
110 12
111 56
112 11
113 41
114 13
115 56
116 8
117 46
118 42
119 10
120 41
121 12
122 16
123 11
124 16
125 6
126 61
127 10
128 7
129 15
130 20
131 17
132 13
133 29
134 10
135 8
136 45
137 26
138 49
139 10
140 11
141 7
142 51
143 6
144 8
145 8
146 49
147 3
148 12
149 19
150 28
151 27
152 10
153 44
154 8
155 8
156 26
157 40
158 14
159 27
160 5
161 26
162 46
163 3
164 31
165 40
166 68
167 6
168 11
169 84
170 11
171 12
172 43
173 21
174 7
175 25
176 64
177 28
178 5
179 32
180 34
181 87
182 21
183 64
184 16
185 27
186 7
187 39
188 15
189 35
190 11
191 79
192 10
193 37
194 48
195 23
196 28
197 29
198 20
199 39
200 18
201 84
202 32
203 33
204 23
205 29
206 38
207 32
208 58
209 8
210 71
211 12
212 30
213 24
214 48
215 12
216 22
217 70
218 8
219 32
220 34
221 15
222 38
223 18
224 5
225 20
226 7
227 77
228 28
229 20
230 21
231 90
232 7
233 98
234 7
235 46
236 11
237 25
238 27
239 31
240 46
241 13
242 29
243 26
244 23
245 19
246 27
247 24
248 22
249 19
250 25
251 23
252 40
253 24
254 32
255 78
256 8
257 11
258 30
259 6
260 66
261 22
262 24
263 43
264 11
265 17
266 68
267 4
268 50
269 8
270 27
271 12
272 11
273 49
274 9
275 21
276 7
277 92
278 12
279 5
280 7
281 14
282 38
283 33
284 9
285 6
286 32
287 37
288 20
289 33
290 42
291 15
292 76
293 20
294 51
295 29
296 29
297 10
298 18
299 52
300 6
301 35
302 7
303 23
304 44
305 5
306 37
307 5
308 32
309 7
310 9
311 4
312 4
313 36
314 2
315 4
316 1
317 3
318 0
319 10
320 27
321 1
322 4
323 5
324 5
325 1
326 0
327 63
328 5
329 12
330 16
331 5
332 17
333 5
334 2
335 11
336 0
337 17
338 6
339 3
340 22
341 2
342 23
343 9
344 11
345 2
346 7
347 2
348 31
349 19
350 2
351 7
352 7
353 0
354 6
355 72
356 7
357 9
358 7
359 15
360 2
361 16
362 15
363 7
364 4
365 19
366 0
367 24
368 13
369 7
370 16
371 1
372 35
373 7
374 5
375 16
376 10
377 8
378 11
379 7
380 6
381 10
382 29
383 7
384 10
385 9
386 10
387 5
388 4
389 14
390 10
391 8
392 4
393 25
394 4
395 46
396 6
397 4
398 2
399 0
400 5
401 5
402 7
403 26
404 2
405 5
406 0
407 4
408 0
409 0
410 11
411 17
412 0
413 4
414 1
415 0
416 21
417 4
418 2
419 2
420 0
421 21
422 0
423 29
424 1
425 8
426 2
427 30
428 7
429 7
430 2
431 9
432 0
433 6
434 2
435 0
436 28
437 0
438 0
439 19
440 19
441 1
442 0
443 76
444 6
445 16
446 3
447 2
448 0
449 77
450 9
451 21
452 0
453 1
454 5
455 0
456 36
457 4
458 54
459 2
460 7
461 34
462 2
463 9
464 4
465 0
466 10
467 1
468 57
469 5
470 24
471 4
472 2
473 37
474 5
475 4
476 4
477 0
478 5
479 0
480 5
481 51
482 2
483 14
484 7
485 19
486 4
487 4
488 0
489 3
490 6
491 0
492 6
493 5
494 13
495 29
496 7
497 4
498 20
499 0
500 10
501 46
502 2
503 27
504 9
505 2
506 0
507 10
508 6
509 0
510 36
511 6
512 17
513 4
514 3
515 7
516 5
517 5
518 4
519 19
520 1
521 3
522 5
523 56
524 1
525 8
526 4
527 0
528 4
529 4
530 6
531 3
532 15
533 46
534 3
535 3
536 8
537 3
538 0
539 9
540 15
541 4
542 0
543 4
544 4
545 0
546 4
547 3
548 5
549 0
550 2
551 4
552 0
553 0
554 12
555 0
556 25
557 0
558 3
559 9
560 1
561 3
562 9
563 0
564 15
565 5
566 4
567 16
568 1
569 2
570 8
571 0
572 5
573 0
574 14
575 22
576 4
577 0
578 0
579 3
580 6
581 1
582 19
583 5
584 6
585 1
586 9
587 0
588 1
589 0
590 3
591 0
592 20
593 5
594 5
595 0
596 20
597 1
598 0
599 5
600 7
601 0
602 34
603 4
604 0
605 9
606 4
607 14
608 2
609 15
610 13
611 0
612 26
613 0
614 2
615 4
616 0
617 6
618 0
619 19
620 5
621 5
622 4
623 0
624 4
625 19
626 1
627 4
628 1
629 6
630 2
631 22
632 4
633 0
634 23
635 1
636 8
637 11
638 3
639 5
640 0
641 4
642 2
643 3
644 4
645 1
646 25
647 2
648 4
649 9
650 2
651 4
652 4
653 1
654 0
655 2
656 5
657 19
658 0
659 9
660 2
661 0
662 3
663 3
664 0
665 5
666 0
667 4
668 4
669 0
670 0
671 8
672 0
673 6
674 0
675 0
676 20
677 36
678 3
679 2
680 0
681 5
682 1
683 1
684 4
685 1
686 1
687 0
688 3
689 1
690 1
691 0
692 0
693 0
694 0
695 6
696 4
697 1
698 13
699 0
700 0
701 2
702 0
703 0
704 0
705 4
706 1
707 1
708 1
709 2
710 4
711 2
712 1
713 0
714 0
715 0
716 0
717 0
718 3
719 35
720 2
721 0
722 0
723 5
724 2
725 1
726 0
727 0
728 2
729 0
730 0
731 0
732 3
733 0
734 0
735 0
736 4
737 0
738 0
739 0
740 29
741 0
742 0
743 0
744 0
745 0
746 0
747 3
748 0
749 0
750 0
751 0
752 3
753 0
754 0
755 0
756 55
757 2
758 1
759 0
760 2
761 1
762 2
763 2
764 1
765 2
766 2
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 99
781 2
782 0
783 0
784 0
785 7
786 0
787 1
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 6
803 1
804 23
805 22
806 2
807 1
808 1
809 0
810 2
811 1
812 0
813 1
814 0
815 0
816 0
817 1
818 1
819 2
820 0
821 0
822 0
823 0
824 4
825 4
826 0
827 0
828 0
829 0
830 0
831 15
832 0
833 0
834 2
835 0
836 1
837 0
838 0
};
%\addlegendentry{Softmax}
\addplot [ultra thick, blue]
table {%
0 0
1 0.502513468265533
2 0.333322167396545
3 0.248731255531311
4 0.197980135679245
5 0.164148956537247
6 0.13998618721962
7 0.121866181492805
8 0.107774846255779
9 0.30566942691803
10 0.276463955640793
11 0.252130538225174
12 0.231544986367226
13 0.213903978466988
14 0.484452456235886
15 0.451838612556458
16 0.868768334388733
17 0.816270530223846
18 0.884366989135742
19 0.890717267990112
20 1.10668623447418
21 1.10130798816681
22 1.38711738586426
23 1.3690550327301
24 1.39745318889618
25 2.20641183853149
26 3.16550803184509
27 3.19953012466431
28 3.58716416358948
29 4.25611925125122
30 5.85284805297852
31 6.00364351272583
32 8.09371852874756
33 8.95419788360596
34 10.9789962768555
35 12.0008144378662
36 13.1600189208984
37 13.3124866485596
38 13.7345886230469
39 14.4374132156372
40 14.3652391433716
41 14.9064130783081
42 15.3080587387085
43 15.131552696228
44 15.375316619873
45 16.0135173797607
46 15.9865970611572
47 16.2743721008301
48 16.550178527832
49 16.5868816375732
50 16.8465347290039
51 17.2679615020752
52 17.1161823272705
53 18.0445671081543
54 18.161262512207
55 19.5515747070312
56 19.4930629730225
57 19.617733001709
58 19.7156982421875
59 20.2298812866211
60 20.5739707946777
61 20.6262836456299
62 21.2950992584229
63 21.3310375213623
64 21.5326194763184
65 22.6147270202637
66 23.1123733520508
67 23.3322734832764
68 23.2056713104248
69 23.557918548584
70 24.291919708252
71 24.2668342590332
72 25.011905670166
73 25.2404003143311
74 25.1980838775635
75 25.3628749847412
76 25.2633380889893
77 25.2768955230713
78 25.0345993041992
79 24.7805690765381
80 24.7485980987549
81 25.8040523529053
82 25.8075160980225
83 26.1441612243652
84 25.863109588623
85 25.9173164367676
86 26.0216732025146
87 26.4812316894531
88 26.5238361358643
89 26.6326332092285
90 26.6387634277344
91 26.628173828125
92 27.095365524292
93 26.930196762085
94 27.2564754486084
95 27.074613571167
96 27.3463897705078
97 27.133373260498
98 26.8932647705078
99 26.9580421447754
100 26.6920890808105
101 26.6657028198242
102 26.5778388977051
103 26.3530082702637
104 26.6083698272705
105 26.4465026855469
106 26.4245471954346
107 26.2218341827393
108 26.0081729888916
109 26.53125
110 26.3151016235352
111 26.7545146942139
112 26.522424697876
113 26.7347030639648
114 26.5342540740967
115 26.9623222351074
116 26.6880836486816
117 26.9661350250244
118 27.1816444396973
119 26.9364147186279
120 27.1362915039062
121 26.9220714569092
122 26.7681331634521
123 26.5468006134033
124 26.3993549346924
125 26.1152973175049
126 26.5991630554199
127 26.369815826416
128 26.103199005127
129 25.9509429931641
130 25.8696441650391
131 25.7489070892334
132 25.5759925842285
133 25.6222686767578
134 25.4118709564209
135 25.178186416626
136 25.4433135986328
137 25.4507350921631
138 25.763614654541
139 25.5548648834229
140 25.3627414703369
141 25.1211261749268
142 25.4605655670166
143 25.2061061859131
144 24.9818153381348
145 24.7611198425293
146 25.0751876831055
147 24.7900009155273
148 24.6252479553223
149 24.5529975891113
150 24.597146987915
151 24.6278381347656
152 24.4415264129639
153 24.6899585723877
154 24.4785346984863
155 24.2703418731689
156 24.2921390533447
157 24.4895610809326
158 24.358060836792
159 24.3910999298096
160 24.1492309570312
161 24.1722583770752
162 24.4431838989258
163 24.1776714324951
164 24.2619438171387
165 24.4558963775635
166 24.9912776947021
167 24.7583122253418
168 24.5899219512939
169 25.3154315948486
170 25.1410007476807
171 24.9812297821045
172 25.199836730957
173 25.1489925384521
174 24.9297332763672
175 24.9305801391602
176 25.4006271362305
177 25.4318389892578
178 25.1870098114014
179 25.2684841156006
180 25.3727016448975
181 26.106840133667
182 26.04612159729
183 26.4965343475342
184 26.3721981048584
185 26.3796234130859
186 26.1509075164795
187 26.3022766113281
188 26.1693630218506
189 26.2730293273926
190 26.0940475463867
191 26.7129764556885
192 26.5177879333496
193 26.6400032043457
194 26.8886318206787
195 26.8434410095215
196 26.856861114502
197 26.8816890716553
198 26.8021030426025
199 26.9429512023926
200 26.8398475646973
201 27.4978542327881
202 27.5496025085449
203 27.6121578216553
204 27.5593013763428
205 27.5757904052734
206 27.6949062347412
207 27.7440280914307
208 28.0887832641602
209 27.8601989746094
210 28.3503971099854
211 28.1648616790771
212 28.1856575012207
213 28.1382884979248
214 28.3627738952637
215 28.1780776977539
216 28.1084308624268
217 28.5800819396973
218 28.3486652374268
219 28.3896713256836
220 28.4526023864746
221 28.3018894195557
222 28.4104080200195
223 28.2940578460693
224 28.0340156555176
225 27.9444351196289
226 27.7111644744873
227 28.2594985961914
228 28.2566184997559
229 28.1649684906006
230 28.0855236053467
231 28.771276473999
232 28.530403137207
233 29.2981910705566
234 29.0520095825195
235 29.2389259338379
236 29.0379753112793
237 28.9935340881348
238 28.9716148376465
239 28.9938945770264
240 29.1805152893066
241 29.0031242370605
242 29.0030918121338
243 28.9702339172363
244 28.9049682617188
245 28.7967929840088
246 28.7771854400635
247 28.7251071929932
248 28.6518573760986
249 28.5468273162842
250 28.5082626342773
251 28.4484252929688
252 28.573802947998
253 28.5242023468018
254 28.5618648529053
255 29.0970916748047
256 28.8688812255859
257 28.6757469177246
258 28.6900482177734
259 28.445198059082
260 28.850133895874
261 28.7763290405273
262 28.7249088287354
263 28.8784732818604
264 28.6862926483154
265 28.5607643127441
266 28.9840812683105
267 28.7161140441895
268 28.9442310333252
269 28.7199172973633
270 28.7015113830566
271 28.5228900909424
272 28.3356151580811
273 28.5563144683838
274 28.3475914001465
275 28.2692241668701
276 28.0425224304199
277 28.7237758636475
278 28.5457572937012
279 28.295280456543
280 28.0688896179199
281 27.9194164276123
282 28.0264472961426
283 28.0792255401611
284 27.876895904541
285 27.6450366973877
286 27.6911640167236
287 27.7897052764893
288 27.7072944641113
289 27.7632579803467
290 27.9137020111084
291 27.7773151397705
292 28.2863254547119
293 28.1989078521729
294 28.4393177032471
295 28.4452266693115
296 28.4510707855225
297 28.2568435668945
298 28.1489315032959
299 28.3997402191162
300 28.1643142700195
301 28.2361221313477
302 28.0131511688232
303 27.9605407714844
304 28.1287822723389
305 27.8862991333008
306 27.9818000793457
307 27.7410907745361
308 27.7856769561768
309 27.568172454834
310 27.3739643096924
311 27.1296043395996
312 26.8879070281982
313 26.9830856323242
314 26.7222537994385
315 26.4851303100586
316 26.2192897796631
317 25.9771900177002
318 25.706449508667
319 25.5428218841553
320 25.5579986572266
321 25.3023700714111
322 25.0807209014893
323 24.8718662261963
324 24.6652660369873
325 24.4193267822266
326 24.1656475067139
327 24.5689163208008
328 24.3657836914062
329 24.2374725341797
330 24.1520309448242
331 23.9534492492676
332 23.8813781738281
333 23.6857471466064
334 23.4611415863037
335 23.3321266174316
336 23.0906391143799
337 23.0276222229004
338 22.8515090942383
339 22.6462631225586
340 22.6395835876465
341 22.4263305664062
342 22.4322566986084
343 22.2935619354248
344 22.1769905090332
345 21.9687900543213
346 21.814380645752
347 21.6100521087646
348 21.7068519592285
349 21.678955078125
350 21.4762096405029
351 21.327112197876
352 21.179594039917
353 20.9615859985352
354 20.8076248168945
355 21.3342571258545
356 21.186840057373
357 21.0615406036377
358 20.9170074462891
359 20.8562049865723
360 20.6625003814697
361 20.6146144866943
362 20.5569686889648
363 20.4178123474121
364 20.2493362426758
365 20.2365188598633
366 20.0289630889893
367 20.0696811676025
368 19.9972076416016
369 19.8640022277832
370 19.8244113922119
371 19.6315822601318
372 19.7889709472656
373 19.6580295562744
374 19.5079860687256
375 19.4720859527588
376 19.3751735687256
377 19.2588157653809
378 19.1743545532227
379 19.0498809814453
380 18.916482925415
381 18.8253574371338
382 18.9293193817139
383 18.8074569702148
384 18.7175064086914
385 18.6182804107666
386 18.5303001403809
387 18.3921985626221
388 18.2453346252441
389 18.2020206451416
390 18.1183567047119
391 18.0151653289795
392 17.8722629547119
393 17.9449272155762
394 17.8027954101562
395 18.0901355743408
396 17.9669551849365
397 17.8246803283691
398 17.6635131835938
399 17.4836502075195
400 17.3565540313721
401 17.2307758331299
402 17.1266555786133
403 17.2169456481934
404 17.0621337890625
405 16.9394378662109
406 16.7671604156494
407 16.6373405456543
408 16.4681930541992
409 16.3007946014404
410 16.246919631958
411 16.2545738220215
412 16.089427947998
413 15.9666175842285
414 15.8146047592163
415 15.6540040969849
416 15.7082862854004
417 15.5894222259521
418 15.4514827728271
419 15.3149642944336
420 15.159556388855
421 15.2188129425049
422 15.0644264221191
423 15.2057752609253
424 15.0617065429688
425 14.9900989532471
426 14.8583965301514
427 15.0118923187256
428 14.930685043335
429 14.8503103256226
430 14.7200965881348
431 14.6621417999268
432 14.5136060714722
433 14.4273710250854
434 14.3015089035034
435 14.156683921814
436 14.2968521118164
437 14.1521091461182
438 14.0088520050049
439 14.0593690872192
440 14.1093692779541
441 13.9767141342163
442 13.8353004455566
443 14.4642028808594
444 14.3785839080811
445 14.3949842453003
446 14.2797431945801
447 14.1555709838867
448 14.0124454498291
449 14.6492376327515
450 14.5921316146851
451 14.6568994522095
452 14.5087699890137
453 14.3722581863403
454 14.2775573730469
455 14.1333065032959
456 14.3542098999023
457 14.2496194839478
458 14.6511068344116
459 14.523341178894
460 14.4473686218262
461 14.64479637146
462 14.5171327590942
463 14.4614372253418
464 14.3558368682861
465 14.2109384536743
466 14.1684398651123
467 14.035551071167
468 14.4690866470337
469 14.3735466003418
470 14.4706649780273
471 14.3650398254395
472 14.2403144836426
473 14.4698705673218
474 14.3743658065796
475 14.2697458267212
476 14.1661911010742
477 14.0233592987061
478 13.9323873519897
479 13.7919359207153
480 13.703311920166
481 14.0792388916016
482 13.957498550415
483 13.9579267501831
484 13.8878116607666
485 13.939323425293
486 13.8391799926758
487 13.7400531768799
488 13.6016359329224
489 13.4948434829712
490 13.4193525314331
491 13.2841958999634
492 13.2108383178711
493 13.12815284729
494 13.1268625259399
495 13.2866868972778
496 13.2233915328979
497 13.1305351257324
498 13.199688911438
499 13.066819190979
500 13.0359516143799
501 13.3677272796631
502 13.253321647644
503 13.3916616439819
504 13.347469329834
505 13.2332887649536
506 13.1001396179199
507 13.0689496994019
508 12.9978342056274
509 12.8670787811279
510 13.0997772216797
511 13.0283632278442
512 13.0683097839355
513 12.9771060943604
514 12.8767671585083
515 12.8176689147949
516 12.7390575408936
517 12.6612405776978
518 12.5741548538208
519 12.6387596130371
520 12.52174949646
521 12.4260282516479
522 12.3513784408569
523 12.7901306152344
524 12.6716232299805
525 12.6246709823608
526 12.537989616394
527 12.4119844436646
528 12.327449798584
529 12.2437686920166
530 12.1810293197632
531 12.0887794494629
532 12.1180295944214
533 12.458438873291
534 12.3634157180786
535 12.2693510055542
536 12.2264623641968
537 12.1337823867798
538 12.0119037628174
539 11.9816513061523
540 12.0119676589966
541 11.9315013885498
542 11.8116750717163
543 11.733226776123
544 11.6555709838867
545 11.5385303497314
546 11.4628353118896
547 11.3778619766235
548 11.3138265609741
549 11.2002363204956
550 11.107871055603
551 11.0365142822266
552 10.9257221221924
553 10.8160457611084
554 10.8279304504395
555 10.7192440032959
556 10.8625822067261
557 10.7535572052002
558 10.6757383346558
559 10.6589202880859
560 10.5619869232178
561 10.4861001968384
562 10.4711866378784
563 10.3661127090454
564 10.4126100540161
565 10.3583002090454
566 10.2945032119751
567 10.3517484664917
568 10.2579231262207
569 10.1750745773315
570 10.1532535552979
571 10.0513963699341
572 10.0007219314575
573 9.9004020690918
574 9.94152545928955
575 10.0624809265137
576 10.0016717910767
577 9.90135383605957
578 9.80204582214355
579 9.73382377624512
580 9.69637775421143
581 9.60916233062744
582 9.70333957672119
583 9.65617370605469
584 9.61950969696045
585 9.5330753326416
586 9.52772998809814
587 9.43219375610352
588 9.3476448059082
589 9.25391960144043
590 9.1912145614624
591 9.0990629196167
592 9.20835399627686
593 9.16616344451904
594 9.1243953704834
595 9.03292274475098
596 9.14286613464355
597 9.06123733520508
598 8.97040367126465
599 8.93060493469238
600 8.91125202178955
601 8.82192897796631
602 9.07429885864258
603 9.02343845367432
604 8.93299770355225
605 8.933669090271
606 8.88422107696533
607 8.93549346923828
608 8.86598682403564
609 8.92746067047119
610 8.96827411651611
611 8.87839889526367
612 9.04997825622559
613 8.95928859710693
614 8.88955116271973
615 8.84055519104004
616 8.75196933746338
617 8.72439479827881
618 8.63697814941406
619 8.74081230163574
620 8.70333099365234
621 8.66622638702393
622 8.61947536468506
623 8.53311729431152
624 8.48770141601562
625 8.59301948547363
626 8.5169506072998
627 8.47169876098633
628 8.39684772491455
629 8.37283706665039
630 8.30899715423584
631 8.44614601135254
632 8.40160751342773
633 8.31744766235352
634 8.46452140808105
635 8.38975143432617
636 8.3858470916748
637 8.41203212738037
638 8.35782241821289
639 8.32419013977051
640 8.24081611633301
641 8.19834136962891
642 8.13626194000244
643 8.08481884002686
644 8.04390811920166
645 7.9733624458313
646 8.14388465881348
647 8.08235454559326
648 8.04147148132324
649 8.05107116699219
650 7.99047327041626
651 7.95051145553589
652 7.91095066070557
653 7.84174489974976
654 7.76321887969971
655 7.70550775527954
656 7.67841577529907
657 7.79178428649902
658 7.71376276016235
659 7.72664260864258
660 7.66930103302002
661 7.59250926971436
662 7.5465259552002
663 7.50100326538086
664 7.42589950561523
665 7.40161085128784
666 7.32750368118286
667 7.29418849945068
668 7.26120710372925
669 7.18850898742676
670 7.11653900146484
671 7.12538385391235
672 7.05404758453369
673 7.04349517822266
674 6.97298002243042
675 6.90317249298096
676 7.03428602218628
677 7.32426166534424
678 7.28097248077393
679 7.22810554504395
680 7.15574741363525
681 7.13416767120361
682 7.07276201248169
683 7.01197195053101
684 6.98182058334351
685 6.92194271087646
686 6.86266422271729
687 6.79396915435791
688 6.7559928894043
689 6.69837713241577
690 6.64133834838867
691 6.57486200332642
692 6.50905132293701
693 6.44389963150024
694 6.37940073013306
695 6.37560319900513
696 6.35182571411133
697 6.29826021194458
698 6.36533737182617
699 6.30162811279297
700 6.2385573387146
701 6.19613456726074
702 6.13412094116211
703 6.07272720336914
704 6.01194906234741
705 5.99181318283081
706 5.94185400009155
707 5.89239597320557
708 5.84343290328979
709 5.80496788024902
710 5.78690385818481
711 5.74900579452515
712 5.70147895812988
713 5.64442110061646
714 5.5879340171814
715 5.53201293945312
716 5.47665166854858
717 5.42184495925903
718 5.3976092338562
719 5.69384622573853
720 5.6568808555603
721 5.6002721786499
722 5.54423046112061
723 5.53878450393677
724 5.50337266921997
725 5.45830869674683
726 5.40368890762329
727 5.34961652755737
728 5.3160982131958
729 5.26290273666382
730 5.21023988723755
731 5.15810394287109
732 5.13650989532471
733 5.08511257171631
734 5.03423023223877
735 4.98385715484619
736 4.97401237487793
737 4.92424249649048
738 4.87497091293335
739 4.82619190216064
740 5.06807088851929
741 5.01736164093018
742 4.96715927124023
743 4.91745948791504
744 4.86825752258301
745 4.8195481300354
746 4.77132606506348
747 4.75360345840454
748 4.70604228973389
749 4.65895652770996
750 4.6123423576355
751 4.56619501113892
752 4.55052518844604
753 4.50499629974365
754 4.45992422103882
755 4.41530227661133
756 4.92140054702759
757 4.89217233657837
758 4.85323190689087
759 4.8046760559082
760 4.77661609649658
761 4.73883199691772
762 4.71143102645874
763 4.68430423736572
764 4.64744424819946
765 4.62095832824707
766 4.59473705291748
767 4.54876947402954
768 4.50326156616211
769 4.45820951461792
770 4.41360807418823
771 4.36945295333862
772 4.32573986053467
773 4.28246450424194
774 4.23962211608887
775 4.19720888137817
776 4.15521955490112
777 4.11365079879761
778 4.07249736785889
779 4.03175687789917
780 4.98181009292603
781 4.95198059082031
782 4.90244197845459
783 4.8533992767334
784 4.80484676361084
785 4.82680702209473
786 4.7785210609436
787 4.74072217941284
788 4.69329786300659
789 4.64634847640991
790 4.59986877441406
791 4.55385398864746
792 4.50829982757568
793 4.46320104598999
794 4.41855430603027
795 4.37435388565063
796 4.33059597015381
797 4.28727579116821
798 4.24438905715942
799 4.20193147659302
800 4.15989923477173
801 4.11828708648682
802 4.13711023330688
803 4.1057300567627
804 4.29473066329956
805 4.47183704376221
806 4.44711112976074
807 4.4126296043396
808 4.37849378585815
809 4.33469581604004
810 4.31134176254272
811 4.27821969985962
812 4.23542547225952
813 4.20306205749512
814 4.16102027893066
815 4.11939811706543
816 4.07819318771362
817 4.04740285873413
818 4.016921043396
819 3.99674677848816
820 3.95676898956299
821 3.91719126701355
822 3.87800931930542
823 3.83921933174133
824 3.84082770347595
825 3.84241986274719
826 3.80398607254028
827 3.76593708992004
828 3.72826886177063
829 3.6909773349762
830 3.65405893325806
831 3.76754474639893
832 3.72986078262329
833 3.69255375862122
834 3.67562460899353
835 3.63885998725891
836 3.61246562004089
837 3.57633304595947
838 3.54056191444397
};
\addlegendentry{Softmax}
\addplot [semithick, brown, opacity=0.5,forget plot]
table {%
0 8
1 7
2 9
3 14
4 16
5 40
6 56
7 30
8 15
9 85
10 13
11 15
12 11
13 19
14 8
15 14
16 58
17 40
18 38
19 161
20 13
21 15
22 9
23 11
24 1157
25 120
26 483
27 76
28 250
29 88
30 399
31 814
32 249
33 390
34 372
35 422
36 404
37 997
38 454
39 1005
40 678
41 425
42 468
43 710
44 304
45 781
46 478
47 611
48 427
49 485
50 369
51 587
52 432
53 569
54 356
55 262
56 503
57 342
58 592
59 284
60 318
61 301
62 324
63 412
64 531
65 479
66 279
67 393
68 416
69 599
70 359
71 170
72 857
73 350
74 295
75 290
76 411
77 388
78 298
79 190
80 342
81 321
82 412
83 286
84 310
85 271
86 254
87 714
88 341
89 235
90 240
91 200
92 479
93 265
94 241
95 420
96 314
97 303
98 478
99 320
100 219
101 228
102 267
103 330
104 214
105 520
106 591
107 261
108 426
109 283
110 242
111 364
112 123
113 305
114 418
115 367
116 109
117 535
118 404
119 220
120 189
121 283
122 205
123 175
124 243
125 844
126 183
127 209
128 146
129 309
130 136
131 176
132 204
133 198
134 202
135 285
136 116
137 200
138 115
139 192
140 434
141 222
142 214
143 353
144 224
145 867
146 194
147 107
148 109
149 171
150 144
151 143
152 130
153 73
154 441
155 165
156 245
157 182
158 239
159 110
160 821
161 150
162 123
163 234
164 147
165 406
166 302
167 563
168 98
169 167
170 588
171 137
172 139
173 112
174 129
175 148
176 86
177 107
178 1170
179 120
180 477
181 323
182 152
183 326
184 485
185 403
186 123
187 169
188 157
189 671
190 334
191 64
192 762
193 598
194 199
195 869
196 167
197 837
198 246
199 448
200 478
201 534
202 517
203 482
204 865
205 257
206 808
207 561
208 614
209 204
210 515
211 381
212 1181
213 429
214 1296
215 164
216 573
217 465
218 426
219 558
220 838
221 341
222 443
223 709
224 288
225 264
226 364
227 303
228 1371
229 630
230 360
231 306
232 194
233 235
234 260
235 264
236 719
237 439
238 143
239 147
240 565
241 512
242 123
243 475
244 187
245 545
246 388
247 246
248 454
249 367
250 325
251 246
252 171
253 409
254 464
255 335
256 186
257 518
258 300
259 448
260 471
261 325
262 89
263 524
264 215
265 345
266 241
267 694
268 310
269 400
270 425
271 356
272 207
273 350
274 441
275 733
276 832
277 165
278 921
279 299
280 440
281 300
282 532
283 646
284 216
285 328
286 360
287 279
288 517
289 406
290 216
291 942
292 378
293 451
294 1407
295 174
296 433
297 518
298 840
299 285
300 589
301 224
302 416
303 294
304 276
305 444
306 331
307 245
308 688
309 279
310 349
311 172
312 635
313 71
314 459
315 321
316 313
317 223
318 132
319 308
320 410
321 214
322 244
323 104
324 310
325 327
326 423
327 279
328 306
329 288
330 254
331 184
332 270
333 317
334 74
335 653
336 195
337 317
338 239
339 234
340 308
341 250
342 318
343 307
344 175
345 295
346 250
347 414
348 381
349 215
350 347
351 239
352 305
353 414
354 201
355 466
356 256
357 265
358 216
359 471
360 377
361 74
362 226
363 223
364 217
365 192
366 225
367 553
368 80
369 196
370 140
371 867
372 103
373 129
374 984
375 134
376 217
377 130
378 250
379 175
380 250
381 99
382 156
383 85
384 91
385 340
386 44
387 220
388 220
389 346
390 118
391 108
392 380
393 477
394 427
395 108
396 235
397 153
398 275
399 241
400 209
401 106
402 310
403 161
404 75
405 88
406 141
407 235
408 110
409 355
410 68
411 148
412 550
413 86
414 380
415 64
416 179
417 81
418 49
419 622
420 127
421 121
422 129
423 66
424 583
425 79
426 401
427 17
428 509
429 117
430 72
431 198
432 91
433 58
434 663
435 147
436 169
437 31
438 125
439 193
440 498
441 63
442 277
443 58
444 993
445 82
446 78
447 52
448 36
449 68
450 128
451 61
452 109
453 115
454 32
455 151
456 36
457 405
458 176
459 152
460 158
461 167
462 1198
463 79
464 3
465 144
466 332
467 48
468 404
469 37
470 176
471 123
472 252
473 282
474 876
475 83
476 87
477 422
478 223
479 114
480 421
481 88
482 113
483 423
484 261
485 235
486 67
487 3
488 777
489 48
490 14
491 398
492 78
493 43
494 399
495 118
496 112
497 979
498 201
499 86
500 36
501 201
502 315
503 129
504 148
505 1253
506 86
507 244
508 189
509 146
510 114
511 90
512 156
513 97
514 259
515 281
516 252
517 248
518 525
519 90
520 227
521 46
522 118
523 203
524 3
525 184
526 103
527 1160
528 35
529 10
530 33
531 60
532 264
533 192
534 40
535 108
536 354
537 192
538 596
539 129
540 120
541 248
542 125
543 31
544 244
545 59
546 98
547 164
548 325
549 303
550 184
551 71
552 40
553 124
554 126
555 55
556 99
557 22
558 431
559 14
560 22
561 55
562 312
563 32
564 97
565 113
566 90
567 602
568 28
569 235
570 146
571 127
572 105
573 40
574 15
575 77
576 201
577 15
578 147
579 41
580 81
581 197
582 3
583 33
584 178
585 3
586 16
587 50
588 177
589 317
590 35
591 10
592 195
593 132
594 15
595 577
596 29
597 25
598 72
599 66
600 316
601 176
602 37
603 135
604 77
605 67
606 100
607 75
608 46
609 62
610 47
611 37
612 143
613 28
614 3
615 106
616 14
617 60
618 188
619 6
620 78
621 90
622 239
623 418
624 102
625 62
626 9
627 485
628 110
629 85
630 6
631 57
632 97
633 46
634 50
635 55
636 128
637 65
638 2
639 12
640 95
641 71
642 116
643 2
644 167
645 23
646 7
647 45
648 2
649 106
650 7
651 122
652 2
653 154
654 101
655 2
656 152
657 89
658 52
659 31
660 16
661 23
662 167
663 21
664 2
665 16
666 128
667 56
668 62
669 90
670 85
671 98
672 26
673 2
674 57
675 117
676 39
677 2
678 2
679 45
680 2
681 68
682 2
683 12
684 89
685 101
686 70
687 2
688 2
689 128
690 18
691 27
692 25
693 2
694 168
695 2
696 73
697 184
698 131
699 23
700 25
701 54
702 35
703 97
704 40
705 7
706 2
707 137
708 27
709 2
710 6
711 119
712 6
713 18
714 2
715 353
716 53
717 28
718 71
719 44
720 2
721 2
722 59
723 22
724 2
725 83
726 77
727 2
728 2
729 34
730 14
731 18
732 2
733 19
734 113
735 77
736 7
737 52
738 84
739 2
740 117
741 42
742 82
743 2
744 77
745 129
746 49
747 2
748 2
749 9
750 60
751 32
752 78
753 59
754 11
755 2
756 198
757 11
758 120
759 24
760 139
761 2
762 2
763 0
764 906
765 63
766 21
767 30
768 34
769 185
770 42
771 2
772 13
773 67
774 2
775 250
776 45
777 166
778 22
779 27
780 58
781 25
782 12
783 17
784 138
785 62
786 94
787 60
788 10
789 116
790 42
791 52
792 30
793 21
794 154
795 9
796 2
797 2
798 6
799 81
800 9
801 2
802 2
803 2
804 2
805 2
806 42
807 46
808 2
809 2
810 122
811 2
812 2
813 2
814 132
815 36
};
%\addlegendentry{Trigonometric}
\addplot [ultra thick, brown, dashed]
table {%
0 8.00000762939453
1 7.4975004196167
2 8.00336837768555
3 9.5252046585083
4 10.8463268280029
5 15.8281831741333
6 21.7414951324463
7 22.8104763031006
8 21.9073638916016
9 28.5057792663574
10 27.0242691040039
11 25.9659328460693
12 24.7440223693848
13 24.3063926696777
14 23.1411666870117
15 22.5257740020752
16 24.7844638824463
17 25.7039127349854
18 26.4112739562988
19 33.802490234375
20 32.7091865539551
21 31.8164463043213
22 30.7109241485596
23 29.7912406921387
24 80.5256271362305
25 82.2422256469727
26 99.1051025390625
27 98.1631088256836
28 104.168663024902
29 103.547523498535
30 114.584350585938
31 140.015853881836
32 143.876876831055
33 152.380111694336
34 159.785903930664
35 168.423126220703
36 176.008895874023
37 201.871353149414
38 209.646591186523
39 233.673385620117
40 246.830139160156
41 252.00439453125
42 258.159942626953
43 270.802764892578
44 271.715240478516
45 285.47314453125
46 290.587097167969
47 298.959320068359
48 302.251861572266
49 306.878448486328
50 308.427459716797
51 315.271423339844
52 318.098052978516
53 324.088592529297
54 324.840026855469
55 323.380035400391
56 327.498840332031
57 327.8271484375
58 333.732849121094
59 332.634582519531
60 332.315277099609
61 331.639984130859
62 331.477142333984
63 333.174499511719
64 337.298828125
65 340.221282958984
66 338.971954345703
67 340.063140869141
68 341.581420898438
69 346.677154541016
70 346.918731689453
71 343.483459472656
72 353.361480712891
73 353.297424316406
74 352.1962890625
75 351.031768798828
76 352.144836425781
77 352.8046875
78 351.804534912109
79 348.875823974609
80 348.752380371094
81 348.257995605469
82 349.384613037109
83 348.272827148438
84 347.606597900391
85 346.282745361328
86 344.699523925781
87 350.990295410156
88 350.821319580078
89 348.875640869141
90 347.058990478516
91 344.621490478516
92 346.834259033203
93 345.495391845703
94 343.796539306641
95 345.027740478516
96 344.529479980469
97 343.866668701172
98 345.994842529297
99 345.584838867188
100 343.599609375
101 341.796875
102 340.636962890625
103 340.472900390625
104 338.532867431641
105 341.301696777344
106 345.091705322266
107 343.821929931641
108 345.056518554688
109 344.12890625
110 342.609771728516
111 342.926361083984
112 339.686462402344
113 339.177856445312
114 340.328247070312
115 340.715698242188
116 337.364562988281
117 340.210144042969
118 341.124542236328
119 339.395751953125
120 337.258270263672
121 336.490356445312
122 334.637115478516
123 332.396331787109
124 331.146575927734
125 338.287994384766
126 336.134063720703
127 334.37744140625
128 331.784545898438
129 331.472106933594
130 328.801605224609
131 326.721588134766
132 325.057098388672
133 323.339904785156
134 321.705688476562
135 321.213104248047
136 318.46826171875
137 316.889038085938
138 314.206695556641
139 312.588348388672
140 314.190979003906
141 312.977935791016
142 311.679718017578
143 312.220031738281
144 311.070037841797
145 318.294952392578
146 316.684448242188
147 313.975524902344
148 311.335144042969
149 309.532623291016
150 307.412506103516
151 305.312591552734
152 303.079681396484
153 300.157196044922
154 301.941375732422
155 300.211242675781
156 299.515533447266
157 298.038604736328
158 297.298492431641
159 294.956451416016
160 301.517852783203
161 299.632629394531
162 297.440277099609
163 296.654724121094
164 294.806091308594
165 296.176422119141
166 296.248016357422
167 299.520263671875
168 297.053802490234
169 295.465606689453
170 299.030151367188
171 297.060119628906
172 295.142486572266
173 292.92529296875
174 290.944915771484
175 289.221588134766
176 286.776580810547
177 284.618072509766
178 295.227325439453
179 293.131805419922
180 295.326385498047
181 295.656036376953
182 293.948028564453
183 294.328369140625
184 296.586944580078
185 297.845123291016
186 295.781616210938
187 294.288024902344
188 292.673583984375
189 297.114807128906
190 297.547027587891
191 294.814849853516
192 300.27099609375
193 303.742309570312
194 302.523132324219
195 309.106048583984
196 307.457336425781
197 313.591278076172
198 312.8095703125
199 314.370635986328
200 316.257171630859
201 318.763763427734
202 321.042358398438
203 322.889709472656
204 329.102386474609
205 328.277313232422
206 333.759063720703
207 336.352020263672
208 339.515747070312
209 337.973754882812
210 339.985321044922
211 340.450744628906
212 349.976135253906
213 350.870513916016
214 361.552703857422
215 359.322814941406
216 361.731628417969
217 362.894317626953
218 363.603942871094
219 365.787139892578
220 371.083923339844
221 370.746887207031
222 371.555389404297
223 375.326812744141
224 374.351959228516
225 373.121490478516
226 373.019958496094
227 372.240966796875
228 383.339599609375
229 386.077545166016
230 385.788421630859
231 384.904693603516
232 382.792510986328
233 381.159118652344
234 379.821472167969
235 378.544067382812
236 382.295135498047
237 382.919281005859
238 380.28125
239 377.718780517578
240 379.773956298828
241 381.223541259766
242 378.395355224609
243 379.452453613281
244 377.348571777344
245 379.179626464844
246 379.275848388672
247 377.822937011719
248 378.652618408203
249 378.525848388672
250 377.943878173828
251 376.510589599609
252 374.280029296875
253 374.656524658203
254 375.624633789062
255 375.184844970703
256 373.138397216797
257 374.7041015625
258 373.897338867188
259 374.696990966797
260 375.735382080078
261 375.188781738281
262 372.107757568359
263 373.741760253906
264 372.035400390625
265 371.744964599609
266 370.341644287109
267 373.813049316406
268 373.129150390625
269 373.416931152344
270 373.968994140625
271 373.776794433594
272 371.994415283203
273 371.759490966797
274 372.498474121094
275 376.343505859375
276 381.2001953125
277 378.897308349609
278 384.667816162109
279 383.756500244141
280 384.354431152344
281 383.458221435547
282 385.035400390625
283 387.804565429688
284 385.982635498047
285 385.368103027344
286 385.099395751953
287 383.976287841797
288 385.383636474609
289 385.601623535156
290 383.809417724609
291 389.704620361328
292 389.581085205078
293 390.229034423828
294 400.949615478516
295 398.557983398438
296 398.920745849609
297 400.174285888672
298 404.8017578125
299 403.541931152344
300 405.491149902344
301 403.584625244141
302 403.714996337891
303 402.563629150391
304 401.236053466797
305 401.684417724609
306 400.943695068359
307 399.310363769531
308 402.332641601562
309 401.042114257812
310 400.497772216797
311 398.108978271484
312 400.584411621094
313 397.141876220703
314 397.787689208984
315 396.986358642578
316 396.110260009766
317 394.305297851562
318 391.571502685547
319 390.700866699219
320 390.901824951172
321 389.060424804688
322 387.551116943359
323 384.601989746094
324 383.826416015625
325 383.235809326172
326 383.648895263672
327 382.562225341797
328 381.767456054688
329 380.794494628906
330 379.479339599609
331 377.452484130859
332 376.338775634766
333 375.723999023438
334 372.598937988281
335 375.502105712891
336 373.633941650391
337 373.048004150391
338 371.661590576172
339 370.238311767578
340 369.595001220703
341 368.359344482422
342 367.839202880859
343 367.210998535156
344 365.226989746094
345 364.502349853516
346 363.321197509766
347 363.843780517578
348 364.020660400391
349 362.484893798828
350 362.325347900391
351 361.05517578125
352 360.47802734375
353 361.028961181641
354 359.382202148438
355 360.479034423828
356 359.404571533203
357 358.433929443359
358 356.969909667969
359 358.141632080078
360 358.335388183594
361 355.415222167969
362 354.086486816406
363 352.740936279297
364 351.348022460938
365 349.713256835938
366 348.434112548828
367 350.531707763672
368 347.758422851562
369 346.203094482422
370 344.090270996094
371 349.446807861328
372 346.922882080078
373 344.691680908203
374 351.235778808594
375 349.012634277344
376 347.661987304688
377 345.435485839844
378 344.459503173828
379 342.726898193359
380 341.779022216797
381 339.297821044922
382 337.424987792969
383 334.846374511719
384 332.35595703125
385 332.433990478516
386 329.489440917969
387 328.371948242188
388 327.266052246094
389 327.457183837891
390 325.320648193359
391 323.104339599609
392 323.684448242188
393 325.247406005859
394 326.284484863281
395 324.06005859375
396 323.152679443359
397 321.419372558594
398 320.946624755859
399 320.132537841797
400 319.001098632812
401 316.832916259766
402 316.763397216797
403 315.178436279297
404 312.734924316406
405 310.448944091797
406 308.725616455078
407 307.975921630859
408 305.963165283203
409 306.461608886719
410 304.038024902344
411 302.452453613281
412 304.967529296875
413 302.743133544922
414 303.527801513672
415 301.095367431641
416 299.855682373047
417 297.633819580078
418 295.110046386719
419 298.427673339844
420 296.688110351562
421 294.905548095703
422 293.222534179688
423 290.917816162109
424 293.880004882812
425 291.701080322266
426 292.809265136719
427 290.013305664062
428 292.232940673828
429 290.457061767578
430 288.243408203125
431 287.329071044922
432 285.340148925781
433 283.037353515625
434 286.885559082031
435 285.468994140625
436 284.289733886719
437 281.725402832031
438 280.138885498047
439 279.256927490234
440 281.470672607422
441 279.259948730469
442 279.237091064453
443 276.998870849609
444 284.241607666016
445 282.196044921875
446 280.130981445312
447 277.824096679688
448 275.379028320312
449 273.282470703125
450 271.813842773438
451 269.683013916016
452 268.059051513672
453 266.512329101562
454 264.142730712891
455 262.999633789062
456 260.706451416016
457 262.163970947266
458 261.293701171875
459 260.18994140625
460 259.158020019531
461 258.227478027344
462 267.715637207031
463 265.810516357422
464 263.157623291016
465 261.954925537109
466 262.661834716797
467 260.49560546875
468 261.943634033203
469 259.674041748047
470 258.829895019531
471 257.459686279297
472 257.404602050781
473 257.652679443359
474 263.888854980469
475 262.064666748047
476 260.299407958984
477 261.929779052734
478 261.537292480469
479 260.050018310547
480 261.672424316406
481 259.921905517578
482 258.441162109375
483 260.099548339844
484 260.108612060547
485 259.855651855469
486 257.912536621094
487 255.344360351562
488 260.599487304688
489 258.457946777344
490 255.995666503906
491 257.425903320312
492 255.618911743164
493 253.477767944336
494 254.943115234375
495 253.564254760742
496 252.138961791992
497 259.456634521484
498 258.8681640625
499 257.128051757812
500 254.902297973633
501 254.359771728516
502 254.970062255859
503 253.702346801758
504 252.638671875
505 262.704559326172
506 260.926635742188
507 260.756317138672
508 260.034454345703
509 258.887298583984
510 257.429840087891
511 255.745727539062
512 254.742477416992
513 253.156005859375
514 253.214782714844
515 253.494186401367
516 253.479187011719
517 253.424087524414
518 256.154693603516
519 254.484146118164
520 254.20783996582
521 252.114761352539
522 250.766571044922
523 250.286422729492
524 247.800857543945
525 247.159606933594
526 245.710739135742
527 254.899200439453
528 252.689376831055
529 250.25065612793
530 248.067642211914
531 246.177978515625
532 246.357040405273
533 245.810913085938
534 243.743255615234
535 242.379592895508
536 243.500854492188
537 242.983520507812
538 246.529449462891
539 245.348968505859
540 244.089996337891
541 244.129272460938
542 242.932876586914
543 240.804550170898
544 240.836654663086
545 239.010726928711
546 237.594802856445
547 236.855865478516
548 237.740875244141
549 238.396072387695
550 237.849960327148
551 236.174942016602
552 234.205596923828
553 233.099319458008
554 232.024261474609
555 230.24739074707
556 228.930038452148
557 226.853103637695
558 228.90202331543
559 226.745254516602
560 224.690505981445
561 222.987609863281
562 223.880828857422
563 221.955383300781
564 220.701553344727
565 219.620880126953
566 218.3203125
567 222.169891357422
568 220.221801757812
569 220.370086669922
570 219.623992919922
571 218.694793701172
572 217.554244995117
573 215.773147583008
574 213.759185791016
575 212.387405395508
576 212.273193359375
577 210.294509887695
578 209.659683227539
579 207.968124389648
580 206.694732666016
581 206.597503662109
582 204.555725097656
583 202.835311889648
584 202.586242675781
585 200.584838867188
586 198.733917236328
587 197.242553710938
588 197.039581298828
589 198.242385864258
590 196.60563659668
591 194.734725952148
592 194.737380981445
593 194.1083984375
594 192.312774658203
595 196.169311523438
596 194.493453979492
597 192.794342041016
598 191.583450317383
599 190.324600219727
600 191.584365844727
601 191.428146362305
602 189.880233764648
603 189.330184936523
604 188.204299926758
605 186.989501953125
606 186.117660522461
607 185.004013061523
608 183.610916137695
609 182.392150878906
610 181.03532409668
611 179.591873168945
612 179.225189208984
613 177.709777832031
614 175.959060668945
615 175.258026123047
616 173.642166137695
617 172.503479003906
618 172.658752441406
619 170.988876342773
620 170.057174682617
621 169.255035400391
622 169.953826904297
623 172.438980102539
624 171.733276367188
625 170.633911132812
626 169.014602661133
627 172.180221557617
628 171.557312011719
629 170.690200805664
630 169.040390014648
631 167.918045043945
632 167.207626342773
633 165.993499755859
634 164.831604003906
635 163.7314453125
636 163.37353515625
637 162.38818359375
638 160.781692504883
639 159.291473388672
640 158.647537231445
641 157.769683837891
642 157.351318359375
643 155.79541015625
644 155.907623291016
645 154.576538085938
646 153.098556518555
647 152.015960693359
648 150.513610839844
649 150.067810058594
650 148.63508605957
651 148.368362426758
652 146.902618408203
653 146.973678588867
654 146.513290405273
655 145.066192626953
656 145.135620117188
657 144.573516845703
658 143.646575927734
659 142.518615722656
660 141.25178527832
661 140.067733764648
662 140.33740234375
663 139.142532348633
664 137.769393920898
665 136.550201416016
666 136.464584350586
667 135.658950805664
668 134.921478271484
669 134.471725463867
670 133.976440429688
671 133.616256713867
672 132.538833618164
673 131.231964111328
674 130.488815307617
675 130.353775024414
676 129.439224243164
677 128.163436889648
678 126.900421142578
679 126.080528259277
680 124.838401794434
681 124.269416809082
682 123.045448303223
683 121.93384552002
684 121.604164123535
685 121.397918701172
686 120.883422851562
687 119.693405151367
688 118.515312194824
689 118.610244750977
690 117.603172302246
691 116.696281433105
692 115.778450012207
693 114.639595031738
694 115.173690795898
695 114.040908813477
696 113.630126953125
697 114.334457397461
698 114.501258850098
699 113.58544921875
700 112.698822021484
701 112.111320495605
702 111.339553833008
703 111.19603729248
704 110.48348236084
705 109.447792053223
706 108.372428894043
707 108.65894317627
708 107.841690063477
709 106.782432556152
710 105.773811340332
711 105.906181335449
712 104.906349182129
713 104.036628723145
714 103.015487670898
715 105.517204284668
716 104.991645812988
717 104.221160888672
718 103.888717651367
719 103.289398193359
720 102.275779724121
721 101.272315979004
722 100.84928894043
723 100.060249328613
724 99.078971862793
725 98.9180755615234
726 98.6987457275391
727 97.7311172485352
728 96.7731704711914
729 96.1450271606445
730 95.3230514526367
731 94.5493240356445
732 93.6232452392578
733 92.8765487670898
734 93.0779113769531
735 92.9170379638672
736 92.0573501586914
737 91.6565322875977
738 91.5799102783203
739 90.6835861206055
740 90.9468994140625
741 90.4571533203125
742 90.3725357055664
743 89.4883041381836
744 89.3633499145508
745 89.7599334716797
746 89.3521041870117
747 88.4781112670898
748 87.6128616333008
749 86.8263168334961
750 86.5579071044922
751 86.0120468139648
752 85.931884765625
753 85.6624221801758
754 84.9154281616211
755 84.0858535766602
756 85.2255554199219
757 84.4829406738281
758 84.8382797241211
759 84.229606628418
760 84.7775726318359
761 83.9493942260742
762 83.1295166015625
763 82.2978439331055
764 90.5386428833008
765 90.2631301879883
766 89.5701904296875
767 88.9742202758789
768 88.4242401123047
769 89.3904190063477
770 88.9163055419922
771 88.0467681884766
772 87.2959823608398
773 87.0929412841797
774 86.2416534423828
775 87.8799057006836
776 87.450927734375
777 88.2367401123047
778 87.5741119384766
779 86.968132019043
780 86.678337097168
781 86.0613174438477
782 85.3204193115234
783 84.6369552612305
784 85.1707916259766
785 84.9389953613281
786 85.0296478271484
787 84.7792587280273
788 84.0311965942383
789 84.3509979248047
790 83.9273376464844
791 83.6079559326172
792 83.0716934204102
793 82.4507675170898
794 83.16650390625
795 82.4245834350586
796 81.6200714111328
797 80.8236083984375
798 80.0751266479492
799 80.0843734741211
800 79.3733062744141
801 78.5993194580078
802 77.8330841064453
803 77.0745239257812
804 76.3235397338867
805 75.580078125
806 75.2441787719727
807 74.9516525268555
808 74.221923828125
809 73.4994888305664
810 73.9846420288086
811 73.2645874023438
812 72.5517349243164
813 71.8460159301758
814 72.4477233886719
815 72.0831451416016
};
\addlegendentry{Trigonometric}

\coordinate (c17) at (rel axis cs:0.13,0.10);


\end{groupplot}

\node at (1.8\textwidth,-2.95\textwidth) {\ref{grouplegend}}; 

\input{Figures/Figures_jctc/axis}

\end{tikzpicture}

\end{document}


==> Figures/Figures_jctc/n_vs_energy_softmax_jctc.tex <==
% This file was created with tikzplotlib v0.10.1.
% \documentclass[tikz, border=1mm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{arrows,positioning} 
% \usetikzlibrary{pgfplots.groupplots}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage[version=3]{Imhchem} % Formula subscripts using \ce{}

% \begin{document}

\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}

\begin{tikzpicture}[scale = 0.32]

\definecolor{brown}{RGB}{236,160,83}
\definecolor{blue}{RGB}{0,71,171}
\definecolor{cadetblue}{RGB}{95,158,160}

\begin{groupplot}[group style={group size=3 by 7, horizontal sep=1cm, vertical sep=1.5cm}, y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=9.5,
xtick style={color=black},
xticklabel style = {font=\huge},
xtick distance=2,
y grid style={darkgray176},
ylabel={Occupation \\ Number},
ylabel style={align=center, yshift=15pt, font=\huge},
ymin=-0.043078425, ymax=1.049233125,
ytick style={color=black},
yticklabel style = {font=\huge},
width=\textwidth,
mark size=5pt,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99953985
1	0.9994919
2	0.9331074
3	0.69471435
4	0.5
5	0.5
6	0.3007961
7	0.02310105
8	0.023097
9	0.0068179
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table{%
x  y
0	0.9995398
1	0.99948955
2	0.93307065
3	0.6948684
4	0.5
5	0.5
6	0.3006782
7	0.0231615
8	0.0231405
9	0.0068591
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{B2}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:17$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=10.6,
xtick style={color=black},
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=2,
yticklabels={}
ymin=-0.0405632275, ymax=1.0493877775,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
0	0.9998445
1	0.99955605
2	0.98221825
3	0.96766805
4	0.90653135
5	0.5
6	0.49986105
7	0.08716105
8	0.02011985
9	0.00927875
10	0.0089747
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99984445
1	0.9995545
2	0.9822189
3	0.96763195
4	0.90659125
5	0.50148945
6	0.4983955
7	0.0871343
8	0.02016565
9	0.00926445
10	0.0089671
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{BN}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:11$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=9.5,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=2,
yticklabels={}
xtick style={color=black},
ymin=-0.04010676, ymax=1.04927736,
mark size=5pt,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.9997608
1	0.9997504
2	0.979269
3	0.8917862
4	0.8873695
5	0.505101
6	0.49216755
7	0.10420125
8	0.09807785
9	0.0094201
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.9997597
1	0.99975095
2	0.97922655
3	0.89170735
4	0.88727725
5	0.50510145
6	0.49219865
7	0.1042554
8	0.0981249
9	0.00941685
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{C2}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:11$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=35,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation \\ Number},
ylabel style={align=center, yshift=15pt, font=\huge},
ymin=-0.0444822475, ymax=1.0497371975,
ytick style={color=black},
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]
\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99999995
1	0.9999999
2	0.99994915
3	0.99992785
4	0.99989885
5	0.9998741
6	0.99987325
7	0.999858
8	0.9998237
9	0.99976035
10	0.9997551
11	0.9937396
12	0.9925465
13	0.99203985
14	0.9905896
15	0.98488485
16	0.981094
17	0.98042945
18	0.978095
19	0.92208505
20	0.92079785
21	0.0788295
22	0.0776272
23	0.0082759
24	0.00784985
25	0.0074479
26	0.00734885
27	0.0064896
28	0.00645945
29	0.0058232
30	0.00570775
31	0.0055585
32	0.00545455
33	0.0053928
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table{%
x  y
0	0.99999995
1	0.9999999
2	0.99991015
3	0.99990265
4	0.9998989
5	0.99989105
6	0.99988775
7	0.99987695
8	0.9998726
9	0.9997538
10	0.99974605
11	0.9928229
12	0.99176635
13	0.99033245
14	0.9900535
15	0.98760465
16	0.98519275
17	0.97805475
18	0.97466715
19	0.9210086
20	0.92041705
21	0.0792737
22	0.078671
23	0.00941565
24	0.0087533
25	0.00840835
26	0.0070583
27	0.0069462
28	0.0064879
29	0.0057953
30	0.0054858
31	0.0054489
32	0.0054455
33	0.0053156
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{Cl2O}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:5$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=27.5,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=5,
yticklabels={},
xtick style={color=black},
ymin=-0.0447363475, ymax=1.0497492975,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99999995
1	0.99993965
2	0.9999312
3	0.99993
4	0.9999284
5	0.99990215
6	0.9998014
7	0.9997717
8	0.9945349
9	0.9944689
10	0.9940621
11	0.9936549
12	0.9935964
13	0.9935738
14	0.9934963
15	0.99343605
16	0.99341925
17	0.99276975
18	0.98943745
19	0.98905855
20	0.9515554
21	0.9458094
22	0.0541004
23	0.04836145
24	0.00680265
25	0.0051773
26	0.00515395
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99999995
1	0.99994385
2	0.9999311
3	0.99992995
4	0.99992865
5	0.999889
6	0.99980175
7	0.9997777
8	0.9946353
9	0.99443755
10	0.99401905
11	0.9936899
12	0.99359465
13	0.99354705
14	0.99351915
15	0.99348005
16	0.99343465
17	0.992639
18	0.9893827
19	0.9891408
20	0.95177195
21	0.94619395
22	0.0537227
23	0.04814535
24	0.00693995
25	0.00513465
26	0.0051264
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{ClF3}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:6$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=38.5,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=5,
yticklabels={},
xtick style={color=black},
ymin=-0.039775305, ymax=1.049513005,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.9999999
1	0.9999348
2	0.99993105
3	0.999931
4	0.99993055
5	0.9999291
6	0.99992905
7	0.9998231
8	0.99982155
9	0.99980915
10	0.99520735
11	0.9948071
12	0.99469895
13	0.99469035
14	0.9946601
15	0.99444805
16	0.99435475
17	0.9943217
18	0.9942732
19	0.9942697
20	0.99420265
21	0.993992
22	0.99391795
23	0.9937305
24	0.99366575
25	0.99032075
26	0.9876738
27	0.98752195
28	0.9741396
29	0.95205195
30	0.9520101
31	0.0478819
32	0.0478455
33	0.02567165
34	0.01147235
35	0.01140915
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.9999999
1	0.99994875
2	0.99993125
3	0.9999306
4	0.99993055
5	0.9999294
6	0.99992935
7	0.99982645
8	0.9998018
9	0.99979645
10	0.99534815
11	0.99484005
12	0.9947343
13	0.9946997
14	0.99459435
15	0.99445635
16	0.9944396
17	0.9943186
18	0.99429095
19	0.9942287
20	0.9940753
21	0.9939444
22	0.99393795
23	0.9938847
24	0.9937236
25	0.9901973
26	0.9843426
27	0.98417475
28	0.98200985
29	0.95694305
30	0.9557223
31	0.0441761
32	0.0428594
33	0.017818
34	0.01553565
35	0.01527865
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{ClF5}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:6$};

\draw (axis cs:0.95,0.9) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=3.3pt,
  fill opacity=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{$ClF_5$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=34,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation \\ Number},
ylabel style={align=center, yshift=15pt, font=\huge},
ymin=-0.04354843, ymax=1.04969273,
ytick style={color=black},
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99999995
1	0.9999018
2	0.99990165
3	0.9999015
4	0.9998524
5	0.99985185
6	0.9998453
7	0.9998415
8	0.9925087
9	0.99178255
10	0.99172195
11	0.991492
12	0.99141565
13	0.99093925
14	0.9885988
15	0.98816975
16	0.98230415
17	0.977338
18	0.975759
19	0.97506115
20	0.5
21	0.0223633
22	0.0218997
23	0.0185516
24	0.01569095
25	0.0104055
26	0.00998535
27	0.00683765
28	0.00682855
29	0.0067494
30	0.00652425
31	0.00636525
32	0.00600555
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99999995
1	0.99990185
2	0.9999016
3	0.99990145
4	0.99985215
5	0.99985185
6	0.99984545
7	0.99984225
8	0.99244835
9	0.99181015
10	0.9917382
11	0.9914264
12	0.9914186
13	0.9909154
14	0.98862
15	0.9880007
16	0.98312615
17	0.9773204
18	0.9755894
19	0.9750265
20	0.5
21	0.0225284
22	0.0219165
23	0.0185569
24	0.01488555
25	0.0105864
26	0.0100262
27	0.0068423
28	0.0068302
29	0.0067395
30	0.00650515
31	0.00640505
32	0.00604325
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{ClO3}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:7$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=42.5,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=4,
yticklabels={},
xtick distance=5,
xtick style={color=black},
ymin=-0.044461245, ymax=1.049736145,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.9999999
1	0.9999999
2	0.9999181
3	0.999914
4	0.9998996
5	0.99989945
6	0.99988575
7	0.99988085
8	0.9998739
9	0.99987255
10	0.99975185
11	0.99974875
12	0.99289055
13	0.9925748
14	0.9925506
15	0.99190425
16	0.98995845
17	0.98968415
18	0.9876928
19	0.9852163
20	0.9780217
21	0.9718851
22	0.93243865
23	0.9135787
24	0.9123673
25	0.0873163
26	0.08607625
27	0.06728955
28	0.0099126
29	0.00900915
30	0.00900805
31	0.0076444
32	0.0076024
33	0.00686975
34	0.005706
35	0.00545815
36	0.00545265
37	0.00534365
38	0.00527265
39	0.0051744
40	0.0051619
% 0	0.9999999
% 9	0.99984315
% 10	0.99982985
% 11	0.9997649
% 12	0.99287445
% 13	0.9925978
% 14	0.99227335
% 15	0.9921798
% 16	0.99023145
% 17	0.98928165
% 18	0.9862371
% 19	0.98266475
% 20	0.9799351
% 21	0.9762009
% 22	0.93300105
% 23	0.9119848
% 24	0.9118958
% 25	0.0878224
% 26	0.08773775
% 27	0.066758
% 28	0.0107344
% 29	0.0091879
% 30	0.0081707
% 31	0.0077595
% 32	0.00694295
% 33	0.0067349
% 34	0.00581745
% 35	0.0055131
% 36	0.0052919
% 37	0.0052512
% 38	0.0051366
% 39	0.0051163
% 40	0.00511595
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99999995
1	0.9999999
2	0.99991865
3	0.99989915
4	0.9998985
5	0.999896
6	0.99988515
7	0.99988225
8	0.9998779
9	0.99987205
10	0.9997519
11	0.99974515
12	0.99329855
13	0.9932943
14	0.992679
15	0.9922565
16	0.9914579
17	0.98927785
18	0.98912315
19	0.98234635
20	0.97402135
21	0.9722598
22	0.93344335
23	0.9134667
24	0.91022
25	0.08954745
26	0.08627905
27	0.0658338
28	0.00920735
29	0.00892565
30	0.008547
31	0.00753125
32	0.0072742
33	0.0071088
34	0.0067717
35	0.00647865
36	0.00574065
37	0.00564575
38	0.00553225
39	0.00534495
40	0.0051272
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{ClOOCl}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:5$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=28.5,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=4,
yticklabels={},
xtick style={color=black},
ymin=-0.0433123325, ymax=1.0496813825,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]
\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99999985
1	0.9999486
2	0.9998949
3	0.99989385
4	0.99985975
5	0.99980445
6	0.99972995
7	0.99052675
8	0.9895075
9	0.9892861
10	0.98886725
11	0.98804815
12	0.97847305
13	0.97418945
14	0.9702821
15	0.75124495
16	0.5
17	0.24863105
18	0.02431545
19	0.0128591
20	0.011835
21	0.00901665
22	0.00801225
23	0.00712565
24	0.00696875
25	0.00695595
26	0.00680135
27	0.0061153
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.9999999
1	0.99990125
2	0.99989425
3	0.9998911
4	0.99988295
5	0.9998408
6	0.9997633
7	0.989827
8	0.9896187
9	0.98951365
10	0.9892758
11	0.9873062
12	0.97947535
13	0.9743997
14	0.9686357
15	0.75079715
16	0.5
17	0.2490701
18	0.0240886
19	0.0135759
20	0.01253625
21	0.00872815
22	0.0072835
23	0.00710215
24	0.00703745
25	0.00698335
26	0.0068489
27	0.00543745
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{ClOO}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:6$};

\draw (axis cs:0.95,0.9) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=3.3pt,
  fill opacity=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{$ClOO$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=16,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation \\ Number},
ylabel style={align=center, yshift=15pt, font=\huge},
ymin=-0.04466947, ymax=1.04967147,
ytick style={color=black},
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99992905
1	0.99992835
2	0.9999018
3	0.9942285
4	0.99370495
5	0.99369915
6	0.993631
7	0.9935482
8	0.99342935
9	0.99296705
10	0.9916508
11	0.91224135
12	0.911466
13	0.08849465
14	0.0876904
15	0.0050532
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.9999293
1	0.9999286
2	0.99990195
3	0.9937504
4	0.9936924
5	0.99367905
6	0.9936349
7	0.99362565
8	0.99351395
9	0.99318205
10	0.99158205
11	0.91175045
12	0.9115547
13	0.08838685
14	0.0881887
15	0.00511875
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{F2O}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:8$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=22.2,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=4,
yticklabels={},
xtick style={color=black},
ymin=-0.044380415, ymax=1.049655715,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99992705
1	0.99989595
2	0.9998953
3	0.99239605
4	0.99232925
5	0.99229575
6	0.99034675
7	0.9901013
8	0.98984735
9	0.9891797
10	0.9768321
11	0.7949093
12	0.5
13	0.2050389
14	0.02167245
15	0.00709975
16	0.0068509
17	0.00674205
18	0.00621225
19	0.00526785
20	0.005215
21	0.0051901
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99992705
1	0.99989515
2	0.99989475
3	0.99237685
4	0.9923651
5	0.99225975
6	0.99041295
7	0.9899545
8	0.98959415
9	0.98925445
10	0.9769281
11	0.7948724
12	0.5
13	0.2050776
14	0.02158145
15	0.007195
16	0.00703545
17	0.00664705
18	0.00616115
19	0.00525595
20	0.0052285
21	0.005186
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{FO2}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:8$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=22.1,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=4,
yticklabels={},
xtick style={color=black},
ymin=-0.044661105, ymax=1.049670705,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.999928
1	0.999928
2	0.99990005
3	0.999899
4	0.99293775
5	0.99293665
6	0.99291655
7	0.99291265
8	0.9929077
9	0.9928743
10	0.992635
11	0.9924075
12	0.99226865
13	0.991952
14	0.97142095
15	0.8550207
16	0.8549526
17	0.14500925
18	0.144951
19	0.0274556
20	0.00533165
21	0.0053138
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99992885
1	0.9999281
2	0.9999003
3	0.99989925
4	0.99294515
5	0.99294195
6	0.9929244
7	0.9929098
8	0.9928963
9	0.992871
10	0.9926621
11	0.99244165
12	0.99218455
13	0.9919234
14	0.9715019
15	0.8550788
16	0.85499215
17	0.14498075
18	0.1448836
19	0.02736035
20	0.00535825
21	0.0053219
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{FOOF}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:8$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=21.3,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation \\ Number},
ylabel style={align=center, yshift=15pt, font=\huge},
ymin=-0.0446378, ymax=1.0496378,
ytick style={color=black},
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.9998977
1	0.9998975
2	0.99989625
3	0.99250755
4	0.9910837
5	0.9909406
6	0.99049055
7	0.9904408
8	0.9899861
9	0.9642374
10	0.96412035
11	0.68743145
12	0.31254435
13	0.0347239
14	0.0345345
15	0.00626335
16	0.00609585
17	0.00605315
18	0.005866
19	0.0056283
20	0.005539
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.9998974
1	0.9998971
2	0.99989625
3	0.9929818
4	0.9905804
5	0.99057575
6	0.9904521
7	0.99043775
8	0.99038555
9	0.96399135
10	0.96393665
11	0.68815925
12	0.31182185
13	0.03566935
14	0.0349028
15	0.00617755
16	0.00606105
17	0.00597
18	0.0058527
19	0.0058364
20	0.00530835
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{O3}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:9$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=26.7,
xtick style={color=black},
ymin=-0.0446519775, ymax=1.0497452275,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=5,
yticklabels={},
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.9999999
1	0.999928
2	0.99989885
3	0.99989815
4	0.99984085
5	0.99981555
6	0.9998152
7	0.99135955
8	0.9905351
9	0.99036575
10	0.98931995
11	0.98722865
12	0.9864168
13	0.98583595
14	0.97636075
15	0.9725805
16	0.5
17	0.02709775
18	0.0203876
19	0.01140245
20	0.0111266
21	0.0081788
22	0.00741535
23	0.00729935
24	0.00712155
25	0.00588625
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.9999999
1	0.99991835
2	0.99989975
3	0.99989895
4	0.9998322
5	0.99983145
6	0.99982485
7	0.99169985
8	0.99107475
9	0.99107465
10	0.99032635
11	0.98646825
12	0.98613485
13	0.97974585
14	0.9790367
15	0.97670625
16	0.5
17	0.01863465
18	0.01828365
19	0.0182352
20	0.01301975
21	0.00733595
22	0.0073316
23	0.0069429
24	0.00685525
25	0.00592295
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{OClO}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:6$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.8, xmax=11.5,
xtick style={color=black},
ymin=-0.04463506, ymax=1.04966936,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=2,
yticklabels={},
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99992805
1	0.999898
2	0.99385465
3	0.9933833
4	0.99312165
5	0.98984885
6	0.98860985
7	0.92594505
8	0.5
9	0.073872
10	0.00686225
11	0.0059329
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99992815
1	0.99989875
2	0.99389055
3	0.9935635
4	0.99288905
5	0.98966595
6	0.9890934
7	0.9259402
8	0.5
9	0.0739038
10	0.00671355
11	0.00616225
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{OF}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:8$};

\draw (axis cs:0.95,0.9) node[
  scale=0.6,
  fill=white,
  draw=none,
  line width=0.4pt,
  inner sep=3.3pt,
  fill opacity=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{$OF$};


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Relative Natural Orbital Number},
xlabel style={align=center,yshift=-10pt, font=\huge},
xticklabel style = {font=\huge},
xmin=0.8, xmax=38,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation \\ Number},
ylabel style={align=center, yshift=15pt, font=\huge},
yticklabel style = {font=\huge},
ymin=-0.0444011325, ymax=1.0497332825,
ytick style={color=black},
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99999995
1	0.9999999
2	0.9999999
3	0.99985015
4	0.9998455
5	0.99981985
6	0.99981075
7	0.99980955
8	0.999805
9	0.99979875
10	0.999787
11	0.9997599
12	0.9997551
13	0.99975285
14	0.99974275
15	0.992213
16	0.99160055
17	0.9795698
18	0.9687506
19	0.96787235
20	0.96473655
21	0.96379245
22	0.95817935
23	0.70105395
24	0.29858805
25	0.03754495
26	0.02254685
27	0.020729
28	0.01293525
29	0.01216085
30	0.01023405
31	0.009997
32	0.00996085
33	0.0094055
34	0.00890415
35	0.00693465
36	0.00519195
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99999995
1	0.9999999
2	0.9999999
3	0.9998455
4	0.99982165
5	0.99981705
6	0.9998167
7	0.99980215
8	0.99979475
9	0.999788
10	0.9997863
11	0.9997862
12	0.99978195
13	0.99975185
14	0.9997452
15	0.99183265
16	0.99180045
17	0.97897565
18	0.9643802
19	0.9641525
20	0.96209125
21	0.96196585
22	0.95514535
23	0.69594095
24	0.30367875
25	0.03007835
26	0.02984055
27	0.025124
28	0.01536655
29	0.01294815
30	0.0129255
31	0.01074565
32	0.0107128
33	0.0102435
34	0.01013075
35	0.0087513
36	0.007112
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{S3}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:4$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Relative Natural Orbital Number},
xlabel style={align=center,yshift=-10pt, font=\huge},
xmin=0.8, xmax=51,
xticklabel style = {font=\huge},
yticklabel style = {font=\huge},
xtick distance=5,
yticklabels={},
xtick style={color=black},
ymin=-0.0444725875, ymax=1.0497367375,
mark size=5pt,
width=\textwidth,
height=0.4\textwidth,
legend style={draw=none, at={(0.4,0.45)},fill=none, font=\Huge},
]

\addplot+[draw=blue, dash pattern=on 4pt off 2pt, legend image post style={sharp plot, dash pattern=on 4pt off 2pt}, mark options={fill=blue}]
table{%
x  y
0	0.99999995
1	0.99999995
2	0.9999999
3	0.9999999
4	0.9998562
5	0.9998525
6	0.9998241
7	0.99981295
8	0.9998056
9	0.99980355
10	0.9997917
11	0.9997902
12	0.9997803
13	0.9997749
14	0.9997663
15	0.99975665
16	0.99974615
17	0.99974165
18	0.9997287
19	0.99971475
20	0.99222985
21	0.99084025
22	0.98486735
23	0.9786029
24	0.96502545
25	0.96207075
26	0.96145555
27	0.95755215
28	0.95610975
29	0.94958045
30	0.91079755
31	0.60417875
32	0.3953964
33	0.0882369
34	0.04597355
35	0.032572
36	0.0217371
37	0.0194458
38	0.01823905
39	0.01743915
40	0.01342895
41	0.01158315
42	0.01107825
43	0.01070955
44	0.01010065
45	0.00957285
46	0.0094659
47	0.00564255
48	0.0052615
};
\addplot+[draw=brown, mark=triangle*, mark options={fill=brown}, legend image post style={sharp plot}]
table {%
0	0.99999995
1	0.99999995
2	0.9999999
3	0.9999999
4	0.9998562
5	0.9998525
6	0.9998241
7	0.99981295
8	0.9998056
9	0.99980355
10	0.9997917
11	0.9997902
12	0.9997803
13	0.9997749
14	0.9997663
15	0.99975665
16	0.99974615
17	0.99974165
18	0.9997287
19	0.99971475
20	0.99222985
21	0.99084025
22	0.98486735
23	0.9786029
24	0.96502545
25	0.96207075
26	0.96145555
27	0.95755215
28	0.95610975
29	0.94958045
30	0.91079755
31	0.60417875
32	0.3953964
33	0.0882369
34	0.04597355
35	0.032572
36	0.0217371
37	0.0194458
38	0.01823905
39	0.01743915
40	0.01342895
41	0.01158315
42	0.01107825
43	0.01070955
44	0.01010065
45	0.00957285
46	0.0094659
47	0.00564255
48	0.0052615
};
\legend{Softmax, Trigonometric}
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.9) {\ce{S4}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.65) {$\mathrm{N_g}:4$};

\end{groupplot}


\end{tikzpicture}

% \end{document}

==> Figures/Surfaces.tex <==
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{groupplot}[group style={group name=surfaces, group size=2 by 1,vertical sep=1cm, horizontal sep=1.5cm}, view={-25}{10}]

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(1,1.2)}},
            domain=-2:2,
            domain y=-2:2,
            xlabel = {$y_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            xtick={-1,0,1,2}, 
            ylabel = {$y_{p_{1}}$},
            ylabel style={xshift=20pt, yshift=12pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
        ]
        \addplot3[
            surf,
            shader=interp,
            opacity=0.5,
            color=color1,
        ] 
        {1/2*(1+cos(deg(x))^2)};
        \addlegendentry{$n_g$} 
        \addplot3[
            surf,
            shader=interp,
            opacity=0.5,
            color=color2,
        ] 
        {(1-1/2*(1+cos(deg(x))^2))*sin(deg(y))^2};
        \addlegendentry{$n_{p_{1}}$}

        \addplot3[
            surf,
            shader=interp,
            opacity=0.5,
            color=color3,
        ] 
        {(1-1/2*(1+cos(deg(x))^2))*cos(deg(y))^2};
        \addlegendentry{$n_{p_{2}}$}

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(1,1.2)}},
            domain=-2:2,
            domain y=-2:2,
            xlabel = {$y_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            xtick={-1,0,1,2}, 
            ylabel = {$y_{p_{1}}$},
            ylabel style={xshift=20pt, yshift=12pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
        ]
        \addplot3[
            surf,
            shader=interp,
            opacity=0.5,
            color=color1,
        ] 
        {exp(x)/(exp(x)+exp(y)+exp(1/2))};
        \addlegendentry{$n_g$}


        \addplot3[
            surf,
            shader=interp,
            opacity=0.5,
            color=color2,
        ] 
        {exp(y)/(exp(x)+exp(y)+exp(1/2))};
        \addlegendentry{$n_{p_{1}}$}

        \addplot3[
            surf,
            shader=interp,
            opacity=0.5,
            color=color3,
        ] 
        {exp(1/2)/(exp(x)+exp(y)+exp(1/2))};
        \addlegendentry{$n_{p_{2}}$}

\end{groupplot}

\node[align=center, font=\normalsize] at (0.8,6.2) {\bf{(a)}};
\node[align=center, font=\normalsize] at (9.1,6.2) {\bf{(b)}};

\end{tikzpicture}

==> Figures/Surfaces2.tex <==
\begin{tikzpicture}[scale=0.5]

\begin{groupplot}[group style={group name=surfaces, group size=2 by 3,vertical sep=-0.2cm, horizontal sep=1.5cm}, view={-25}{60}]

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(0.1,1.1)}, draw=none, fill=none},
            domain=-3:3,
            domain y=-3:3,
            zmin=0, zmax=1,
            %xlabel = {$\gamma_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            %xtick={-2,0,2}, 
            xtick=\empty,
            ytick=\empty,
            ztick={0,1},
            %ylabel = {$\gamma_{p_{1}}$},
            ylabel style={xshift=20pt, yshift=12pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
            xlabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
            ylabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            zlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            x tick label style={font=\LARGE\bfseries\boldmath},
            y tick label style={font=\LARGE\bfseries\boldmath},
            z tick label style={font=\LARGE\bfseries\boldmath},
            colormap/viridis,
        ]
        \addplot3[
            surf,
            %shader=interp,
            %opacity=0.5,
            %color=color1,
        ] 
        {1/2*(1+cos(deg(x))^2)};
        \addlegendentry{$n_g$} 

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(0.1,1.1)}, draw=none, fill=none},
            domain=-3:3,
            domain y=-3:3,
            zmin=0, zmax=1,
            %xlabel = {$\gamma_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            %xtick={-2,0,2}, 
            xtick=\empty,
            ytick=\empty,
            ztick={0,1},
            %ylabel = {$\gamma_{p_{1}}$},
            ylabel style={xshift=20pt, yshift=12pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
            xlabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
            ylabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            zlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            x tick label style={font=\LARGE\bfseries\boldmath},
            y tick label style={font=\LARGE\bfseries\boldmath},
            z tick label style={font=\LARGE\bfseries\boldmath},
            colormap/viridis,
        ]
        \addplot3[
            surf,
            %shader=interp,
            %opacity=0.5,
            %color=color1,
        ] 
        {exp(x)/(exp(x)+exp(y)+exp(1/2))};
        \addlegendentry{$n_g$}

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(0.1,1.1)}, draw=none, fill=none},
            domain=-3:3,
            domain y=-3:3,
            zmin=0, zmax=1,
            %xlabel = {$\gamma_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            %xtick={-2,0,2}, 
            xtick=\empty,
            ytick=\empty,
            ztick={0,1},
            %ylabel = {$\gamma_{p_{1}}$},
            ylabel style={xshift=20pt, yshift=12pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
            xlabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
            ylabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            zlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            x tick label style={font=\LARGE\bfseries\boldmath},
            y tick label style={font=\LARGE\bfseries\boldmath},
            z tick label style={font=\LARGE\bfseries\boldmath},
            colormap/viridis,
        ]
        \addplot3[
            surf,
            %shader=interp,
            %opacity=0.5,
            %color=color2,
        ] 
        {(1-1/2*(1+cos(deg(x))^2))*sin(deg(y))^2};
        \addlegendentry{$n_{p_{1}}$}

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(0.1,1.1)}, draw=none, fill=none},
            domain=-3:3,
            domain y=-3:3,
            zmin=0, zmax=1,
            %xlabel = {$\gamma_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            %xtick={-2,0,2}, 
            xtick=\empty,
            ytick=\empty,
            ztick={0,1},
            %ylabel = {$\gamma_{p_{1}}$},
            ylabel style={xshift=20pt, yshift=12pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
            xlabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
            ylabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            zlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            x tick label style={font=\LARGE\bfseries\boldmath},
            y tick label style={font=\LARGE\bfseries\boldmath},
            z tick label style={font=\LARGE\bfseries\boldmath},
            colormap/viridis,
        ]
        \addplot3[
            surf,
            %shader=interp,
            %opacity=0.5,
            %color=color2,
        ] 
        {exp(y)/(exp(x)+exp(y)+exp(1/2))};
        \addlegendentry{$n_{p_{1}}$}

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(0.1,1.1)}, draw=none, fill=none},
            domain=-3:3,
            domain y=-3:3,
            zmin=0, zmax=1,
            xlabel = {$\gamma_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            xtick={-2,0,2}, 
            ztick={0,1},
            ylabel = {$\gamma_{p_{1}}$},
            ylabel style={xshift=10pt, yshift=30pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
            xlabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
            ylabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            zlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            x tick label style={font=\LARGE\bfseries\boldmath},
            y tick label style={font=\LARGE\bfseries\boldmath},
            z tick label style={font=\LARGE\bfseries\boldmath},
            colormap/viridis,
        ]
        \addplot3[
            surf,
            %shader=interp,
            %opacity=0.5,
            %color=color3,
        ] 
        {(1-1/2*(1+cos(deg(x))^2))*cos(deg(y))^2};
        \addlegendentry{$n_{p_{2}}$}

\nextgroupplot[
            legend style={font=\huge, inner sep=9pt, at={(0.1,1.1)}, draw=none, fill=none},
            domain=-3:3,
            domain y=-3:3,
            zmin=0, zmax=1,
            xlabel = {$\gamma_{g}$},
            xlabel style={xshift=-5pt, yshift=5pt, rotate=25},
            xtick={-2,0,2}, 
            ztick={0,1}, 
            ylabel = {$\gamma_{p_{1}}$},
            ylabel style={xshift=10pt, yshift=30pt, rotate=-15},
            label style={font=\huge},
            tick label style={font=\LARGE},
            xlabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
            ylabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            zlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
            x tick label style={font=\LARGE\bfseries\boldmath},
            y tick label style={font=\LARGE\bfseries\boldmath},
            z tick label style={font=\LARGE\bfseries\boldmath},
            colormap/viridis,
        ]
        \addplot3[
            surf,
            %shader=interp,
            %%opacity=0.5,
            %color=color3,
        ] 
        {exp(1/2)/(exp(x)+exp(y)+exp(1/2))};
        \addlegendentry{$n_{p_{2}}$}

\end{groupplot}

\node[align=center, font=\normalsize] at (0.8,6.2) {\bf{(a)}};
\node[align=center, font=\normalsize] at (9.1,6.2) {\bf{(b)}};

\end{tikzpicture}

==> Figures/W4-17-MR-dE-M-GNOF.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar horizontal,
colorbar style={point meta min=0, xlabel={M Diagnostic}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_{\text{Softmax}} - E_{\text{Trigonometric}} \quad  \text{kcal/mol}\)},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.8, ymax=20,
ytick style={color=black},
ytick={-0.1,1.1,2.3,3.5,4.7,5.9,7.1,8.3,9.5,10.7,11.9,13.1,14.3,15.5,16.7,17.9,19.1},
yticklabels={
  \(\displaystyle \ce{B_2}\),
  \(\displaystyle \ce{BN}\),
  \(\displaystyle \ce{C_2}\),
  \(\displaystyle \ce{Cl_2O}\),
  \(\displaystyle \ce{ClF_3}\),
  \(\displaystyle \ce{ClF_5}\),
  \(\displaystyle \ce{ClO_3}\),
  \(\displaystyle \ce{ClOOCl}\),
  \(\displaystyle \ce{ClOO}\),
  \(\displaystyle \ce{F_2O}\),
  \(\displaystyle \ce{FO_2}\),
  \(\displaystyle \ce{FOOF}\),
  \(\displaystyle \ce{O_3}\),
  \(\displaystyle \ce{OClO}\),
  \(\displaystyle \ce{OF}\),
  \(\displaystyle \ce{S_3}\),
  \(\displaystyle \ce{S_4}\)
},
yticklabel style = {font=\footnotesize}
]
\path [draw=black, semithick]
(axis cs:0,-0.8)
--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:6.5,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:6.5,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:6.5, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:6.5, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:6.5, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:6.5, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:6.5, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:6.5, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:6.5, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:6.5, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:6.5, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:6.5, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:6.5, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:6.5, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:6.5, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:6.5, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:6.5, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 4pt,%3pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
 0.05745016 -0.10 0.57
 0.36863855  1.10 1.00
-1.14900330  2.30 0.99
 1.64690470  3.50 0.16
 0.76600220  4.70 0.18
-0.65110180  5.90 0.09
 0.99580280  7.10 0.05
-0.61280173  8.30 0.18
-0.91920257  9.50 0.50
-1.11070310  10.7 0.18
 0.24895070  11.9 0.41
 1.07240310  13.1 0.29
-0.44045123  14.3 0.63
 0.11490032  15.5 0.08
 0.40215114  16.7 0.15
-0.22980064  17.9 0.60
-0.45960128  19.1 0.79
};
\end{axis}

\end{tikzpicture}



==> Figures/W4-17-MR-dE-M-PNOF7.tex <==
% This file was created with tikzplotlib v0.10.1.
%\begin{subfigure}[t]{0.23\textwidth}

%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}
\begin{tikzpicture}[scale=0.5]
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1,vertical sep=2cm}]
\nextgroupplot[
%\begin{axis}[
colorbar,
colorbar horizontal,
colorbar style={xlabel={M Diagnostic}, 
point meta min=0, point meta max=1,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1.}, 
%extra x tick labels={0},
%extra x ticks={0},
%extra x tick style={grid=none, tickwidth=0, tick label style={opacity=1, font=\Large}},
font=\Huge, tick label style={font=\LARGE}, at={(0.15,-0.17)}, width=0.7\textwidth},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta I\)},
xmin=-1.2, xmax=46.970257,
xlabel style={font=\Huge},
%xtick style={color=black},
%xticklabel style={font=\LARGE},
ytick={-0.1,1.1,2.3,3.5,4.7,5.9,7.1,8.3,9.5,10.7,11.9,13.1,14.3,15.5,16.7,17.9,19.1},
yticklabels={
  \(\displaystyle \ce{B_2}\),
  \(\displaystyle \ce{BN}\),
  \(\displaystyle \ce{C_2}\),
  \(\displaystyle \ce{Cl_2O}\),
  \(\displaystyle \ce{ClF_3}\),
  \(\displaystyle \ce{ClF_5}\),
  \(\displaystyle \ce{ClO_3}\),
  \(\displaystyle \ce{ClOOCl}\),
  \(\displaystyle \ce{ClOO}\),
  \(\displaystyle \ce{F_2O}\),
  \(\displaystyle \ce{FO_2}\),
  \(\displaystyle \ce{FOOF}\),
  \(\displaystyle \ce{O_3}\),
  \(\displaystyle \ce{OClO}\),
  \(\displaystyle \ce{OF}\),
  \(\displaystyle \ce{S_3}\),
  \(\displaystyle \ce{S_4}\)
},
%yticklabel style = {font=\footnotesize},
tick label style={font=\LARGE},
y grid style={darkgray176},
ymin=-0.8, ymax=20,
ytick style={color=black},
ytick distance=5, 
width=0.45\textwidth,
height=\textwidth,
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]

%\path [draw=black, semithick]
%(axis cs:0,-0.8)
%--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:45.770257,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:45.770257,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:45.770257, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:45.770257, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:45.770257, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:45.770257, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:45.770257, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:45.770257, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:45.770257, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:45.770257, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:45.770257, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:45.770257, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:45.770257, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:45.770257, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:45.770257, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:45.770257, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:45.770257, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 8pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.193127	-0.1	0.57
11.824389	1.1	1
6.589474	2.3	0.99
39.815346	3.5	0.16
40.788099	4.7	0.18
39.783623	5.9	0.09
36.334649	7.1	0.05
35.129401	8.3	0.18
26.341735	9.5	0.5
16.521706	10.7	0.18
13.926013	11.9	0.41
16.401451	13.1	0.29
9.969133	14.3	0.63
43.57713	15.5	0.08
11.26207	16.7	0.15
18.840048	17.9	0.6
15.85384	19.1	0.79
};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.27, 0.965) {\bf(a)};

%\end{axis}
%\end{tikzpicture}
%\end{subfigure}
\hfill
%\begin{subfigure}[t]{0.23\textwidth}

%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}
%\begin{tikzpicture}[scale=0.5]
%\definecolor{darkgray176}{RGB}{176,176,176}
\nextgroupplot[
%\begin{axis}[
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta {E} \quad \text{kcal/mol}\)},
xmin=-2.2, xmax=2.2,
xlabel style={font=\Huge},
xtick style={color=black},
%xticklabel style={font=\LARGE},
tick label style={font=\LARGE},
y grid style={darkgray176},
ymin=-0.8, ymax=20, 
yticklabels={},
ytick style={draw=none},
width=0.45\textwidth,
height=\textwidth,
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\path [draw=black, semithick]
(axis cs:0,-0.8)
--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:6.5,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:6.5,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:6.5, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:6.5, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:6.5, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:6.5, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:6.5, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:6.5, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:6.5, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:6.5, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:6.5, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:6.5, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:6.5, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:6.5, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:6.5, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:6.5, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:6.5, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 8pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.16277546 -0.1 0.57
0.023937568 1.1 1.0
0.17235048 2.3 0.99
0.4213012 3.5 0.16
-0.22980064 4.7 0.18
-1.1107031 5.9 0.09
0.03830011 7.1 0.05
-0.15320043 8.3 0.18
0.7277021 9.5 0.5
0.61280173 10.7 0.18
-0.009575027 11.9 0.41
0.0 13.1 0.29
-0.44045123 14.3 0.63
-0.03830011 15.5 0.08
0.26810077 16.7 0.15
1.8384051 17.9 0.6
-0.15320043 19.1 0.79
};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.28, 0.965) {\bf(b)};
\end{groupplot}
%\end{axis}
\end{tikzpicture}
%\end{subfigure}

==> Figures/W4-17-MR-dE-M-PNOF7_backup.tex <==
% This file was created with tikzplotlib v0.10.1.
%\begin{subfigure}[t]{0.23\textwidth}

%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}
\begin{tikzpicture}[scale=0.5]
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1,vertical sep=2cm}]
\nextgroupplot[
%\begin{axis}[
colorbar,
colorbar horizontal,
colorbar style={xlabel={M Diagnostic}, xtick={0, 0.2, 0.4, 0.6, 0.8, 1.}, 
%extra x tick labels={0},
%extra x ticks={0},
%extra x tick style={grid=none, tickwidth=0, tick label style={opacity=1, font=\Large}},
font=\Huge, tick label style={font=\LARGE}, at={(0.15,-0.17)}, width=0.7\textwidth},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta I\)},
xmin=-1.2, xmax=46.970257,
xlabel style={font=\Huge},
%xtick style={color=black},
%xticklabel style={font=\LARGE},
ytick={-0.1,1.1,2.3,3.5,4.7,5.9,7.1,8.3,9.5,10.7,11.9,13.1,14.3,15.5,16.7,17.9,19.1},
yticklabels={
  \(\displaystyle \ce{B_2}\),
  \(\displaystyle \ce{BN}\),
  \(\displaystyle \ce{C_2}\),
  \(\displaystyle \ce{Cl_2O}\),
  \(\displaystyle \ce{ClF_3}\),
  \(\displaystyle \ce{ClF_5}\),
  \(\displaystyle \ce{ClO_3}\),
  \(\displaystyle \ce{ClOOCl}\),
  \(\displaystyle \ce{ClOO}\),
  \(\displaystyle \ce{F_2O}\),
  \(\displaystyle \ce{FO_2}\),
  \(\displaystyle \ce{FOOF}\),
  \(\displaystyle \ce{O_3}\),
  \(\displaystyle \ce{OClO}\),
  \(\displaystyle \ce{OF}\),
  \(\displaystyle \ce{S_3}\),
  \(\displaystyle \ce{S_4}\)
},
%yticklabel style = {font=\footnotesize},
tick label style={font=\LARGE},
y grid style={darkgray176},
ymin=-0.8, ymax=20,
ytick style={color=black},
ytick distance=5, 
width=0.45\textwidth,
height=\textwidth,
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]

%\path [draw=black, semithick]
%(axis cs:0,-0.8)
%--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:45.770257,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:45.770257,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:45.770257, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:45.770257, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:45.770257, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:45.770257, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:45.770257, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:45.770257, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:45.770257, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:45.770257, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:45.770257, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:45.770257, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:45.770257, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:45.770257, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:45.770257, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:45.770257, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:45.770257, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 8pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
2.193127	-0.1	0.57
11.824389	1.1	1
6.589474	2.3	0.99
39.815346	3.5	0.16
40.788099	4.7	0.18
39.783623	5.9	0.09
36.334649	7.1	0.05
35.129401	8.3	0.18
26.341735	9.5	0.5
16.521706	10.7	0.18
13.926013	11.9	0.41
16.401451	13.1	0.29
9.969133	14.3	0.63
43.57713	15.5	0.08
11.26207	16.7	0.15
18.840048	17.9	0.6
15.85384	19.1	0.79
};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.27, 0.965) {\bf(a)};

%\end{axis}
%\end{tikzpicture}
%\end{subfigure}
\hfill
%\begin{subfigure}[t]{0.23\textwidth}

%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}
%\begin{tikzpicture}[scale=0.5]
%\definecolor{darkgray176}{RGB}{176,176,176}
\nextgroupplot[
%\begin{axis}[
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \Delta {E} \quad \text{kcal/mol}\)},
xmin=-2.2, xmax=2.2,
xlabel style={font=\Huge},
xtick style={color=black},
%xticklabel style={font=\LARGE},
tick label style={font=\LARGE},
y grid style={darkgray176},
ymin=-0.8, ymax=20, 
yticklabels={},
ytick style={draw=none},
width=0.45\textwidth,
height=\textwidth,
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\path [draw=black, semithick]
(axis cs:0,-0.8)
--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:6.5,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:6.5,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:6.5, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:6.5, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:6.5, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:6.5, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:6.5, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:6.5, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:6.5, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:6.5, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:6.5, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:6.5, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:6.5, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:6.5, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:6.5, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:6.5, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:6.5, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 8pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.16277546 -0.1 0.57
0.023937568 1.1 1.0
0.17235048 2.3 0.99
0.4213012 3.5 0.16
-0.22980064 4.7 0.18
-1.1107031 5.9 0.09
0.03830011 7.1 0.05
-0.15320043 8.3 0.18
0.7277021 9.5 0.5
0.61280173 10.7 0.18
-0.009575027 11.9 0.41
0.0 13.1 0.29
-0.44045123 14.3 0.63
-0.03830011 15.5 0.08
0.26810077 16.7 0.15
1.8384051 17.9 0.6
-0.15320043 19.1 0.79
};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.28, 0.965) {\bf(b)};
\end{groupplot}
%\end{axis}
\end{tikzpicture}
%\end{subfigure}

==> Figures/W4-17-MR-dE-M-PNOF7_new.tex <==
% This file was created with tikzplotlib v0.10.1.
%\begin{subfigure}[t]{0.23\textwidth}

%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}
\begin{tikzpicture}[scale=0.5]
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1,vertical sep=2cm}]
\nextgroupplot[
%\begin{axis}[
colorbar,
colorbar horizontal,
colorbar style={xlabel={M-Diagnostic}, 
point meta min=0, point meta max=1,
xtick={0, 0.2, 0.4, 0.6, 0.8, 1.}, 
%extra x tick labels={0},
%extra x ticks={0},
%extra x tick style={grid=none, tickwidth=0, tick label style={opacity=1, font=\Large}},
font=\Huge, tick label style={font=\LARGE}, at={(0.15,-0.2)}, width=0.7\textwidth},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle R_\text{T:S} \)},
xmin=-9, xmax=45,
xlabel style={font=\Huge},
%xtick style={color=black},
%xticklabel style={font=\LARGE},
ytick={-0.1,1.1,2.3,3.5,4.7,5.9,7.1,8.3,9.5,10.7,11.9,13.1,14.3,15.5,16.7,17.9,19.1},
yticklabels={
  \(\displaystyle \ce{B_2}\),
  \(\displaystyle \ce{BN}\),
  \(\displaystyle \ce{C_2}\),
  \(\displaystyle \ce{Cl_2O}\),
  \(\displaystyle \ce{ClF_3}\),
  \(\displaystyle \ce{ClF_5}\),
  \(\displaystyle \ce{ClO_3}\),
  \(\displaystyle \ce{ClOOCl}\),
  \(\displaystyle \ce{ClOO}\),
  \(\displaystyle \ce{F_2O}\),
  \(\displaystyle \ce{FO_2}\),
  \(\displaystyle \ce{FOOF}\),
  \(\displaystyle \ce{O_3}\),
  \(\displaystyle \ce{OClO}\),
  \(\displaystyle \ce{OF}\),
  \(\displaystyle \ce{S_3}\),
  \(\displaystyle \ce{S_4}\)
},
%yticklabel style = {font=\footnotesize},
tick label style={font=\LARGE},
y grid style={darkgray176},
ymin=-0.8, ymax=20,
ytick style={color=black},
ytick distance=5, 
width=0.45\textwidth,
height=\textwidth,
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]

%\path [draw=black, semithick]
%(axis cs:0,-0.8)
%--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:45.770257,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:45.770257,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:45.770257, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:45.770257, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:45.770257, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:45.770257, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:45.770257, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:45.770257, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:45.770257, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:45.770257, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:45.770257, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:45.770257, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:45.770257, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:45.770257, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:45.770257, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:45.770257, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:45.770257, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 8pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
4.828326	-0.1	0.57
8.467836	1.1	1
2.423077	2.3	0.99
14.345291	3.5	0.16
25.398551	4.7	0.18
25.846154	5.9	0.09
10.553846	7.1	0.05
19.474576	8.3	0.18
14.820809	9.5	0.5
10.457516	10.7	0.18
7.291480	11.9	0.41
18.037313	13.1	0.29
4.024691    14.3	0.63
29.192661	15.5	0.08
10.275362	16.7	0.15
8.864078	17.9	0.6
11.529101   19.1	0.79
};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.27, 0.965) {\bf(a)};

%\end{axis}
%\end{tikzpicture}
%\end{subfigure}
\hfill
%\begin{subfigure}[t]{0.23\textwidth}

%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}
%\begin{tikzpicture}[scale=0.5]
%\definecolor{darkgray176}{RGB}{176,176,176}
\nextgroupplot[
%\begin{axis}[
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle \Delta {E} \quad \text{kcal/mol}\)},
xlabel={$\displaystyle \Delta {E}  / 10^{-2}$ \\ (kcal/mol)},
xmin=-2, xmax=2,
xlabel style={font=\Huge},
xtick style={color=black},
%xticklabel style={font=\LARGE},
tick label style={font=\LARGE},
y grid style={darkgray176},
ymin=-0.8, ymax=20, 
yticklabels={},
ytick style={draw=none},
width=0.45\textwidth,
height=\textwidth,
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\path [draw=black, semithick]
(axis cs:0,-0.8)
--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:6.5,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:6.5,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:6.5, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:6.5, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:6.5, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:6.5, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:6.5, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:6.5, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:6.5, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:6.5, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:6.5, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:6.5, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:6.5, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:6.5, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:6.5, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:6.5, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:6.5, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 8pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
 0.7064 -0.1 0.57
 0.5388  1.1 1.0
 0.5702  2.3 0.99
 0.5625  3.5 0.16
 0.5546  4.7 0.18
 0.0734  5.9 0.09
-0.0667  7.1 0.05
 0.4282  8.3 0.18
 0.3517  9.5 0.5
 0.9528  10.7 0.18
 0.2283  11.9 0.41
 1.5043  13.1 0.29
 0.5734  14.3 0.63
 0.1699  15.5 0.08
 0.3800  16.7 0.15
 0.1606  17.9 0.6
 0.4716  19.1 0.79
};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.28, 0.965) {\bf(b)};
\end{groupplot}
%\end{axis}
\end{tikzpicture}
%\end{subfigure}

==> Figures/W4-17_MR-dE-M_PNOF5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar horizontal,
colorbar style={point meta min=0, xlabel={M Diagnostic}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1,
point meta min=0.05,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_{\text{Softmax}} - E_{\text{Trigonometric}} \quad  \text{kcal/mol}\)},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.8, ymax=20,
ytick style={color=black},
ytick={-0.1,1.1,2.3,3.5,4.7,5.9,7.1,8.3,9.5,10.7,11.9,13.1,14.3,15.5,16.7,17.9,19.1},
yticklabels={
  \(\displaystyle \ce{B_2}\),
  \(\displaystyle \ce{BN}\),
  \(\displaystyle \ce{C_2}\),
  \(\displaystyle \ce{Cl_2O}\),
  \(\displaystyle \ce{ClF_3}\),
  \(\displaystyle \ce{ClF_5}\),
  \(\displaystyle \ce{ClO_3}\),
  \(\displaystyle \ce{ClOOCl}\),
  \(\displaystyle \ce{ClOO}\),
  \(\displaystyle \ce{F_2O}\),
  \(\displaystyle \ce{FO_2}\),
  \(\displaystyle \ce{FOOF}\),
  \(\displaystyle \ce{O_3}\),
  \(\displaystyle \ce{OClO}\),
  \(\displaystyle \ce{OF}\),
  \(\displaystyle \ce{S_3}\),
  \(\displaystyle \ce{S_4}\)
},
yticklabel style = {font=\footnotesize}
]
\path [draw=black, semithick]
(axis cs:0,-0.8)
--(axis cs:0,20);

\path [draw=black, dotted]
(axis cs:-25,-.1)
--(axis cs:6.5,-.1);
\path [draw=black, dotted]
(axis cs:-25,1.1)
--(axis cs:6.5,1.1);
\path [draw=black, dotted]
(axis cs:-25, 2.3)
--(axis cs:6.5, 2.3);
\path [draw=black, dotted]
(axis cs:-25, 3.5)
--(axis cs:6.5, 3.5);
\path [draw=black, dotted]
(axis cs:-25, 4.7)
--(axis cs:6.5, 4.7);
\path [draw=black, dotted]
(axis cs:-25, 5.9)
--(axis cs:6.5, 5.9);
\path [draw=black, dotted]
(axis cs:-25, 7.1)
--(axis cs:6.5, 7.1);
\path [draw=black, dotted]
(axis cs:-25, 8.3)
--(axis cs:6.5, 8.3);
\path [draw=black, dotted]
(axis cs:-25, 9.5)
--(axis cs:6.5, 9.5);
\path [draw=black, dotted]
(axis cs:-25, 10.7)
--(axis cs:6.5, 10.7);
\path [draw=black, dotted]
(axis cs:-25, 11.9)
--(axis cs:6.5, 11.9);
\path [draw=black, dotted]
(axis cs:-25, 13,1)
--(axis cs:6.5, 13.1);
\path [draw=black, dotted]
(axis cs:-25, 14.3)
--(axis cs:6.5, 14.3);
\path [draw=black, dotted]
(axis cs:-25, 15.5)
--(axis cs:6.5, 15.5);
\path [draw=black, dotted]
(axis cs:-25, 16.7)
--(axis cs:6.5, 16.7);
\path [draw=black, dotted]
(axis cs:-25, 17.9)
--(axis cs:6.5, 17.9);
\path [draw=black, dotted]
(axis cs:-25, 19.1)
--(axis cs:6.5, 19.1);
\addplot [
  colormap={mymap}{[1pt]addplot
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  mark size = 3pt, 
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
 -0.1 0.57
 1.1 1.0
 2.3 0.99
 3.5 0.16
 4.7 0.18
 5.9 0.09
 7.1 0.05
 8.3 0.18
 9.5 0.5
 10.7 0.18
 11.9 0.41
 13.1 0.29
 14.3 0.63
 15.5 0.08
 16.7 0.15
 17.9 0.6
 19.1 0.79
};
\end{axis}

\end{tikzpicture}



==> Figures/colorbar <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
colorbar,
colorbar style={ylabel={M Diagostic}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_{Softmax} - E_{Trigonometric} \quad  kcal/mol\)},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Molecule},
ymin=-0.7, ymax=14.7,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,-1)
--(axis cs:0,17);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,0)
--(axis cs:10,0);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,1)
--(axis cs:10,1);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,2)
--(axis cs:10,2);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,3)
--(axis cs:10,3);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,4)
--(axis cs:10,4);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,5)
--(axis cs:10,5);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,6)
--(axis cs:10,6);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,7)
--(axis cs:10,7);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,8)
--(axis cs:10,8);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,9)
--(axis cs:10,9);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,10)
--(axis cs:10,10);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,11)
--(axis cs:10,11);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,12)
--(axis cs:10,12);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,13)
--(axis cs:10,13);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,14)
--(axis cs:10,14);

\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-10 0 0.5894736842105263
-10 1 1.0
-10 2 0.9894736842105263
-10 3 0.11578947368421053
-10 4 0.06315789473684211
-10 5 0.052631578947368425
-10 6 0.0
-10 7 0.12631578947368421
-10 8 0.4736842105263158
-10 9 0.1368421052631579
-10 10 0.37894736842105264
-10 11 0.25263157894736843
-10 12 0.6
0.0231739073657095 13 0.0
-0.162637782620295 14 0.10526315789473684
};
\end{axis}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Total iterations},
xmin=-0.0542546545087596, xmax=1.13934774468395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.359124762523955 1
0.388558888650827 0.999042577720388
0.489601391159667 0.99743997816688
0.513147983110244 0.996801577136625
0.540661949676019 0.99579876478041
0.549184461900756 0.995436325377144
0.573679257086122 0.989566233999335
0.607077357519543 0.98599264386765
0.626207515255973 0.977946804622857
0.639572246637817 0.971411386505875
0.666901741238212 0.963865841991851
0.68632765378639 0.955404679960719
0.700868497090794 0.942720878384753
0.719030610652438 0.916552782151771
0.74468920808884 0.872450586215008
0.758445117106403 0.787669272986858
0.770964860446566 0.680409008331146
0.77834874920805 0.631656409023217
0.787069171529009 0.616139277119649
0.799008742277303 0.591376337192194
0.802320188813373 0.571843402514701
0.808084248736626 0.555493043612235
0.814269656153915 0.535654066522411
0.822017867721017 0.468462411871613
0.827024357907937 0.392092209689673
0.836280235925994 0.325543294299179
0.840684770005217 0.286053138872552
0.845946390749518 0.253714573645733
0.850141057315073 0.242647641173437
0.855909501208612 0.212308031974815
0.859229411587848 0.190691061765289
0.863067957620555 0.163304998476426
0.866521199734617 0.139779529713638
0.870011800730359 0.128461696959984
0.874773559926185 0.117328436176689
0.878785437849546 0.108953321684155
0.880592285620954 0.105410099162962
0.882833809650152 0.100064431679859
0.885175694882017 0.0965576000968505
0.887114400739694 0.094886234218752
0.889612378926437 0.0807204430558926
0.891479194288173 0.0776659705540005
0.894304381029336 0.0737105086166023
0.89719676506771 0.0701227206410434
0.899030985236741 0.0685071063972881
0.901173416926281 0.0664262617947961
0.902533119472421 0.0653670165945262
0.904859845649161 0.0637702969561339
0.906168098856995 0.0627206962507741
0.908176810052422 0.0601557266841823
0.909864427667888 0.0588722559394886
0.911528953834946 0.0565267434494926
0.913334360823856 0.0547275252702413
0.914680148534468 0.0538882032373635
0.915927776977791 0.0533506212398852
0.918047048121349 0.0482638134354586
0.919604542069516 0.0456701255028482
0.920940176236989 0.044551005556898
0.923663329247385 0.0412413662498867
0.925403152694376 0.040052906329092
0.926818143784667 0.0385842899638353
0.927771444436921 0.0381100963197981
0.929586363588264 0.0358501294244347
0.931013715423751 0.0352716389929782
0.932496862048088 0.0349020289615128
0.934315009846896 0.0327762603732649
0.9353008379503 0.0323370952480396
0.936064416272629 0.0321634584857756
0.937305680143762 0.0317662415356298
0.939120920821933 0.0304596813681009
0.940299480714668 0.0298998345700244
0.94150089867364 0.029695184840675
0.942239506727596 0.0294209083113286
0.943727033788047 0.0288033379561131
0.945124296520147 0.0285471672630113
0.946982290888409 0.027897400787084
0.947745118368352 0.0277629156548671
0.948912495607045 0.0273253280678783
0.950299754341915 0.0268727180147788
0.951049129949208 0.0267453676576429
0.951692161079229 0.0266371270246832
0.95267141501273 0.0259659562235129
0.954021526601548 0.0258455972288817
0.954587933305162 0.025715629592459
0.955682596103983 0.0253238264666324
0.956159317276204 0.0251969780534623
0.957247957451015 0.0250375391350212
0.958292998775729 0.0249112643721049
0.95926866702533 0.0247569883060001
0.960127160373166 0.024632004256168
0.960719328781093 0.0244586184658869
0.961836251479541 0.0240776071355292
0.963152010889742 0.0240128922158855
0.963625981782033 0.0238860438027154
0.964405826064397 0.0234862454264014
0.965041133051827 0.0233662091100412
0.965668600365417 0.0232767913762073
0.966904088206825 0.0230384755473672
0.968391045933906 0.0228236076728539
0.969010780713689 0.0226655670269036
0.969900020758087 0.0224619928918249
0.970403459164299 0.0223725034516519
0.970815253837789 0.0222887146609505
0.971347929397939 0.0222307401317777
0.972229131220812 0.0221246148341899
0.97337592868597 0.0219627020490383
0.9749952196244 0.0204763383789266
0.975645041403937 0.0203755910524374
0.976338914875225 0.020326579808616
0.978298877972637 0.019627909648223
0.979001959358059 0.0195152232257572
0.979637486404975 0.0194052974952052
0.980138516238571 0.0193078486577144
0.980889755009545 0.0192267129994183
0.981307620341979 0.0191595600661827
0.982426145775795 0.0191120905073773
0.982991045513081 0.0189982209312851
0.983618450184295 0.0189019552474716
0.985046815670692 0.0172782740469919
0.985561203404697 0.017144183299334
0.986026156252725 0.0170966420342405
0.986761322604703 0.016691537393065
0.987485092658583 0.0166441395405478
0.988334436305844 0.0165573390860005
0.988930427579433 0.0164948112079149
0.989348222354192 0.0164622565558135
0.990052601803433 0.0164155757661264
0.991327322165026 0.0160822132602689
0.992019955685489 0.016021406332996
0.99282169032866 0.0157829829447492
0.993697459640543 0.015715077095514
0.994236726747403 0.0156773237379577
0.994815501112831 0.0156248705925618
0.99633226705222 0.0148257040777135
0.996817763846021 0.014759841857511
0.997747859335342 0.0145712543353735
0.998423499590236 0.0145298439574294
0.998944277723076 0.0144765661897966
0.999378621297002 0.0144401752515615
1.000782282526 0.0141733203224485
1.00153092192079 0.0140750110096023
1.00205468055706 0.0139936960856114
1.00370089025568 0.0135641396022286
1.00426821672684 0.0133789939816656
1.00465494720117 0.0133431049873964
1.00528331668899 0.0132461939470409
1.0061225907714 0.0132042457719614
1.00746786762956 0.0128697718187655
1.00792058125716 0.0128136616529817
1.00874613656163 0.0126661259773987
1.00937316980659 0.0125480615837832
1.00979647156192 0.0125114196735653
1.01041436980138 0.0124541980603922
1.0110282709459 0.0124071228861459
1.01150673617647 0.0123336956532357
1.01214022189555 0.0122945081700191
1.01287068585719 0.0122163124692808
1.01348424134959 0.0121749737976248
1.01392660164446 0.0121276835045142
1.01472114041965 0.0119619344332799
1.01581433804038 0.0117368842666702
1.01624811528516 0.0116439170718041
1.0169582778097 0.0115540691002414
1.01735122728441 0.0115060975974702
1.01819257361188 0.0114445019010791
1.01855768303722 0.0114047407676086
1.01941717764121 0.0113314569472237
1.02008372880455 0.0112029234364103
1.02051469281797 0.0111406823834771
1.02111517641906 0.011062630095366
1.02171188436818 0.0110149095645777
1.02254141914924 0.0107500624113279
1.02306016942774 0.0106828736249228
1.02353681427473 0.0106376628140145
1.02447520061409 0.0102956597011786
1.02527524339713 0.0102462540727471
1.02563336218143 0.0102192566575411
1.02608772551429 0.0101789577269352
1.02665406344128 0.010132850587502
1.02727750046782 0.0100816881551902
1.02769399556533 0.0100270121150157
1.02811990369324 0.00998570929647821
1.02872265549024 0.00992156802708846
1.02975868668771 0.00932235448004957
1.03022123608292 0.00908353670729467
1.03059586044644 0.00904832892273701
1.03115413212342 0.00896622522962789
1.03209410561274 0.00876799321258031
1.0327364275715 0.00867491845830751
1.03322375901593 0.00865086100060832
1.03394833534289 0.00847066311351728
1.03451353953643 0.00843663848263701
1.03510149005396 0.00840680866922902
1.0355578184017 0.00832760908055906
1.03647594526226 0.00806623968205336
1.03698542435141 0.00803963665135556
1.03773440149458 0.00790974072117001
1.03830783557638 0.00787517829315439
1.03891124797471 0.0077949748165528
1.03930474647746 0.00774822232057754
1.03995476972726 0.0076637523201646
1.04050183865065 0.0076271104099976
1.04090353641582 0.00760782142007557
1.04151348009736 0.0070960536841769
1.04191254627138 0.00706633143022655
1.04249675514309 0.00700548864978415
1.04302620573146 0.00689448732496151
1.04360998040327 0.00672945531655737
1.04416647665928 0.00666520648770998
1.0445120462972 0.00664283412770494
1.04531820067171 0.00623310443132851
1.04575759569694 0.00617774718149341
1.04620270231712 0.00615254242328636
1.0470407025141 0.00587295962907838
1.04743556426663 0.00582108013393637
1.04788200917243 0.00578974448863093
1.0483278767068 0.00569623949668043
1.04878822315022 0.00564238807874278
1.04924035342923 0.00561754185197628
1.04981553761526 0.00546677939368315
1.05017233803013 0.00542845238587295
1.05066223473469 0.00538894222438537
1.05109231987986 0.0053623750468571
1.05149998123779 0.00533677590414187
1.05205294368991 0.00524488430349551
1.05244491867902 0.00522606140442072
1.05291171990598 0.00519755815726634
1.05325996106437 0.00518393396364641
1.0541677046362 0.00467593080759327
1.05459497478129 0.00460318478429272
1.05494133825267 0.00458809061189393
1.05527238085332 0.00457837441069575
1.0563045508915 0.00221615435694584
1.05670570837468 0.00190032403707904
1.05715619913065 0.00185887780596535
1.05751395963435 0.00183915857841656
1.0579579049774 0.00180782293306017
1.05834806437543 0.00178831882432476
1.05867695100539 0.00177254344226535
1.05901010966368 0.00174909548798962
1.05960041487825 0.00173453911267522
1.05993436953205 0.00172026956256422
1.06026848726097 0.00170653780948665
1.06079931419991 0.00165756241878381
1.06117930943139 0.00163830928203131
1.0615209307093 0.00162192439654844
1.06192558875722 0.00161317623011237
1.06227760156052 0.00159456844990191
1.06264653071581 0.00155710191744713
1.06322376379227 0.00152949499881768
1.06359419290247 0.00151518959553715
1.06393109683193 0.00150565265998282
1.06427192515103 0.0014920284663629
1.0646612240486 0.00146209109354822
1.06501340555827 0.00145119173867267
1.06534152348671 0.00143376711208864
1.06567607252829 0.00142788719697315
1.06602953714124 0.00141214766803232
1.06640670466986 0.00139784226475178
1.06687077705051 0.00127974201796674
1.06723098631908 0.00127085043900541
1.06757254101642 0.00126475540502559
1.06794240714964 0.00123851090571738
1.06832064262345 0.00121947288782921
1.06870348008983 0.00120771305754729
1.06906167703307 0.00119688540895984
1.06939065856476 0.00118799382994755
1.06973299457038 0.00118093076115468
1.0700897398548 0.00116884825260174
1.0704175804965 0.00116264565921524
1.07075862768991 0.00113195537040089
1.07111868556346 0.00111610828205337
1.07158283311109 0.00108355362995197
1.07193860357729 0.00107620373605761
1.07226600837122 0.00107118429629754
1.07261103207814 0.00104511906268413
1.07294079872125 0.0010369086933834
1.07329268700608 0.00102443180032229
1.07362357458921 0.00101263611687083
1.07402489347079 0.00098908060318841
1.07438429022919 0.000971333298333362
1.07471712881476 0.000966528977437619
1.07533038878873 0.00040947872434257
1.07568375048121 0.000379039407562075
1.0760143308103 0.000373768995819096
1.07642819391177 0.00032439922055712
1.07676292353202 0.000318340039695885
1.07715232728194 0.000283670052273575
1.07757127426366 0.000277682577700449
1.07790532688145 0.000267105901095911
1.07829559732113 0.000257712378117805
1.07862271650011 0.00025147393156177
1.07896186001885 0.000232937857639417
1.07929324545641 0.000225372844880731
1.07969634453831 0.000219528782883825
1.08008474708737 0.000214150811683206
1.08041332031692 0.000210995735312084
1.08076333738099 0.000173923587416428
1.08112063625263 0.000131509321489682
1.08146272368537 0.000125378434391287
1.08188541915874 0.000106376269570747
1.08235910834608 6.56112481686217e-05
1.08270519451595 5.30985019379739e-05
1.08311086880645 4.43861886714342e-05
1.08344273419531 3.92233363351438e-05
1.08377865011822 3.52436376762368e-05
1.08411649428315 2.85032471543856e-05
1.08443452621641 2.50971987494053e-05
1.0847710781983 5.30626486155927e-06
1.08509309017519 0
};
\addplot [semithick, blue]
table {%
0 0.999964541243459
0.104259806046061 0.999094995012665
0.170040419782111 0.998374060051623
0.243417195752575 0.996875864844992
0.27943127894057 0.996204192099856
0.32589007386612 0.99234682435644
0.354709949529979 0.990870607125255
0.393189141839991 0.984838136871447
0.409735516311395 0.981759642765026
0.442566736668488 0.966542565799214
0.466217655528892 0.940323092015056
0.498447918849426 0.89467867321433
0.513572598428116 0.795686071187361
0.532346531546505 0.689905644930052
0.549764900194728 0.63004947123966
0.556735827643792 0.613637193962532
0.566195470667353 0.600218797378786
0.574127964140587 0.591458799416693
0.58144825011903 0.582905602372389
0.591094197551211 0.567932936269346
0.598127145282554 0.552077601685856
0.61655281611938 0.483287936683632
0.624643171617189 0.413935126394334
0.639121942755112 0.349918303240059
0.645767207774485 0.304421706940068
0.654217399434349 0.272168185363866
0.660546501922914 0.254516106467885
0.667405643476387 0.233431949788111
0.672223177148118 0.225845281721245
0.678536868984361 0.201788935498382
0.684316515614265 0.181504232158558
0.689698084898346 0.163930599935247
0.694097845413152 0.150774899316311
0.699862361562079 0.114596247560033
0.703137163656179 0.105976686351561
0.707846762386039 0.101927683569043
0.711495200846462 0.098963955367289
0.714703731435656 0.096797421757588
0.718640871438455 0.0866714908263026
0.723494028700088 0.0833704921263207
0.727712561654657 0.0768832964840419
0.731623885768234 0.0725348841203092
0.733853991648624 0.070947880683166
0.736801984634689 0.0680272838101184
0.739190567899314 0.0668380709733748
0.742132281300294 0.0636926390525309
0.745207189535828 0.0616247015808286
0.748506862597286 0.058720883977823
0.750830231642081 0.0571558943692952
0.753335457448836 0.0564562561741401
0.756302929672864 0.0549161486455484
0.758252358681521 0.0544441420431202
0.761228162304153 0.0516880035282228
0.763354633541474 0.0508514063340893
0.765732182290651 0.0500319827945059
0.768716379846106 0.0455429902645256
0.770964860446566 0.0442090741503502
0.772830919532583 0.0434393789174694
0.774606871384896 0.0430273904731958
0.776827356983905 0.0422397686697652
0.778712356416165 0.0414964613487178
0.780890558163118 0.0406689349992914
0.78403013878396 0.0376169722172794
0.785802686068758 0.0367186359141785
0.787589958576755 0.0355558468423871
0.789390531283392 0.0353308683820655
0.792152738343081 0.0295194685962087
0.793759005719209 0.0289395440390918
0.795880894833363 0.0287563344881549
0.797383209237179 0.0286257573483088
0.799008742277303 0.0280398453166188
0.80093563457599 0.0275592698135003
0.802441391084283 0.0273559466503536
0.804042802046146 0.0272505384155449
0.805948950074654 0.0267663775983267
0.807836638410928 0.0263323036191496
0.809481548357707 0.0262126975404671
0.811061570368653 0.0260581705023794
0.812977728791336 0.0255102628002795
0.814749630364454 0.0253820161146186
0.816297351869707 0.0252204977140261
0.818436259071457 0.0231162410103769
0.820026160511165 0.0228899001306831
0.821441258398719 0.0227949968662419
0.823339021752173 0.0226482141066076
0.824705920930321 0.0225968365554314
0.826084887785107 0.0224352464485509
0.827490628245951 0.0223740092836003
0.828906403749167 0.022301406672876
0.830256202213837 0.0222132437989565
0.831646449485457 0.0221713673301651
0.83332329962633 0.021445233663668
0.835399935681702 0.0190928015174553
0.836829818461807 0.0187822057562129
0.838501150743569 0.0186955128610724
0.839858180460493 0.0184826169093037
0.84118265849402 0.0184131693750014
0.842568298999782 0.0183291654654357
0.843999164864652 0.0181322958677094
0.845677964593096 0.0176027808269557
0.847176505176366 0.0174283194424548
0.848465486634684 0.0173343483596571
0.849823006553886 0.017264076203118
0.851076772062807 0.0172250321324777
0.852932829155172 0.0166522423504418
0.854204952888019 0.0164369083850812
0.85633375739918 0.0174054809915516
0.857820789659074 0.0171238904214804
0.859040575192798 0.0170694653532888
0.86025585957368 0.0170179802427059
0.862211537909125 0.0152110536381197
0.863418991485165 0.0150730548980402
0.864873043289695 0.0147647537378644
0.866067963220268 0.014655114832414
0.867258221915526 0.0145717204262208
0.868554515119873 0.0144929152221099
0.869724115401446 0.0143279907731125
0.871173470950691 0.0142396844866168
0.872350089864417 0.0141610944013194
0.873550477298108 0.0140409863786711
0.874698166583412 0.0139551539589369
0.875943867328762 0.0138351176425767
0.877347786607083 0.0129562854482113
0.878658926774523 0.0128556098280102
0.879916511777302 0.0127830072173369
0.881034263716877 0.0127292275056873
0.882147720379367 0.0126919760920969
0.883282720793004 0.0125895795211341
0.884633835316052 0.0124581777590511
0.885731265929832 0.0123814520371426
0.886816150895957 0.0122720999568446
0.887929787413985 0.0122321595576283
0.889006184948443 0.0121825029572649
0.890078528168461 0.0121265720571249
0.89124982053885 0.0120613193403459
0.892445939815129 0.0120254661992971
0.893835465630489 0.0109585842799295
0.895121349434292 0.0108126978488202
0.896172249618637 0.0107612485913559
0.89729340976275 0.0106219949913618
0.898350055959238 0.0105379910817961
0.899474977554702 0.0103868342389948
0.900522105931705 0.0103165262292862
0.901706871761072 0.0102713512715474
0.902729791752584 0.0102238100064539
0.903838945990685 0.00993680561201252
0.904866706402118 0.00982229067937821
0.905876667904557 0.00973950577660847
0.906990110851635 0.00969433081886973
0.90810390331856 0.0092829160248501
0.909204775454984 0.0092174481892577
0.910267103103939 0.00917191470007841
0.911253552345596 0.00909522483128848
0.912248896482101 0.00907041445764056
0.913227627776397 0.00903036649901764
0.914196368224843 0.0089874861422946
0.915352095789994 0.00878939753777229
0.916323821900402 0.00871966317836855
0.917279679774271 0.00868574610689496
0.918309404412454 0.00862447308877484
0.919263254549975 0.00859926833061875
0.920551342702971 0.00609094672689523
0.921523333724783 0.00585173456958119
0.922485470344123 0.00582136695908881
0.923421025359878 0.00579035399205439
0.924347447463848 0.00574804728553433
0.925275979814323 0.00572194619885329
0.926200994642855 0.00568326065960255
0.927117080207058 0.00566293192857935
0.928142584094374 0.00562664854980195
0.929050840314127 0.00561076560833585
0.929955753265354 0.00559047273048219
0.930862552917319 0.00555608956816137
0.931998178247944 0.00329110323303795
0.933023539259565 0.00298251524770977
0.933931936044569 0.00294960206416782
0.934906734939442 0.00292991868973761
0.935792414466409 0.00289065950023294
0.936674811513892 0.00286075798058779
0.937563663651279 0.00284982277254271
0.938439451705971 0.00282486898631857
0.939540796828098 0.00268468320468093
0.940408044621966 0.00265987283103301
0.941272113691814 0.00265119637088505
0.942133019027674 0.00263395101004677
0.94299077567761 0.00262473675276346
0.943845398741308 0.00259393890459337
0.944836580175927 0.00234239326669254
0.945697125513352 0.00219604074478697
0.94654551574411 0.00218220143230272
0.947390771697051 0.0021682187072932
0.948228565639768 0.00215179796869176
0.949063334529054 0.00214100617322289
0.949895093404448 0.00213340530729467
0.950719625657027 0.00212623467909512
0.951545446335336 0.00208371285376168
0.952364142767633 0.0020713435200563
0.953208820180963 0.00205915345209667
0.954025613566309 0.0020520903833038
0.95483543695252 0.00203789253942996
0.955642426213341 0.00202509296809782
0.956446595119965 0.00202010938145633
0.957303247469771 0.00198142384220558
0.95810526883482 0.00197045278104191
0.958904451156288 0.00195869295075999
0.959700809295259 0.00195048258145927
0.960494358084976 0.00191516723749492
0.961285112328191 0.00190466226717849
0.962091857957 0.00189096636727046
0.962873189716042 0.00187956506837814
0.963681370607883 0.00187382856583887
0.964457100344477 0.00185676247064444
0.965233804101395 0.0018407719697207
0.96600780481533 0.00182062250444326
0.96677554393448 0.00181219701627821
0.967632776165113 0.00162059783029484
0.968394558652624 0.00160553951106558
0.969153759628939 0.00159922935822143
0.969917306036758 0.00158825829705777
0.970674758191187 0.00157466995660737
0.97152482556672 0.00131265520150869
0.97228309269366 0.00123768628348055
0.973032004145879 0.00122875885134968
0.973775051828037 0.00121836144043994
0.974515620150139 0.00121033033683401
0.975305991164113 0.00117863616013898
0.976041235613062 0.00117117870678698
0.976774043401044 0.00116113982726684
0.977504427133495 0.00114145645283663
0.978232399371266 0.00113453679656903
0.978961115214875 0.00109664002643654
0.979687396731983 0.00108814283203433
0.980408162193896 0.00108323095168095
0.981138852208024 0.00103317996670741
0.981870054790118 0.0010273359047105
0.982583568007619 0.00101643654983494
0.983300763334217 0.00100352941904517
0.984012579249695 0.000989618400323757
0.984719095851504 0.00098212509380223
0.985484956205026 0.000939065471384398
0.986189372301448 0.000928954885576146
0.986888598290381 0.000920959635139752
0.987585579675273 0.00091436265714317
0.988283176752489 0.000909701748823647
0.989063305061945 0.000487244187352242
0.989825862942294 0.000316368116951197
0.990518372887898 0.000303891223839128
0.991205866067301 0.000297760336740734
0.991891156943046 0.000294067463183315
0.992574257361751 0.000283347374002557
0.993255179104407 0.000258787972337548
0.993933933886233 0.000252549525832465
0.994671803871959 0.0002099918473295
0.995348470044405 0.000200311499249905
0.996017720048978 0.000197514954217431
0.996687497854526 0.000176827691855591
0.997355170597498 0.000170589245299557
0.998018178767986 0.000151551227360436
0.998679140089683 0.000143305004890184
0.999340600423953 0.000135560726436699
1 0.000132405650014627
};
\end{groupplot}

\end{tikzpicture}


==> Figures/colorbar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
colorbar,
colorbar style={ylabel={M Diagostic}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle E_{Softmax} - E_{Trigonometric} \quad  kcal/mol\)},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Molecule},
ymin=-0.7, ymax=14.7,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,-1)
--(axis cs:0,17);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,0)
--(axis cs:10,0);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,1)
--(axis cs:10,1);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,2)
--(axis cs:10,2);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,3)
--(axis cs:10,3);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,4)
--(axis cs:10,4);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,5)
--(axis cs:10,5);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,6)
--(axis cs:10,6);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,7)
--(axis cs:10,7);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,8)
--(axis cs:10,8);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,9)
--(axis cs:10,9);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,10)
--(axis cs:10,10);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,11)
--(axis cs:10,11);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,12)
--(axis cs:10,12);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,13)
--(axis cs:10,13);

\path [draw=gray, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,14)
--(axis cs:10,14);

\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-10 0 0.5894736842105263
-10 1 1.0
-10 2 0.9894736842105263
-10 3 0.11578947368421053
-10 4 0.06315789473684211
-10 5 0.052631578947368425
-10 6 0.0
-10 7 0.12631578947368421
-10 8 0.4736842105263158
-10 9 0.1368421052631579
-10 10 0.37894736842105264
-10 11 0.25263157894736843
-10 12 0.6
0.0231739073657095 13 0.0
-0.162637782620295 14 0.10526315789473684
};
\end{axis}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Total iterations},
xmin=-0.0542546545087596, xmax=1.13934774468395,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Energy (Ha)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0.359124762523955 1
0.388558888650827 0.999042577720388
0.489601391159667 0.99743997816688
0.513147983110244 0.996801577136625
0.540661949676019 0.99579876478041
0.549184461900756 0.995436325377144
0.573679257086122 0.989566233999335
0.607077357519543 0.98599264386765
0.626207515255973 0.977946804622857
0.639572246637817 0.971411386505875
0.666901741238212 0.963865841991851
0.68632765378639 0.955404679960719
0.700868497090794 0.942720878384753
0.719030610652438 0.916552782151771
0.74468920808884 0.872450586215008
0.758445117106403 0.787669272986858
0.770964860446566 0.680409008331146
0.77834874920805 0.631656409023217
0.787069171529009 0.616139277119649
0.799008742277303 0.591376337192194
0.802320188813373 0.571843402514701
0.808084248736626 0.555493043612235
0.814269656153915 0.535654066522411
0.822017867721017 0.468462411871613
0.827024357907937 0.392092209689673
0.836280235925994 0.325543294299179
0.840684770005217 0.286053138872552
0.845946390749518 0.253714573645733
0.850141057315073 0.242647641173437
0.855909501208612 0.212308031974815
0.859229411587848 0.190691061765289
0.863067957620555 0.163304998476426
0.866521199734617 0.139779529713638
0.870011800730359 0.128461696959984
0.874773559926185 0.117328436176689
0.878785437849546 0.108953321684155
0.880592285620954 0.105410099162962
0.882833809650152 0.100064431679859
0.885175694882017 0.0965576000968505
0.887114400739694 0.094886234218752
0.889612378926437 0.0807204430558926
0.891479194288173 0.0776659705540005
0.894304381029336 0.0737105086166023
0.89719676506771 0.0701227206410434
0.899030985236741 0.0685071063972881
0.901173416926281 0.0664262617947961
0.902533119472421 0.0653670165945262
0.904859845649161 0.0637702969561339
0.906168098856995 0.0627206962507741
0.908176810052422 0.0601557266841823
0.909864427667888 0.0588722559394886
0.911528953834946 0.0565267434494926
0.913334360823856 0.0547275252702413
0.914680148534468 0.0538882032373635
0.915927776977791 0.0533506212398852
0.918047048121349 0.0482638134354586
0.919604542069516 0.0456701255028482
0.920940176236989 0.044551005556898
0.923663329247385 0.0412413662498867
0.925403152694376 0.040052906329092
0.926818143784667 0.0385842899638353
0.927771444436921 0.0381100963197981
0.929586363588264 0.0358501294244347
0.931013715423751 0.0352716389929782
0.932496862048088 0.0349020289615128
0.934315009846896 0.0327762603732649
0.9353008379503 0.0323370952480396
0.936064416272629 0.0321634584857756
0.937305680143762 0.0317662415356298
0.939120920821933 0.0304596813681009
0.940299480714668 0.0298998345700244
0.94150089867364 0.029695184840675
0.942239506727596 0.0294209083113286
0.943727033788047 0.0288033379561131
0.945124296520147 0.0285471672630113
0.946982290888409 0.027897400787084
0.947745118368352 0.0277629156548671
0.948912495607045 0.0273253280678783
0.950299754341915 0.0268727180147788
0.951049129949208 0.0267453676576429
0.951692161079229 0.0266371270246832
0.95267141501273 0.0259659562235129
0.954021526601548 0.0258455972288817
0.954587933305162 0.025715629592459
0.955682596103983 0.0253238264666324
0.956159317276204 0.0251969780534623
0.957247957451015 0.0250375391350212
0.958292998775729 0.0249112643721049
0.95926866702533 0.0247569883060001
0.960127160373166 0.024632004256168
0.960719328781093 0.0244586184658869
0.961836251479541 0.0240776071355292
0.963152010889742 0.0240128922158855
0.963625981782033 0.0238860438027154
0.964405826064397 0.0234862454264014
0.965041133051827 0.0233662091100412
0.965668600365417 0.0232767913762073
0.966904088206825 0.0230384755473672
0.968391045933906 0.0228236076728539
0.969010780713689 0.0226655670269036
0.969900020758087 0.0224619928918249
0.970403459164299 0.0223725034516519
0.970815253837789 0.0222887146609505
0.971347929397939 0.0222307401317777
0.972229131220812 0.0221246148341899
0.97337592868597 0.0219627020490383
0.9749952196244 0.0204763383789266
0.975645041403937 0.0203755910524374
0.976338914875225 0.020326579808616
0.978298877972637 0.019627909648223
0.979001959358059 0.0195152232257572
0.979637486404975 0.0194052974952052
0.980138516238571 0.0193078486577144
0.980889755009545 0.0192267129994183
0.981307620341979 0.0191595600661827
0.982426145775795 0.0191120905073773
0.982991045513081 0.0189982209312851
0.983618450184295 0.0189019552474716
0.985046815670692 0.0172782740469919
0.985561203404697 0.017144183299334
0.986026156252725 0.0170966420342405
0.986761322604703 0.016691537393065
0.987485092658583 0.0166441395405478
0.988334436305844 0.0165573390860005
0.988930427579433 0.0164948112079149
0.989348222354192 0.0164622565558135
0.990052601803433 0.0164155757661264
0.991327322165026 0.0160822132602689
0.992019955685489 0.016021406332996
0.99282169032866 0.0157829829447492
0.993697459640543 0.015715077095514
0.994236726747403 0.0156773237379577
0.994815501112831 0.0156248705925618
0.99633226705222 0.0148257040777135
0.996817763846021 0.014759841857511
0.997747859335342 0.0145712543353735
0.998423499590236 0.0145298439574294
0.998944277723076 0.0144765661897966
0.999378621297002 0.0144401752515615
1.000782282526 0.0141733203224485
1.00153092192079 0.0140750110096023
1.00205468055706 0.0139936960856114
1.00370089025568 0.0135641396022286
1.00426821672684 0.0133789939816656
1.00465494720117 0.0133431049873964
1.00528331668899 0.0132461939470409
1.0061225907714 0.0132042457719614
1.00746786762956 0.0128697718187655
1.00792058125716 0.0128136616529817
1.00874613656163 0.0126661259773987
1.00937316980659 0.0125480615837832
1.00979647156192 0.0125114196735653
1.01041436980138 0.0124541980603922
1.0110282709459 0.0124071228861459
1.01150673617647 0.0123336956532357
1.01214022189555 0.0122945081700191
1.01287068585719 0.0122163124692808
1.01348424134959 0.0121749737976248
1.01392660164446 0.0121276835045142
1.01472114041965 0.0119619344332799
1.01581433804038 0.0117368842666702
1.01624811528516 0.0116439170718041
1.0169582778097 0.0115540691002414
1.01735122728441 0.0115060975974702
1.01819257361188 0.0114445019010791
1.01855768303722 0.0114047407676086
1.01941717764121 0.0113314569472237
1.02008372880455 0.0112029234364103
1.02051469281797 0.0111406823834771
1.02111517641906 0.011062630095366
1.02171188436818 0.0110149095645777
1.02254141914924 0.0107500624113279
1.02306016942774 0.0106828736249228
1.02353681427473 0.0106376628140145
1.02447520061409 0.0102956597011786
1.02527524339713 0.0102462540727471
1.02563336218143 0.0102192566575411
1.02608772551429 0.0101789577269352
1.02665406344128 0.010132850587502
1.02727750046782 0.0100816881551902
1.02769399556533 0.0100270121150157
1.02811990369324 0.00998570929647821
1.02872265549024 0.00992156802708846
1.02975868668771 0.00932235448004957
1.03022123608292 0.00908353670729467
1.03059586044644 0.00904832892273701
1.03115413212342 0.00896622522962789
1.03209410561274 0.00876799321258031
1.0327364275715 0.00867491845830751
1.03322375901593 0.00865086100060832
1.03394833534289 0.00847066311351728
1.03451353953643 0.00843663848263701
1.03510149005396 0.00840680866922902
1.0355578184017 0.00832760908055906
1.03647594526226 0.00806623968205336
1.03698542435141 0.00803963665135556
1.03773440149458 0.00790974072117001
1.03830783557638 0.00787517829315439
1.03891124797471 0.0077949748165528
1.03930474647746 0.00774822232057754
1.03995476972726 0.0076637523201646
1.04050183865065 0.0076271104099976
1.04090353641582 0.00760782142007557
1.04151348009736 0.0070960536841769
1.04191254627138 0.00706633143022655
1.04249675514309 0.00700548864978415
1.04302620573146 0.00689448732496151
1.04360998040327 0.00672945531655737
1.04416647665928 0.00666520648770998
1.0445120462972 0.00664283412770494
1.04531820067171 0.00623310443132851
1.04575759569694 0.00617774718149341
1.04620270231712 0.00615254242328636
1.0470407025141 0.00587295962907838
1.04743556426663 0.00582108013393637
1.04788200917243 0.00578974448863093
1.0483278767068 0.00569623949668043
1.04878822315022 0.00564238807874278
1.04924035342923 0.00561754185197628
1.04981553761526 0.00546677939368315
1.05017233803013 0.00542845238587295
1.05066223473469 0.00538894222438537
1.05109231987986 0.0053623750468571
1.05149998123779 0.00533677590414187
1.05205294368991 0.00524488430349551
1.05244491867902 0.00522606140442072
1.05291171990598 0.00519755815726634
1.05325996106437 0.00518393396364641
1.0541677046362 0.00467593080759327
1.05459497478129 0.00460318478429272
1.05494133825267 0.00458809061189393
1.05527238085332 0.00457837441069575
1.0563045508915 0.00221615435694584
1.05670570837468 0.00190032403707904
1.05715619913065 0.00185887780596535
1.05751395963435 0.00183915857841656
1.0579579049774 0.00180782293306017
1.05834806437543 0.00178831882432476
1.05867695100539 0.00177254344226535
1.05901010966368 0.00174909548798962
1.05960041487825 0.00173453911267522
1.05993436953205 0.00172026956256422
1.06026848726097 0.00170653780948665
1.06079931419991 0.00165756241878381
1.06117930943139 0.00163830928203131
1.0615209307093 0.00162192439654844
1.06192558875722 0.00161317623011237
1.06227760156052 0.00159456844990191
1.06264653071581 0.00155710191744713
1.06322376379227 0.00152949499881768
1.06359419290247 0.00151518959553715
1.06393109683193 0.00150565265998282
1.06427192515103 0.0014920284663629
1.0646612240486 0.00146209109354822
1.06501340555827 0.00145119173867267
1.06534152348671 0.00143376711208864
1.06567607252829 0.00142788719697315
1.06602953714124 0.00141214766803232
1.06640670466986 0.00139784226475178
1.06687077705051 0.00127974201796674
1.06723098631908 0.00127085043900541
1.06757254101642 0.00126475540502559
1.06794240714964 0.00123851090571738
1.06832064262345 0.00121947288782921
1.06870348008983 0.00120771305754729
1.06906167703307 0.00119688540895984
1.06939065856476 0.00118799382994755
1.06973299457038 0.00118093076115468
1.0700897398548 0.00116884825260174
1.0704175804965 0.00116264565921524
1.07075862768991 0.00113195537040089
1.07111868556346 0.00111610828205337
1.07158283311109 0.00108355362995197
1.07193860357729 0.00107620373605761
1.07226600837122 0.00107118429629754
1.07261103207814 0.00104511906268413
1.07294079872125 0.0010369086933834
1.07329268700608 0.00102443180032229
1.07362357458921 0.00101263611687083
1.07402489347079 0.00098908060318841
1.07438429022919 0.000971333298333362
1.07471712881476 0.000966528977437619
1.07533038878873 0.00040947872434257
1.07568375048121 0.000379039407562075
1.0760143308103 0.000373768995819096
1.07642819391177 0.00032439922055712
1.07676292353202 0.000318340039695885
1.07715232728194 0.000283670052273575
1.07757127426366 0.000277682577700449
1.07790532688145 0.000267105901095911
1.07829559732113 0.000257712378117805
1.07862271650011 0.00025147393156177
1.07896186001885 0.000232937857639417
1.07929324545641 0.000225372844880731
1.07969634453831 0.000219528782883825
1.08008474708737 0.000214150811683206
1.08041332031692 0.000210995735312084
1.08076333738099 0.000173923587416428
1.08112063625263 0.000131509321489682
1.08146272368537 0.000125378434391287
1.08188541915874 0.000106376269570747
1.08235910834608 6.56112481686217e-05
1.08270519451595 5.30985019379739e-05
1.08311086880645 4.43861886714342e-05
1.08344273419531 3.92233363351438e-05
1.08377865011822 3.52436376762368e-05
1.08411649428315 2.85032471543856e-05
1.08443452621641 2.50971987494053e-05
1.0847710781983 5.30626486155927e-06
1.08509309017519 0
};
\addplot [semithick, blue]
table {%
0 0.999964541243459
0.104259806046061 0.999094995012665
0.170040419782111 0.998374060051623
0.243417195752575 0.996875864844992
0.27943127894057 0.996204192099856
0.32589007386612 0.99234682435644
0.354709949529979 0.990870607125255
0.393189141839991 0.984838136871447
0.409735516311395 0.981759642765026
0.442566736668488 0.966542565799214
0.466217655528892 0.940323092015056
0.498447918849426 0.89467867321433
0.513572598428116 0.795686071187361
0.532346531546505 0.689905644930052
0.549764900194728 0.63004947123966
0.556735827643792 0.613637193962532
0.566195470667353 0.600218797378786
0.574127964140587 0.591458799416693
0.58144825011903 0.582905602372389
0.591094197551211 0.567932936269346
0.598127145282554 0.552077601685856
0.61655281611938 0.483287936683632
0.624643171617189 0.413935126394334
0.639121942755112 0.349918303240059
0.645767207774485 0.304421706940068
0.654217399434349 0.272168185363866
0.660546501922914 0.254516106467885
0.667405643476387 0.233431949788111
0.672223177148118 0.225845281721245
0.678536868984361 0.201788935498382
0.684316515614265 0.181504232158558
0.689698084898346 0.163930599935247
0.694097845413152 0.150774899316311
0.699862361562079 0.114596247560033
0.703137163656179 0.105976686351561
0.707846762386039 0.101927683569043
0.711495200846462 0.098963955367289
0.714703731435656 0.096797421757588
0.718640871438455 0.0866714908263026
0.723494028700088 0.0833704921263207
0.727712561654657 0.0768832964840419
0.731623885768234 0.0725348841203092
0.733853991648624 0.070947880683166
0.736801984634689 0.0680272838101184
0.739190567899314 0.0668380709733748
0.742132281300294 0.0636926390525309
0.745207189535828 0.0616247015808286
0.748506862597286 0.058720883977823
0.750830231642081 0.0571558943692952
0.753335457448836 0.0564562561741401
0.756302929672864 0.0549161486455484
0.758252358681521 0.0544441420431202
0.761228162304153 0.0516880035282228
0.763354633541474 0.0508514063340893
0.765732182290651 0.0500319827945059
0.768716379846106 0.0455429902645256
0.770964860446566 0.0442090741503502
0.772830919532583 0.0434393789174694
0.774606871384896 0.0430273904731958
0.776827356983905 0.0422397686697652
0.778712356416165 0.0414964613487178
0.780890558163118 0.0406689349992914
0.78403013878396 0.0376169722172794
0.785802686068758 0.0367186359141785
0.787589958576755 0.0355558468423871
0.789390531283392 0.0353308683820655
0.792152738343081 0.0295194685962087
0.793759005719209 0.0289395440390918
0.795880894833363 0.0287563344881549
0.797383209237179 0.0286257573483088
0.799008742277303 0.0280398453166188
0.80093563457599 0.0275592698135003
0.802441391084283 0.0273559466503536
0.804042802046146 0.0272505384155449
0.805948950074654 0.0267663775983267
0.807836638410928 0.0263323036191496
0.809481548357707 0.0262126975404671
0.811061570368653 0.0260581705023794
0.812977728791336 0.0255102628002795
0.814749630364454 0.0253820161146186
0.816297351869707 0.0252204977140261
0.818436259071457 0.0231162410103769
0.820026160511165 0.0228899001306831
0.821441258398719 0.0227949968662419
0.823339021752173 0.0226482141066076
0.824705920930321 0.0225968365554314
0.826084887785107 0.0224352464485509
0.827490628245951 0.0223740092836003
0.828906403749167 0.022301406672876
0.830256202213837 0.0222132437989565
0.831646449485457 0.0221713673301651
0.83332329962633 0.021445233663668
0.835399935681702 0.0190928015174553
0.836829818461807 0.0187822057562129
0.838501150743569 0.0186955128610724
0.839858180460493 0.0184826169093037
0.84118265849402 0.0184131693750014
0.842568298999782 0.0183291654654357
0.843999164864652 0.0181322958677094
0.845677964593096 0.0176027808269557
0.847176505176366 0.0174283194424548
0.848465486634684 0.0173343483596571
0.849823006553886 0.017264076203118
0.851076772062807 0.0172250321324777
0.852932829155172 0.0166522423504418
0.854204952888019 0.0164369083850812
0.85633375739918 0.0174054809915516
0.857820789659074 0.0171238904214804
0.859040575192798 0.0170694653532888
0.86025585957368 0.0170179802427059
0.862211537909125 0.0152110536381197
0.863418991485165 0.0150730548980402
0.864873043289695 0.0147647537378644
0.866067963220268 0.014655114832414
0.867258221915526 0.0145717204262208
0.868554515119873 0.0144929152221099
0.869724115401446 0.0143279907731125
0.871173470950691 0.0142396844866168
0.872350089864417 0.0141610944013194
0.873550477298108 0.0140409863786711
0.874698166583412 0.0139551539589369
0.875943867328762 0.0138351176425767
0.877347786607083 0.0129562854482113
0.878658926774523 0.0128556098280102
0.879916511777302 0.0127830072173369
0.881034263716877 0.0127292275056873
0.882147720379367 0.0126919760920969
0.883282720793004 0.0125895795211341
0.884633835316052 0.0124581777590511
0.885731265929832 0.0123814520371426
0.886816150895957 0.0122720999568446
0.887929787413985 0.0122321595576283
0.889006184948443 0.0121825029572649
0.890078528168461 0.0121265720571249
0.89124982053885 0.0120613193403459
0.892445939815129 0.0120254661992971
0.893835465630489 0.0109585842799295
0.895121349434292 0.0108126978488202
0.896172249618637 0.0107612485913559
0.89729340976275 0.0106219949913618
0.898350055959238 0.0105379910817961
0.899474977554702 0.0103868342389948
0.900522105931705 0.0103165262292862
0.901706871761072 0.0102713512715474
0.902729791752584 0.0102238100064539
0.903838945990685 0.00993680561201252
0.904866706402118 0.00982229067937821
0.905876667904557 0.00973950577660847
0.906990110851635 0.00969433081886973
0.90810390331856 0.0092829160248501
0.909204775454984 0.0092174481892577
0.910267103103939 0.00917191470007841
0.911253552345596 0.00909522483128848
0.912248896482101 0.00907041445764056
0.913227627776397 0.00903036649901764
0.914196368224843 0.0089874861422946
0.915352095789994 0.00878939753777229
0.916323821900402 0.00871966317836855
0.917279679774271 0.00868574610689496
0.918309404412454 0.00862447308877484
0.919263254549975 0.00859926833061875
0.920551342702971 0.00609094672689523
0.921523333724783 0.00585173456958119
0.922485470344123 0.00582136695908881
0.923421025359878 0.00579035399205439
0.924347447463848 0.00574804728553433
0.925275979814323 0.00572194619885329
0.926200994642855 0.00568326065960255
0.927117080207058 0.00566293192857935
0.928142584094374 0.00562664854980195
0.929050840314127 0.00561076560833585
0.929955753265354 0.00559047273048219
0.930862552917319 0.00555608956816137
0.931998178247944 0.00329110323303795
0.933023539259565 0.00298251524770977
0.933931936044569 0.00294960206416782
0.934906734939442 0.00292991868973761
0.935792414466409 0.00289065950023294
0.936674811513892 0.00286075798058779
0.937563663651279 0.00284982277254271
0.938439451705971 0.00282486898631857
0.939540796828098 0.00268468320468093
0.940408044621966 0.00265987283103301
0.941272113691814 0.00265119637088505
0.942133019027674 0.00263395101004677
0.94299077567761 0.00262473675276346
0.943845398741308 0.00259393890459337
0.944836580175927 0.00234239326669254
0.945697125513352 0.00219604074478697
0.94654551574411 0.00218220143230272
0.947390771697051 0.0021682187072932
0.948228565639768 0.00215179796869176
0.949063334529054 0.00214100617322289
0.949895093404448 0.00213340530729467
0.950719625657027 0.00212623467909512
0.951545446335336 0.00208371285376168
0.952364142767633 0.0020713435200563
0.953208820180963 0.00205915345209667
0.954025613566309 0.0020520903833038
0.95483543695252 0.00203789253942996
0.955642426213341 0.00202509296809782
0.956446595119965 0.00202010938145633
0.957303247469771 0.00198142384220558
0.95810526883482 0.00197045278104191
0.958904451156288 0.00195869295075999
0.959700809295259 0.00195048258145927
0.960494358084976 0.00191516723749492
0.961285112328191 0.00190466226717849
0.962091857957 0.00189096636727046
0.962873189716042 0.00187956506837814
0.963681370607883 0.00187382856583887
0.964457100344477 0.00185676247064444
0.965233804101395 0.0018407719697207
0.96600780481533 0.00182062250444326
0.96677554393448 0.00181219701627821
0.967632776165113 0.00162059783029484
0.968394558652624 0.00160553951106558
0.969153759628939 0.00159922935822143
0.969917306036758 0.00158825829705777
0.970674758191187 0.00157466995660737
0.97152482556672 0.00131265520150869
0.97228309269366 0.00123768628348055
0.973032004145879 0.00122875885134968
0.973775051828037 0.00121836144043994
0.974515620150139 0.00121033033683401
0.975305991164113 0.00117863616013898
0.976041235613062 0.00117117870678698
0.976774043401044 0.00116113982726684
0.977504427133495 0.00114145645283663
0.978232399371266 0.00113453679656903
0.978961115214875 0.00109664002643654
0.979687396731983 0.00108814283203433
0.980408162193896 0.00108323095168095
0.981138852208024 0.00103317996670741
0.981870054790118 0.0010273359047105
0.982583568007619 0.00101643654983494
0.983300763334217 0.00100352941904517
0.984012579249695 0.000989618400323757
0.984719095851504 0.00098212509380223
0.985484956205026 0.000939065471384398
0.986189372301448 0.000928954885576146
0.986888598290381 0.000920959635139752
0.987585579675273 0.00091436265714317
0.988283176752489 0.000909701748823647
0.989063305061945 0.000487244187352242
0.989825862942294 0.000316368116951197
0.990518372887898 0.000303891223839128
0.991205866067301 0.000297760336740734
0.991891156943046 0.000294067463183315
0.992574257361751 0.000283347374002557
0.993255179104407 0.000258787972337548
0.993933933886233 0.000252549525832465
0.994671803871959 0.0002099918473295
0.995348470044405 0.000200311499249905
0.996017720048978 0.000197514954217431
0.996687497854526 0.000176827691855591
0.997355170597498 0.000170589245299557
0.998018178767986 0.000151551227360436
0.998679140089683 0.000143305004890184
0.999340600423953 0.000135560726436699
1 0.000132405650014627
};
\end{groupplot}

\end{tikzpicture}


==> Figures/nocc_surfaces.tex <==
\begin{tikzpicture}[scale=0.45]
        % Primera imagen
        \node[anchor=south west, inner sep=0] (panel-a) at (0,0) {\includegraphics[width=0.2\textwidth]{Figures/png/n0_and_n1_softmax.png}};
        %\node[above right] at (panel-a.north west) {a)};
        %\node[draw=none, anchor=north east, font=\large] at (rel axis cs:0.16, 0.98) {\bf(a)};
        
        
        % Segunda imagen
        \node[anchor=south west, inner sep=0] (panel-b) at (5,0) {\includegraphics[width=0.2\textwidth]{Figures/png/n0_and_n1_trig.png}};
        %\node[draw=none, anchor=north east, font=\large] at (rel axis cs:0.16, 0.98) {\bf(b)};
    \end{tikzpicture}

==> Figures/oclo-iters.tex <==
% This file was created with tikzplotlib v0.10.1.
%\begin{subfigure}[t]{0.45\textwidth}
%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}

\begin{tikzpicture}[scale = 0.5]

\definecolor{brown}{RGB}{236,160,83}
\definecolor{blue}{RGB}{0,71,171}
\definecolor{cadetblue}{RGB}{95,158,160}



\begin{groupplot}[group style={group size=1 by 2, vertical sep=3cm},]
\nextgroupplot[
%\begin{axis}[
tick align=outside,
tick pos=left,
% title={\(\displaystyle S_3\)},
xtick = {0,400,800},
x grid style={darkgray176},
xlabel={External Iterations},
xmin=-26.55, xmax=800, %prev xmin=-26.55
xtick style={color=black},
y grid style={darkgray176},
ylabel={Occupation Iterations},
ymin=-51.25, ymax=1000,
ytick style={color=black},
%legend style={at={(1.3,1.3)}, draw=none,font=\huge},
legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, draw=none, fill=none},
ylabel shift=-5pt,
width=0.7\textwidth,
height=0.5\textwidth,
every axis y label/.style={
    at={(-0.20,1.13)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [ultra thick, blue, opacity=0.5,forget plot]
table {%
0 1
1 1
2 3
3 1
4 2
5 3
6 1
7 3
8 3
9 0
10 13
11 4
12 5
13 6
14 9
15 7
16 5
17 12
18 10
19 10
20 8
21 11
22 7
23 4
24 15
25 11
26 5
27 20
28 7
29 13
30 6
31 21
32 16
33 7
34 26
35 8
36 12
37 35
38 10
39 9
40 15
41 44
42 9
43 20
44 9
45 21
46 18
47 28
48 33
49 10
50 22
51 34
52 9
53 11
54 20
55 15
56 13
57 34
58 8
59 5
60 23
61 11
62 14
63 10
64 17
65 27
66 8
67 60
68 18
69 9
70 10
71 16
72 22
73 14
74 45
75 5
76 24
77 11
78 6
79 25
80 37
81 8
82 12
83 15
84 32
85 10
86 34
87 9
88 24
89 38
90 8
91 7
92 29
93 26
94 5
95 43
96 46
97 16
98 7
99 6
100 15
101 5
102 6
103 23
104 6
105 6
106 5
107 53
108 4
109 18
110 4
111 11
112 5
113 32
114 16
115 54
116 1
117 7
118 10
119 17
120 9
121 20
122 31
123 4
124 37
125 4
126 3
127 66
128 6
129 12
130 24
131 11
132 15
133 1
134 11
135 76
136 5
137 30
138 3
139 65
140 6
141 10
142 4
143 16
144 4
145 9
146 8
147 20
148 1
149 8
150 4
151 28
152 6
153 7
154 5
155 6
156 8
157 25
158 8
159 7
160 6
161 1
162 72
163 5
164 1
165 5
166 36
167 8
168 2
169 18
170 9
171 2
172 11
173 28
174 8
175 5
176 29
177 6
178 22
179 2
180 43
181 4
182 28
183 4
184 3
185 3
186 13
187 29
188 4
189 17
190 15
191 3
192 19
193 56
194 2
195 3
196 3
197 3
198 1
199 3
200 10
201 4
202 4
203 1
204 11
205 2
206 28
207 1
208 4
209 1
210 3
211 0
212 3
213 0
214 3
215 23
216 5
217 1
218 3
219 1
220 14
221 0
222 0
223 5
224 0
225 1
226 17
227 1
228 30
229 1
230 1
231 0
232 6
233 2
234 1
235 1
236 0
237 3
238 1
239 1
240 1
241 6
242 1
243 0
244 3
245 49
246 4
247 1
248 2
249 0
250 0
251 5
252 0
253 1
254 18
255 2
256 0
257 0
258 0
259 3
260 11
261 0
262 0
263 4
264 0
265 4
266 1
267 13
268 2
269 32
270 4
271 1
272 1
273 6
274 1
275 1
276 7
277 1
278 1
279 0
280 1
281 1
282 7
283 1
284 0
285 0
286 1
287 0
288 7
289 1
290 0
291 1
292 0
293 3
294 6
295 1
296 9
297 0
298 0
299 2
300 0
301 0
302 19
303 0
304 0
305 7
306 0
307 1
308 0
309 32
310 1
311 1
312 0
313 4
314 1
315 0
316 1
317 3
318 6
319 1
320 0
321 0
322 2
323 1
324 0
325 1
326 7
327 3
328 21
329 3
330 4
331 1
332 1
333 3
334 0
335 0
336 1
337 1
338 1
339 2
340 4
341 2
342 1
343 2
344 1
345 2
346 0
347 22
348 1
349 1
350 0
351 7
352 0
353 0
354 0
355 14
356 1
357 1
358 12
359 0
360 0
361 0
362 7
363 2
364 0
365 0
366 2
367 5
368 0
369 0
370 0
371 17
372 1
373 0
374 4
375 0
376 1
377 0
378 6
379 0
380 12
381 3
382 1
383 0
384 11
385 0
386 15
387 0
388 4
389 0
390 0
391 0
392 4
393 0
394 1
395 0
396 0
397 3
398 1
399 16
400 2
401 1
402 3
403 1
404 0
405 0
406 2
407 0
408 1
409 37
410 4
411 1
412 1
413 2
414 0
415 0
416 1
417 3
418 0
419 0
420 0
421 1
422 3
423 1
424 1
425 0
426 0
427 0
428 3
429 1
430 0
431 1
432 0
433 3
434 1
435 6
436 3
437 1
438 0
439 2
440 0
441 1
442 0
443 3
444 1
445 2
446 2
447 2
448 4
449 5
450 0
451 1
452 0
453 3
454 0
455 2
456 15
457 0
458 1
459 3
460 1
461 1
462 0
463 4
464 4
465 1
466 0
467 1
468 0
469 3
470 6
471 1
472 0
473 5
474 1
475 0
476 0
477 4
478 0
479 7
480 1
481 0
482 1
483 5
484 0
485 19
486 0
487 0
488 1
489 2
490 0
491 3
492 1
493 1
494 0
495 4
496 0
497 6
498 1
499 1
500 0
501 13
502 0
503 1
504 0
505 6
506 0
507 1
508 1
509 5
510 1
511 1
512 0
513 14
514 0
515 2
516 4
517 1
518 0
519 0
520 3
521 1
522 10
523 1
524 2
525 0
526 2
527 0
528 1
529 4
530 0
531 1
532 0
533 8
534 1
535 1
536 0
537 15
538 3
539 1
540 1
541 9
542 0
543 0
544 2
545 0
546 1
547 1
548 1
549 6
550 1
551 0
552 0
553 7
554 1
555 3
556 1
557 4
558 0
559 0
560 1
561 1
562 0
563 0
564 0
565 0
566 1
567 0
568 5
569 0
570 4
571 1
572 4
573 0
574 1
575 0
576 0
577 7
578 0
579 0
580 1
581 0
582 1
583 3
584 0
585 1
586 0
587 0
588 1
589 0
590 4
591 0
592 0
593 6
594 0
595 2
596 0
597 0
598 0
599 0
600 1
601 1
602 0
603 0
604 4
605 0
606 0
607 0
608 1
609 0
610 0
611 4
612 2
613 1
614 0
615 0
616 0
617 0
618 0
619 7
620 1
621 0
622 0
623 0
624 3
625 0
626 1
627 4
628 2
629 3
630 0
631 1
632 0
633 1
634 0
635 0
636 0
637 7
638 0
639 2
640 0
641 15
642 0
643 2
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 57
652 1
653 1
654 2
655 3
656 1
657 4
658 0
659 0
660 1
661 0
662 0
663 1
664 0
665 0
666 4
667 0
668 0
669 5
670 0
671 0
672 0
673 1
674 0
675 1
676 1
677 0
678 0
679 0
680 0
681 0
682 0
683 0
684 0
685 0
686 6
687 0
688 0
689 1
690 4
691 0
692 1
693 0
694 0
695 1
696 0
697 4
698 0
699 0
700 0
701 0
702 0
703 0
704 0
705 0
706 1
707 0
708 0
709 9
710 1
711 0
712 0
713 1
714 0
715 0
716 0
717 4
718 0
719 0
720 0
};
\addplot [line width=2.5pt, blue]%[semithick, blue]
table {%
0 1.00000095367432
1 1.00000178813934
2 1.67337822914124
3 1.50248777866364
4 1.60400092601776
5 1.84255373477936
6 1.71852970123291
7 1.8844039440155
8 2.01340174674988
9 1.80283379554749
10 2.87267827987671
11 2.97190117835999
12 3.13749003410339
13 3.35557866096497
14 3.75892066955566
15 3.97711300849915
16 4.04224157333374
17 4.52311420440674
18 4.83818340301514
19 5.12165498733521
20 5.27293062210083
21 5.56163787841797
22 5.63133144378662
23 5.55521631240845
24 5.98031520843506
25 6.19860315322876
26 6.14817047119141
27 6.71290397644043
28 6.72425937652588
29 6.96535778045654
30 6.92929458618164
31 7.44092035293579
32 7.74414539337158
33 7.7184362411499
34 8.33490657806396
35 8.32387447357178
36 8.44224834442139
37 9.27885818481445
38 9.30109596252441
39 9.29200172424316
40 9.46101856231689
41 10.4640674591064
42 10.4223442077637
43 10.690333366394
44 10.6438732147217
45 10.9236345291138
46 11.1115980148315
47 11.5528841018677
48 12.1043910980225
49 12.0511131286621
50 12.2991876602173
51 12.8323345184326
52 12.7395343780518
53 12.6980028152466
54 12.8699569702148
55 12.9194478988647
56 12.9212942123413
57 13.3984785079956
58 13.2777910232544
59 13.0949954986572
60 13.3111143112183
61 13.2612771987915
62 13.277024269104
63 13.2079486846924
64 13.2870063781738
65 13.5698289871216
66 13.4561634063721
67 14.3962259292603
68 14.4682788848877
69 14.3600292205811
70 14.2745571136475
71 14.3080596923828
72 14.4560222625732
73 14.4473304748535
74 15.0244359970093
75 14.8367538452148
76 15.0068273544312
77 14.9330902099609
78 14.7700653076172
79 14.9552307128906
80 15.3510408401489
81 15.2200946807861
82 15.163179397583
83 15.1603155136108
84 15.4534826278687
85 15.3592395782471
86 15.6790456771851
87 15.5652732849121
88 15.7079477310181
89 16.0824375152588
90 15.9475755691528
91 15.7992696762085
92 16.0166416168213
93 16.1799774169922
94 15.9982204437256
95 16.4344711303711
96 16.9092178344727
97 16.8947067260742
98 16.7377147674561
99 16.5683422088623
100 16.5437450408936
101 16.3637256622314
102 16.2030086517334
103 16.3078365325928
104 16.1497192382812
105 15.9948530197144
106 15.8279695510864
107 16.3892726898193
108 16.2031440734863
109 16.2300052642822
110 16.0480861663818
111 15.9733600616455
112 15.8117036819458
113 16.0490646362305
114 16.0483493804932
115 16.5997009277344
116 16.3740940093994
117 16.2391262054443
118 16.1496887207031
119 16.1618270874023
120 16.0600414276123
121 16.1158008575439
122 16.3255825042725
123 16.1525726318359
124 16.4440269470215
125 16.2707462310791
126 16.0866737365723
127 16.7763252258301
128 16.6279964447021
129 16.5645332336426
130 16.6661186218262
131 16.5889873504639
132 16.5674362182617
133 16.3570423126221
134 16.2848930358887
135 17.0863437652588
136 16.9246826171875
137 17.0989837646484
138 16.9116611480713
139 17.5484809875488
140 17.3960418701172
141 17.2987270355225
142 17.1242961883545
143 17.1095962524414
144 16.9387054443359
145 16.8355350494385
146 16.7210502624512
147 16.7634105682373
148 16.5603561401367
149 16.4504051208496
150 16.2909393310547
151 16.4404888153076
152 16.3075122833252
153 16.1892871856689
154 16.0475425720215
155 15.9206018447876
156 15.8207950592041
157 15.9361629486084
158 15.8366737365723
159 15.7261762619019
160 15.6048612594604
161 15.4231443405151
162 16.1253776550293
163 15.9876222610474
164 15.8024854660034
165 15.6693592071533
166 15.9193267822266
167 15.8221807479858
168 15.6530084609985
169 15.6816701889038
170 15.6002540588379
171 15.4348974227905
172 15.3810920715332
173 15.5338621139526
174 15.4428453445435
175 15.316948890686
176 15.4815711975098
177 15.367730140686
178 15.4472017288208
179 15.2863874435425
180 15.617166519165
181 15.4787759780884
182 15.6276512145996
183 15.4896621704102
184 15.3417186737061
185 15.1957969665527
186 15.169882774353
187 15.3328104019165
188 15.1995401382446
189 15.2206764221191
190 15.2180891036987
191 15.0751552581787
192 15.1209926605225
193 15.5976104736328
194 15.4393367767334
195 15.2947807312012
196 15.1521368026733
197 15.0113735198975
198 14.8493309020996
199 14.7125043869019
200 14.6581735610962
201 14.5354814529419
202 14.4143838882446
203 14.260425567627
204 14.2230606079102
205 14.0831871032715
206 14.2422142028809
207 14.0911121368408
208 13.976128578186
209 13.8284769058228
210 13.7054319381714
211 13.5499076843262
212 13.4303531646729
213 13.2783584594727
214 13.1621875762939
215 13.2732334136963
216 13.1799688339233
217 13.04283618927
218 12.9299077987671
219 12.7959270477295
220 12.8094329833984
221 12.6659259796143
222 12.5241975784302
223 12.4401035308838
224 12.3012294769287
225 12.175217628479
226 12.2289533615112
227 12.1040325164795
228 12.3029012680054
229 12.1774377822876
230 12.0535049438477
231 11.9200019836426
232 11.8545045852661
233 11.7455911636353
234 11.6269550323486
235 11.5097494125366
236 11.3829383850098
237 11.2906713485718
238 11.1775217056274
239 11.0657262802124
240 10.955267906189
241 10.9009437561035
242 10.7925043106079
243 10.6744117736816
244 10.5905170440674
245 11.0100107192993
246 10.9335203170776
247 10.8252296447754
248 10.7291069030762
249 10.6123523712158
250 10.4969701766968
251 10.4372568130493
252 10.3239736557007
253 10.222861289978
254 10.30712890625
255 10.2171945571899
256 10.1066722869873
257 9.99743556976318
258 9.88946628570557
259 9.81512069702148
260 9.82789707183838
261 9.72200965881348
262 9.61734485626221
263 9.55691623687744
264 9.45418453216553
265 9.39559936523438
266 9.30548667907715
267 9.34511184692383
268 9.26639080047607
269 9.50986862182617
270 9.45089912414551
271 9.36051750183105
272 9.27116584777832
273 9.23622989654541
274 9.14832496643066
275 9.06141757965088
276 9.03944492340088
277 8.95381259918213
278 8.8691463470459
279 8.77479839324951
280 8.69214534759521
281 8.61042213439941
282 8.59332180023193
283 8.51274871826172
284 8.4224739074707
285 8.33320999145508
286 8.25553703308105
287 8.16814708709717
288 8.15578937530518
289 8.08012866973877
290 7.99474334716797
291 7.92086982727051
292 7.83726263046265
293 7.78623199462891
294 7.76739883422852
295 7.69608402252197
296 7.70981740951538
297 7.62865877151489
298 7.54839658737183
299 7.49005126953125
300 7.41132879257202
301 7.33347320556641
302 7.45596742630005
303 7.37772226333618
304 7.30033588409424
305 7.29718732833862
306 7.2207202911377
307 7.15556478500366
308 7.08065319061279
309 7.34141159057617
310 7.27508544921875
311 7.20948362350464
312 7.13414716720581
313 7.10141086578369
314 7.03771066665649
315 6.96426677703857
316 6.90205240249634
317 6.86136722564697
318 6.85238981246948
319 6.79142045974731
320 6.72069835662842
321 6.65074062347412
322 6.60235023498535
323 6.5440821647644
324 6.47604608535767
325 6.4191370010376
326 6.42517137527466
327 6.38960361480713
328 6.54126453399658
329 6.50451898574829
330 6.47854137420654
331 6.42173671722412
332 6.36554193496704
333 6.33067178726196
334 6.26510286331177
335 6.20023679733276
336 6.14641523361206
337 6.09316921234131
338 6.04049158096313
339 5.99871683120728
340 5.97805833816528
341 5.93695592880249
342 5.88596391677856
343 5.8458399772644
344 5.79582166671753
345 5.75665378570557
346 5.6972713470459
347 5.86538743972778
348 5.81523084640503
349 5.76560640335083
350 5.70620536804199
351 5.71953105926514
352 5.66064071655273
353 5.60237312316895
354 5.54472255706787
355 5.63170528411865
356 5.58407115936279
357 5.536940574646
358 5.60337162017822
359 5.54579257965088
360 5.48882150650024
361 5.43245077133179
362 5.44854545593262
363 5.41314792633057
364 5.35759878158569
365 5.30263423919678
366 5.26876068115234
367 5.26600503921509
368 5.21202182769775
369 5.15860509872437
370 5.10574960708618
371 5.22759008407593
372 5.18429470062256
373 5.13121461868286
374 5.11963510513306
375 5.06724166870117
376 5.02562808990479
377 4.97422075271606
378 4.98471117019653
379 4.93374586105347
380 5.00597763061523
381 4.98547697067261
382 4.94475555419922
383 4.89424276351929
384 4.95660209655762
385 4.90599012374878
386 5.00903844833374
387 4.95791292190552
388 4.94813776016235
389 4.89765453338623
390 4.84769630432129
391 4.79825782775879
392 4.79011821746826
393 4.741286277771
394 4.70315408706665
395 4.6552267074585
396 4.60779714584351
397 4.5914192199707
398 4.55484247207642
399 4.67138576507568
400 4.64418888092041
401 4.60709428787231
402 4.59073877334595
403 4.55420160293579
404 4.50786876678467
405 4.46201515197754
406 4.43697547912598
407 4.39185857772827
408 4.3573751449585
409 4.68918800354004
410 4.68218374252319
411 4.64476680755615
412 4.60773611068726
413 4.58124589920044
414 4.5347146987915
415 4.48866367340088
416 4.45324182510376
417 4.43848848342896
418 4.39343547821045
419 4.34884643554688
420 4.30471658706665
421 4.27118730545044
422 4.25829219818115
423 4.22524309158325
424 4.19253444671631
425 4.15002107620239
426 4.10794544219971
427 4.06630182266235
428 4.05549430847168
429 4.02452802658081
430 3.98374700546265
431 3.95351600646973
432 3.91346502304077
433 3.90421223640442
434 3.87479853630066
435 3.89631986618042
436 3.88724446296692
437 3.85801362991333
438 3.81895995140076
439 3.80054926872253
440 3.76208662986755
441 3.73413681983948
442 3.69635534286499
443 3.68931031227112
444 3.66210651397705
445 3.64529538154602
446 3.62865614891052
447 3.6121871471405
448 3.61610841751099
449 3.63009929656982
450 3.59340357780457
451 3.56719040870667
452 3.53113865852356
453 3.52577137947083
454 3.49014568328857
455 3.47509026527405
456 3.59151816368103
457 3.55523943901062
458 3.52943110466003
459 3.5240843296051
460 3.49859571456909
461 3.47336673736572
462 3.43829894065857
463 3.44396948814392
464 3.44958209991455
465 3.42485785484314
466 3.39029288291931
467 3.36617136001587
468 3.33220505714417
469 3.328852891922
470 3.35580134391785
471 3.33203649520874
472 3.29842638969421
473 3.31558847427368
474 3.29223537445068
475 3.25903534889221
476 3.22617268562317
477 3.23397493362427
478 3.20137071609497
479 3.23966455459595
480 3.21708822250366
481 3.18466210365295
482 3.16264390945435
483 3.18116021156311
484 3.14910364151001
485 3.3088207244873
486 3.27548289299011
487 3.24248361587524
488 3.21989297866821
489 3.20760488510132
490 3.17529654502869
491 3.17353081703186
492 3.15164113044739
493 3.12997364997864
494 3.09845614433289
495 3.1075336933136
496 3.07624626159668
497 3.10568118095398
498 3.08448386192322
499 3.06350111961365
500 3.03266572952271
501 3.13298487663269
502 3.10145401954651
503 3.08030581474304
504 3.04930901527405
505 3.07899975776672
506 3.04801988601685
507 3.02741479873657
508 3.00701832771301
509 3.02706742286682
510 3.00667667388916
511 2.986492395401
512 2.95645427703857
513 3.06752371788025
514 3.03667402267456
515 3.02624917030334
516 3.03604102134705
517 3.01556849479675
518 2.98524832725525
519 2.95523428916931
520 2.95568442344666
521 2.93602418899536
522 3.00703406333923
523 2.98685956001282
524 2.97694039344788
525 2.94701957702637
526 2.93750190734863
527 2.90798044204712
528 2.88880634307861
529 2.89997291564941
530 2.87083292007446
531 2.85203504562378
532 2.82337975502014
533 2.87538862228394
534 2.85654783248901
535 2.83789706230164
536 2.8093888759613
537 2.93184447288513
538 2.93252897262573
539 2.91311836242676
540 2.8939037322998
541 2.95522880554199
542 2.92554998397827
543 2.89617037773132
544 2.88717103004456
545 2.85817956924438
546 2.83952116966248
547 2.82105112075806
548 2.8027675151825
549 2.83486723899841
550 2.81644630432129
551 2.78817176818848
552 2.76018190383911
553 2.80274248123169
554 2.78464651107788
555 2.78680825233459
556 2.76887369155884
557 2.78122997283936
558 2.7533164024353
559 2.72568416595459
560 2.70836567878723
561 2.69122171401978
562 2.66421508789062
563 2.63748073577881
564 2.6110155582428
565 2.58481669425964
566 2.56891536712646
567 2.54314064979553
568 2.56779026985168
569 2.5420286655426
570 2.5566554069519
571 2.54103899002075
572 2.55567479133606
573 2.53003811836243
574 2.51469016075134
575 2.48946595191956
576 2.46449589729309
577 2.50998711585999
578 2.48481249809265
579 2.45989108085632
580 2.44524955749512
581 2.42072629928589
582 2.40647840499878
583 2.41243052482605
584 2.38823843002319
585 2.37431740760803
586 2.35050916671753
587 2.32694029808044
588 2.3136351108551
589 2.2904372215271
590 2.30757784843445
591 2.28444194793701
592 2.26153826713562
593 2.2990186214447
594 2.2759702205658
595 2.27320337295532
596 2.25041508674622
597 2.22785568237305
598 2.20552277565002
599 2.18341422080994
600 2.17155170440674
601 2.15980839729309
602 2.13815999031067
603 2.11672878265381
604 2.13560461997986
605 2.11420011520386
606 2.09301042556763
607 2.07203388214111
608 2.06129026412964
609 2.0406322479248
610 2.02018213272095
611 2.04002237319946
612 2.03962159156799
613 2.02920365333557
614 2.00886940956116
615 1.98873972892761
616 1.96881186962128
617 1.9490841627121
618 1.92955458164215
619 1.98035895824432
620 1.97053623199463
621 1.95079278945923
622 1.93124759197235
623 1.91189873218536
624 1.9228001832962
625 1.90353643894196
626 1.8944845199585
627 1.91557812690735
628 1.91642367839813
629 1.92727887630463
630 1.90797197818756
631 1.89887654781342
632 1.87985491752625
633 1.87104141712189
634 1.85229933261871
635 1.83374524116516
636 1.81537735462189
637 1.86730897426605
638 1.8486053943634
639 1.85012185573578
640 1.83159112930298
641 1.96348321437836
642 1.94381761550903
643 1.94438028335571
644 1.92490673065186
645 1.90562844276428
646 1.88654363155365
647 1.86765015125275
648 1.84894621372223
649 1.83042979240417
650 1.81209909915924
651 2.36476635932922
652 2.35109949111938
653 2.33756947517395
654 2.33418893814087
655 2.34085631370544
656 2.32742953300476
657 2.34417772293091
658 2.3207049369812
659 2.29746723175049
660 2.28447556495667
661 2.2616012096405
662 2.23895645141602
663 2.2265510559082
664 2.20425772666931
665 2.18218803405762
666 2.20038843154907
667 2.17835760116577
668 2.1565477848053
669 2.1850163936615
670 2.16314053535461
671 2.14148378372192
672 2.12004423141479
673 2.10883116722107
674 2.08771872520447
675 2.07682943344116
676 2.06604909896851
677 2.04536604881287
678 2.02488994598389
679 2.00461912155151
680 1.9845517873764
681 1.9646852016449
682 1.94501781463623
683 1.92554759979248
684 1.90627241134644
685 1.88719046115875
686 1.92835986614227
687 1.90905702114105
688 1.88994777202606
689 1.88103973865509
690 1.90224969387054
691 1.88320910930634
692 1.87436878681183
693 1.85560739040375
694 1.83703422546387
695 1.82865619659424
696 1.81035304069519
697 1.83226919174194
698 1.81393015384674
699 1.79577493667603
700 1.77780163288116
701 1.76000809669495
702 1.74239301681519
703 1.72495424747467
704 1.70769023895264
705 1.69059932231903
706 1.68368768692017
707 1.66683709621429
708 1.65015530586243
709 1.72371232509613
710 1.7164694070816
711 1.69929146766663
712 1.68228530883789
713 1.67545735836029
714 1.65868997573853
715 1.64209067821503
716 1.62565767765045
717 1.64941847324371
718 1.63291227817535
719 1.6165714263916
720 1.6003942489624
};
\addlegendentry{Softmax}

\addplot [ultra thick, brown, dashed, opacity=0.5,forget plot]
table {%
0 29
1 16
2 185
3 138
4 41
5 96
6 192
7 152
8 275
9 296
10 125
11 297
12 123
13 59
14 833
15 423
16 292
17 403
18 219
19 596
20 435
21 477
22 378
23 329
24 626
25 321
26 457
27 733
28 364
29 815
30 352
31 365
32 668
33 504
34 241
35 715
36 640
37 577
38 466
39 465
40 856
41 381
42 520
43 510
44 355
45 371
46 1080
47 341
48 462
49 315
50 676
51 1008
52 473
53 460
54 607
55 504
56 275
57 526
58 525
59 320
60 1043
61 521
62 522
63 945
64 286
65 665
66 726
67 1174
68 519
69 527
70 574
71 443
72 578
73 557
74 918
75 550
76 576
77 969
78 327
79 434
80 686
81 312
82 692
83 294
84 873
85 378
86 578
87 272
88 445
89 353
90 514
91 663
92 383
93 325
94 327
95 606
96 343
97 362
98 903
99 821
100 419
101 645
102 753
103 291
104 1510
105 120
106 658
107 450
108 1391
109 171
110 1097
111 224
112 653
113 470
114 864
115 261
116 409
117 760
118 838
119 344
120 801
121 775
122 1033
123 541
124 435
125 443
126 1515
127 288
128 1258
129 329
130 466
131 835
132 306
133 365
134 775
135 860
136 568
137 671
138 1669
139 168
140 273
141 1715
142 539
143 473
144 289
145 453
146 334
147 516
148 187
149 504
150 417
151 1230
152 230
153 513
154 122
155 478
156 161
157 696
158 523
159 726
160 758
161 514
162 526
163 415
164 586
165 319
166 725
167 409
168 320
169 480
170 461
171 219
172 794
173 340
174 223
175 600
176 433
177 873
178 802
179 693
180 409
181 346
182 77
183 702
184 414
185 324
186 1433
187 573
188 318
189 397
190 766
191 182
192 453
193 447
194 539
195 459
196 282
197 717
198 67
199 502
200 752
201 285
202 309
203 337
204 418
205 445
206 573
207 668
208 215
209 1234
210 165
211 1361
212 85
213 179
214 74
215 909
216 140
217 223
218 524
219 250
220 381
221 131
222 63
223 350
224 455
225 51
226 145
227 708
228 171
229 216
230 211
231 227
232 170
233 477
234 182
235 227
236 81
237 88
238 170
239 315
240 65
241 94
242 19
243 139
244 118
245 244
246 830
247 94
248 209
249 243
250 100
251 91
252 68
253 106
254 36
255 220
256 92
257 185
258 180
259 55
260 489
261 255
262 791
263 170
264 103
265 382
266 132
267 195
268 143
269 56
270 451
271 184
272 149
273 437
274 73
275 156
276 256
277 182
278 150
279 63
280 356
281 45
282 646
283 190
284 166
285 282
286 66
287 92
288 287
289 40
290 401
291 228
292 227
293 143
294 401
295 166
296 92
297 137
298 256
299 113
300 486
301 104
302 156
303 502
304 108
305 173
306 121
307 27
308 95
309 205
310 1304
311 90
312 270
313 374
314 93
315 357
316 57
317 63
318 167
319 131
320 188
321 274
322 186
323 378
324 166
325 67
326 1466
327 63
328 110
329 49
330 164
331 221
332 269
333 30
334 102
335 45
336 104
337 49
338 126
339 289
340 112
341 138
342 176
343 45
344 6
345 733
346 158
347 40
348 280
349 200
350 99
351 208
352 26
353 869
354 5
355 172
356 39
357 612
358 243
359 128
360 112
361 75
362 61
363 631
364 81
365 34
366 480
367 195
368 119
369 77
370 370
371 40
372 52
373 104
374 92
375 99
376 37
377 169
378 181
379 477
380 69
381 480
382 34
383 28
384 44
385 31
386 546
387 281
388 110
389 225
390 105
391 235
392 124
393 123
394 232
395 51
396 241
397 22
398 122
399 122
400 180
401 8
402 242
403 33
404 184
405 48
406 109
407 146
408 151
409 25
410 30
411 128
412 90
413 76
414 26
415 34
416 159
417 370
418 24
419 36
420 31
421 54
422 65
423 37
424 102
425 66
426 67
427 426
428 5
429 17
430 262
431 24
432 181
433 44
434 169
435 114
436 211
437 8
438 509
439 128
440 258
441 5
442 52
443 12
444 39
445 28
446 404
447 49
448 125
449 122
450 81
451 359
452 285
453 107
454 135
455 168
456 179
457 242
458 33
459 5
460 151
461 114
462 132
463 220
464 27
465 5
466 103
467 98
468 37
469 132
470 22
471 34
472 871
473 204
474 5
475 41
476 99
477 146
478 43
479 18
480 22
481 455
482 84
483 36
484 9
485 31
486 355
487 41
488 7
489 27
490 91
491 2
492 43
493 66
494 92
495 178
496 99
497 5
498 209
499 95
500 91
501 428
502 41
503 99
504 51
505 115
506 245
507 34
508 56
509 122
510 102
511 22
512 5
513 168
514 89
515 107
516 65
517 29
518 364
519 84
520 31
521 132
522 79
523 7
524 120
525 132
526 18
527 66
528 5
529 47
530 153
531 29
532 64
533 17
534 24
535 144
536 205
537 5
538 171
539 137
540 28
541 47
542 22
543 44
544 18
545 121
546 97
547 108
548 139
549 6
550 33
551 110
552 74
553 18
554 189
555 59
556 25
557 5
558 176
559 162
560 19
561 87
562 6
563 25
564 55
565 42
566 80
567 5
568 51
569 2
570 42
571 430
572 218
573 49
574 253
575 211
576 37
577 30
578 85
579 67
580 82
581 163
582 83
583 71
584 295
585 15
586 70
587 178
588 271
589 42
590 42
591 6
592 74
593 106
594 196
595 115
596 17
597 76
598 41
599 56
600 33
601 162
602 46
603 67
604 73
605 91
606 172
607 184
608 43
609 70
610 78
611 7
612 162
613 293
614 101
615 47
616 58
617 57
618 10
619 123
620 27
621 53
622 151
623 38
624 115
625 96
626 16
627 72
628 32
629 27
630 190
631 82
632 69
633 190
634 73
635 87
636 214
637 89
638 15
639 70
640 92
641 47
642 108
643 83
644 53
645 62
646 55
647 70
648 75
649 41
650 25
651 65
652 47
653 46
654 205
655 54
656 2
657 153
658 95
659 162
660 45
661 150
662 68
663 2
664 14
665 108
666 823
667 101
668 60
669 187
670 101
671 145
672 276
673 339
674 22
675 82
676 24
677 3
678 133
679 96
680 124
681 36
682 14
683 21
684 56
685 40
686 82
687 4
688 271
689 5
690 16
691 30
692 207
693 22
694 12
695 40
696 76
697 16
698 56
699 16
700 103
701 0
702 21
703 36
704 66
705 112
706 14
707 44
708 100
709 69
710 140
711 55
712 0
713 147
714 28
715 92
716 207
717 5
718 41
719 50
720 2
721 95
722 2
723 227
724 64
725 274
726 23
727 6
728 56
729 29
730 51
731 72
732 4
733 218
734 153
735 12
736 135
737 65
738 144
739 18
740 79
741 91
742 112
743 72
744 5
745 54
746 73
747 27
748 342
749 7
750 5
751 147
752 186
753 5
754 395
755 160
756 6
757 48
758 4
759 113
760 55
761 2
762 240
763 34
764 2
};
\addplot [line width=2.5pt, brown, dashed]%[thick, green, dashed]
table {%
0 29.0000267028809
1 22.4673767089844
2 77.190299987793
3 92.6227035522461
4 82.0896224975586
5 84.4667129516602
6 100.295677185059
7 106.988311767578
8 126.415588378906
9 144.151229858398
10 142.321411132812
11 155.935668945312
12 153.246627807617
13 146.066131591797
14 195.153381347656
15 210.492218017578
16 215.681915283203
17 227.001205444336
18 226.540924072266
19 246.830520629883
20 256.720031738281
21 267.824554443359
22 273.162933349609
23 275.768249511719
24 291.531799316406
25 292.813262939453
26 299.721893310547
27 317.386474609375
28 319.230163574219
29 338.2763671875
30 338.788940429688
31 339.742034912109
32 351.371337890625
33 356.644470214844
34 352.744842529297
35 364.677337646484
36 373.54296875
37 379.952178955078
38 382.605743408203
39 385.094818115234
40 399.03857421875
41 398.514739990234
42 401.976867675781
43 404.999420166016
44 403.625152587891
45 402.743835449219
46 420.733276367188
47 418.649932861328
48 419.7646484375
49 417.1123046875
50 423.567657470703
51 437.926025390625
52 438.775360107422
53 439.282165527344
54 443.231750488281
55 444.643707275391
56 440.753570556641
57 442.683410644531
58 444.523620605469
59 441.773834228516
60 454.892059326172
61 456.317626953125
62 457.717803955078
63 467.989318847656
64 464.195190429688
65 468.336669921875
66 473.595001220703
67 487.741333007812
68 488.366363525391
69 489.131072998047
70 490.794830322266
71 489.866790771484
72 491.562103271484
73 492.809387207031
74 500.840789794922
75 501.761108398438
76 503.139068603516
77 511.712341308594
78 508.341430664062
79 506.995849609375
80 510.209838867188
81 506.679046630859
82 509.954650878906
83 506.166717529297
84 512.553039550781
85 510.227783203125
86 511.390502929688
87 507.312713623047
88 506.258666992188
89 503.68408203125
90 503.856231689453
91 506.494049072266
92 504.460510253906
93 501.524383544922
94 498.68701171875
95 500.420806884766
96 497.893005371094
97 495.72412109375
98 502.18603515625
99 507.214904785156
100 505.831420898438
101 508.001708984375
102 511.801086425781
103 508.395721435547
104 523.760009765625
105 517.599365234375
106 519.730346679688
107 518.677429199219
108 531.782775878906
109 526.389709472656
110 534.87744140625
111 530.275573730469
112 532.083557128906
113 531.173217773438
114 536.03076171875
115 532.03515625
116 530.255798339844
117 533.563659667969
118 537.927734375
119 535.159851074219
120 538.938049316406
121 542.278991699219
122 549.1953125
123 549.080322265625
124 547.485412597656
125 546.030517578125
126 559.470520019531
127 555.719665527344
128 565.386108398438
129 562.144592285156
130 560.831115722656
131 564.563171386719
132 561.056274414062
133 558.406555175781
134 561.323547363281
135 565.332214355469
136 565.367858886719
137 566.776000976562
138 581.420349121094
139 575.945556640625
140 571.94677734375
141 586.986755371094
142 586.357360839844
143 584.875183105469
144 581.018310546875
145 579.354614257812
146 576.175476074219
147 575.398071289062
148 570.394897460938
149 569.542175292969
150 567.58837890625
151 576.048767089844
152 571.641235351562
153 570.896362304688
154 565.209899902344
155 564.108032226562
156 559.028503417969
157 560.75
158 560.276733398438
159 562.348999023438
160 564.789367675781
161 564.157470703125
162 563.683898925781
163 561.842834472656
164 562.141296386719
165 559.144897460938
166 561.18408203125
167 559.317260742188
168 556.388244628906
169 555.455383300781
170 554.304443359375
171 550.227722167969
172 553.185180664062
173 550.604309082031
174 546.646545410156
175 547.289733886719
176 545.914733886719
177 549.841979980469
178 552.863525390625
179 554.539367675781
180 552.802307128906
181 550.338745117188
182 544.710876464844
183 546.577514648438
184 545.007080078125
185 542.39404296875
186 552.904907226562
187 553.141662597656
188 550.37646484375
189 548.575927734375
190 551.123840332031
191 546.805603027344
192 545.710083007812
193 544.559265136719
194 544.494567871094
195 543.501037597656
196 540.467163085938
197 542.512023925781
198 537.0126953125
199 536.608337402344
200 539.091674804688
201 536.166687011719
202 533.555541992188
203 531.299682617188
204 530.001220703125
205 529.028503417969
206 529.531005859375
207 531.111022949219
208 527.509094238281
209 535.548034667969
210 531.337524414062
211 540.752136230469
212 535.587463378906
213 531.551879882812
214 526.380432128906
215 530.699340820312
216 526.294921875
217 522.880249023438
218 522.892822265625
219 519.828063964844
220 518.270812988281
221 513.93212890625
222 508.886291503906
223 507.110534667969
224 506.528778076172
225 501.449462890625
226 497.479522705078
227 499.821533203125
228 496.167541503906
229 493.057678222656
230 489.930267333984
231 487.01806640625
232 483.510620117188
233 483.438659667969
234 480.110656738281
235 477.319030761719
236 472.952514648438
237 468.715545654297
238 465.431030273438
239 463.778625488281
240 459.402526855469
241 455.396636962891
242 450.616973876953
243 447.207275390625
244 443.608428955078
245 441.428405761719
246 445.668304443359
247 441.834564208984
248 439.298583984375
249 437.162475585938
250 433.496643066406
251 429.776123046875
252 425.849487304688
253 422.380920410156
254 418.194366455078
255 416.048706054688
256 412.543395996094
257 410.084014892578
258 407.599182128906
259 403.794250488281
260 404.713012695312
261 403.099975585938
262 407.276031494141
263 404.723541259766
264 401.480194091797
265 401.270965576172
266 398.380798339844
267 396.199432373047
268 393.485748291016
269 389.871215820312
270 390.525451660156
271 388.316680908203
272 385.759002685547
273 386.306243896484
274 382.962371826172
275 380.541625976562
276 379.214202880859
277 377.113586425781
278 374.696014404297
279 371.380249023438
280 371.216766357422
281 367.750946044922
282 370.705291748047
283 368.787780761719
284 366.637298583984
285 365.740295410156
286 362.565460205078
287 359.701354980469
288 358.932220458984
289 355.560028076172
290 356.040222167969
291 354.687927246094
292 353.340148925781
293 351.121154785156
294 351.647094726562
295 349.690734863281
296 346.976654052734
297 344.766296386719
298 343.832366943359
299 341.404998779297
300 342.924713134766
301 340.414855957031
302 338.478546142578
303 340.194610595703
304 337.759063720703
305 336.03173828125
306 333.778381347656
307 330.565216064453
308 328.099060058594
309 326.810943603516
310 337.031616210938
311 334.449035644531
312 333.775604248047
313 334.195739746094
314 331.677520751953
315 331.941802978516
316 329.073822021484
317 326.299560546875
318 324.639312744141
319 322.622009277344
320 321.220123291016
321 320.728576660156
322 319.326721191406
323 319.936981201172
324 318.336578369141
325 315.724609375
326 327.674102783203
327 324.925628662109
328 322.694610595703
329 319.854644775391
330 318.238067626953
331 317.229827880859
332 316.729949951172
333 313.759124755859
334 311.565826416016
335 308.805938720703
336 306.686218261719
337 304.020080566406
338 302.178863525391
339 302.042633056641
340 300.078399658203
341 298.403778076172
342 297.139495849609
343 294.536071777344
344 291.557800292969
345 296.112915039062
346 294.688201904297
347 292.061798095703
348 291.937408447266
349 290.989929199219
350 289.011932373047
351 288.177520751953
352 285.478057861328
353 291.484497070312
354 288.536468505859
355 287.337585449219
356 284.783599853516
357 288.147888183594
358 287.683807373047
359 286.042938232422
360 284.255035400391
361 282.105987548828
362 279.835815429688
363 283.440368652344
364 281.362945556641
365 278.825225830078
366 280.888549804688
367 280.007904052734
368 278.357360839844
369 276.293701171875
370 277.253845214844
371 274.823486328125
372 272.541534423828
373 270.81591796875
374 268.985534667969
375 267.245910644531
376 264.890197753906
377 263.909332275391
378 263.061431884766
379 265.248809814453
380 263.242767333984
381 265.457946777344
382 263.093048095703
383 260.691467285156
384 258.478363037109
385 256.155578613281
386 259.114562988281
387 259.337951660156
388 257.814025878906
389 257.479248046875
390 255.923889160156
391 255.710525512695
392 254.367568969727
393 253.028350830078
394 252.814025878906
395 250.757446289062
396 250.65803527832
397 248.328796386719
398 247.042190551758
399 245.768905639648
400 245.099334716797
401 242.68586730957
402 242.678894042969
403 240.545318603516
404 239.97004699707
405 238.017349243164
406 236.705200195312
407 235.78288269043
408 234.920913696289
409 232.787063598633
410 230.726058959961
411 229.682205200195
412 228.263031005859
413 226.716278076172
414 224.677627563477
415 222.741256713867
416 222.094055175781
417 223.595611572266
418 221.569625854492
419 219.686279296875
420 217.771591186523
421 216.109954833984
422 214.577011108398
423 212.775833129883
424 211.652389526367
425 210.175445556641
426 208.723815917969
427 210.926422119141
428 208.839172363281
429 206.894958496094
430 207.453353881836
431 205.594650268555
432 205.345489501953
433 203.711196899414
434 203.359649658203
435 202.454742431641
436 202.541275024414
437 200.571716308594
438 203.693878173828
439 202.927749633789
440 203.485092163086
441 201.476608276367
442 199.964218139648
443 198.062652587891
444 196.453643798828
445 194.749862670898
446 196.86604309082
447 195.370819091797
448 194.659317016602
449 193.924758911133
450 192.783233642578
451 194.463287353516
452 195.378295898438
453 194.485198974609
454 193.884155273438
455 193.622634887695
456 193.474914550781
457 193.965072631836
458 192.339294433594
459 190.447326660156
460 190.048965454102
461 189.28108215332
462 188.702774047852
463 189.01872253418
464 187.383270263672
465 185.542434692383
466 184.709365844727
467 183.834335327148
468 182.352691650391
469 181.844665527344
470 180.232040405273
471 178.756881713867
472 185.739501953125
473 185.923675537109
474 184.099029541016
475 182.655975341797
476 181.812438964844
477 181.451354980469
478 180.055526733398
479 178.421829223633
480 176.845077514648
481 179.648712158203
482 178.684722900391
483 177.246765136719
484 175.551345825195
485 174.094833374023
486 175.917526245117
487 174.558288574219
488 172.870315551758
489 171.400955200195
490 170.591125488281
491 168.893127441406
492 167.625259399414
493 166.601867675781
494 165.850662231445
495 165.972991943359
496 165.298690795898
497 163.684906005859
498 164.141082763672
499 163.445098876953
500 162.715927124023
501 165.385955810547
502 164.134124755859
503 163.478652954102
504 162.346786499023
505 161.870361328125
506 162.706787109375
507 161.411865234375
508 160.35139465332
509 159.965591430664
510 159.382507324219
511 158.000640869141
512 156.461761474609
513 156.577819824219
514 155.898193359375
515 155.406463623047
516 154.497375488281
517 153.235473632812
518 155.354614257812
519 154.637222290039
520 153.394226074219
521 153.179168701172
522 152.433471679688
523 150.971588134766
524 150.660278320312
525 150.472747802734
526 149.141342163086
527 148.305770874023
528 146.865646362305
529 145.862121582031
530 145.933837890625
531 144.758895874023
532 143.947479248047
533 142.672058105469
534 141.479843139648
535 141.505142211914
536 142.142990112305
537 140.765380859375
538 141.069091796875
539 141.028228759766
540 139.893005371094
541 138.960067749023
542 137.785461425781
543 136.843627929688
544 135.650207519531
545 135.50309753418
546 135.116485595703
547 134.844223022461
548 134.885955810547
549 133.591934204102
550 132.582046508789
551 132.355346679688
552 131.769546508789
553 130.627487182617
554 131.213424682617
555 130.488571166992
556 129.429763793945
557 128.180892944336
558 128.660827636719
559 128.995422363281
560 127.891532897949
561 127.481178283691
562 126.262107849121
563 125.245979309082
564 124.541122436523
565 123.712905883789
566 123.274307250977
567 122.087631225586
568 121.374420166016
569 120.176780700684
570 119.392486572266
571 122.508491516113
572 123.466430664062
573 122.719436645508
574 124.026290893555
575 124.898696899414
576 124.017044067383
577 123.074043273926
578 122.692176818848
579 122.133613586426
580 121.731101989746
581 122.144981384277
582 121.752426147461
583 121.243461608887
584 122.985893249512
585 121.903045654297
586 121.382583618164
587 121.950302124023
588 123.444808959961
589 122.628196716309
590 121.819770812988
591 120.658554077148
592 120.190765380859
593 120.048492431641
594 120.809928894043
595 120.751686096191
596 119.71159362793
597 119.273406982422
598 118.48876953125
599 117.862380981445
600 117.011734008789
601 117.462684631348
602 116.746383666992
603 116.247764587402
604 115.814300537109
605 115.56559753418
606 116.131210327148
607 116.811408996582
608 116.071670532227
609 115.60994720459
610 115.233039855957
611 114.148391723633
612 114.6279296875
613 116.415382385254
614 116.26091003418
615 115.566886901855
616 114.990051269531
617 114.408988952637
618 113.362823486328
619 113.459381103516
620 112.59309387207
621 111.996017456055
622 112.386810302734
623 111.641532897949
624 111.675186157227
625 111.518142700195
626 110.561210632324
627 110.174903869629
628 109.391746520996
629 108.566360473633
630 109.382133483887
631 109.107833862305
632 108.706069946289
633 109.520408630371
634 109.154586791992
635 108.932670593262
636 109.985092163086
637 109.77490234375
638 108.825607299805
639 108.436721801758
640 108.272094726562
641 107.658416748047
642 107.661834716797
643 107.414840698242
644 106.869857788086
645 106.420486450195
646 105.90550994873
647 105.545921325684
648 105.240013122559
649 104.596687316895
650 103.799575805664
651 103.411026000977
652 102.846122741699
653 102.276863098145
654 103.305519104004
655 102.811790466309
656 101.802299499512
657 102.314971923828
658 102.241722106934
659 102.84009552002
660 102.260940551758
661 102.738945007324
662 102.39111328125
663 101.385925292969
664 100.51097869873
665 100.585960388184
666 107.818969726562
667 107.750694274902
668 107.272613525391
669 108.070846557617
670 108.000053405762
671 108.370483398438
672 110.048721313477
673 112.340858459473
674 111.436424255371
675 111.141723632812
676 110.269340515137
677 109.195465087891
678 109.433776855469
679 109.299293518066
680 109.446464538574
681 108.711219787598
682 107.763114929199
683 106.894584655762
684 106.385108947754
685 105.720596313477
686 105.48314666748
687 104.467308044434
688 106.13427734375
689 105.121955871582
690 104.229881286621
691 103.486885070801
692 104.522994995117
693 103.696990966797
694 102.779167175293
695 102.150802612305
696 101.889060974121
697 101.029403686523
698 100.578704833984
699 99.732177734375
700 99.764892578125
701 98.7663726806641
702 97.9880523681641
703 97.3676452636719
704 97.0537033081055
705 97.2032928466797
706 96.3705749511719
707 95.8464508056641
708 95.8880157470703
709 95.6189270019531
710 96.0630874633789
711 95.6521453857422
712 94.6948852539062
713 95.2183456420898
714 94.5456466674805
715 94.5201721191406
716 95.6458053588867
717 94.7386779785156
718 94.2009048461914
719 93.7585754394531
720 92.84033203125
721 92.861946105957
722 91.9526824951172
723 93.3040924072266
724 93.0108489990234
725 94.8219604492188
726 94.1032562255859
727 93.2216415405273
728 92.8491821289062
729 92.2102737426758
730 91.7979125976562
731 91.5998001098633
732 90.7232513427734
733 91.9968109130859
734 92.6072158813477
735 91.8006591796875
736 92.2329177856445
737 91.9604263305664
738 92.4811325073242
739 91.7358779907227
740 91.6084442138672
741 91.6023635864258
742 91.8064575195312
743 91.608283996582
744 90.7417144775391
745 90.3740997314453
746 90.2002639770508
747 89.5679244995117
748 92.0935974121094
749 91.2422103881836
750 90.3793334960938
751 90.9458465576172
752 91.8968811035156
753 91.0274658203125
754 94.068733215332
755 94.7283782958984
756 93.8406524658203
757 93.3820190429688
758 92.4877700805664
759 92.6929931640625
760 92.3158874511719
761 91.4123001098633
762 92.8988800048828
763 92.3096160888672
764 91.4061050415039
};

% \node[draw=none, anchor=north east, font=\large] at (rel axis cs:0.9, 0.7) {\ce{S3}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.938) {\bf{(a)}};

\addlegendentry{Trigonometric}

%\end{axis}

%\end{groupplot}

%\end{tikzpicture}


%\end{subfigure}

%\begin{subfigure}[t]{0.45\textwidth}


%\centering
%\captionsetup{justification=raggedright,singlelinecheck=false}
%\caption{}

%\centering

%\begin{tikzpicture}[scale=0.8]

%\definecolor{darkgray176}{RGB}{176,176,176}
%\definecolor{brown}{RGB}{0,128,0} 
\nextgroupplot[
%\begin{axis}[
tick align=outside,
tick pos=left,
% title={\(\displaystyle S_3\)},
x grid style={darkgray176},
xlabel={Cumulative Occupancy \\ Iterations},
xmin=-0.259942197799683, xmax=6.0,
xtick = {1,2,3,4,5},%6}, %,7,8},
xtick style={color=black},
y grid style={darkgray176},
ylabel={E (Ha)},
ymin=-0.25, ymax=0.01,
ytick = {0,-0.05,-0.1,-0.15,-0.2,-0.25},
ytick style={color=black},
% legend style={at={(0.995,0.97)},
legend style={at={(1.3,1.3)}, draw=none,font=\huge},
extra x tick labels={$\text{log}_{10}$},
extra x ticks={6},
extra x tick style={grid=none, tickwidth=0, tick label style={opacity=1, font=\Large}},
ylabel shift=-6pt,
width=0.7\textwidth,
height=0.5\textwidth,
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
every axis y label/.style={
    at={(-0.15,1.1)},
    anchor=west,
    },
ylabel style={align=center, inner sep=0pt, font=\LARGE\bfseries\boldmath},
xlabel style={align=center, inner sep=5pt, font=\LARGE\bfseries\boldmath},
x tick label style={font=\LARGE\bfseries\boldmath},
y tick label style={font=\LARGE\bfseries\boldmath},
]
\addplot [ultra thick, line width=2.5pt, blue] % previus: thick
table {%
0 0
0.30103000998497 -0.00018310546875
0.698970019817352 -0.00054931640625
0.778151273727417 -0.00067138671875
0.903090000152588 -0.00079345703125
1.04139268398285 -0.00091552734375
1.07918119430542 -0.00103759765625
1.17609131336212 -0.0013427734375
1.25527250766754 -0.00146484375
1.25527250766754 -0.00152587890625
1.49136173725128 -0.0068359375
1.54406809806824 -0.00872802734375
1.6020599603653 -0.00982666015625
1.66275787353516 -0.01025390625
1.74036264419556 -0.0120849609375
1.79239177703857 -0.01287841796875
1.82607483863831 -0.01373291015625
1.89762711524963 -0.01434326171875
1.94939005374908 -0.01507568359375
1.9956351518631 -0.015625
2.02938365936279 -0.01690673828125
2.07188200950623 -0.01763916015625
2.09690999984741 -0.0185546875
2.11058974266052 -0.01953125
2.15836238861084 -0.0216064453125
2.19033169746399 -0.02294921875
2.20411992073059 -0.0238037109375
2.25527238845825 -0.02960205078125
2.27184152603149 -0.03094482421875
2.301029920578 -0.03192138671875
2.31386733055115 -0.03271484375
2.35602593421936 -0.0355224609375
2.38560628890991 -0.03863525390625
2.39794015884399 -0.03955078125
2.44090914726257 -0.0428466796875
2.45331835746765 -0.0440673828125
2.4712917804718 -0.046142578125
2.51982808113098 -0.05670166015625
2.53275442123413 -0.0604248046875
2.54406809806824 -0.06121826171875
2.56229281425476 -0.0638427734375
2.61172342300415 -0.07568359375
2.62117624282837 -0.08428955078125
2.64147400856018 -0.08819580078125
2.65030741691589 -0.0897216796875
2.670245885849 -0.09356689453125
2.68663620948792 -0.09539794921875
2.71096301078796 -0.09942626953125
2.73798727989197 -0.1077880859375
2.74585509300232 -0.112548828125
2.76267862319946 -0.11578369140625
2.78746056556702 -0.12115478515625
2.79379034042358 -0.12481689453125
2.80140376091003 -0.1265869140625
2.81491327285767 -0.128662109375
2.82477641105652 -0.13116455078125
2.8331470489502 -0.1324462890625
2.85430598258972 -0.1392822265625
2.85913825035095 -0.14093017578125
2.86213135719299 -0.14178466796875
2.87563991546631 -0.14471435546875
2.88195490837097 -0.14569091796875
2.8898618221283 -0.14666748046875
2.89542245864868 -0.14727783203125
2.9047155380249 -0.1514892578125
2.91907811164856 -0.15362548828125
2.9232439994812 -0.154052734375
2.95327639579773 -0.16888427734375
2.96189546585083 -0.17535400390625
2.96614170074463 -0.1766357421875
2.97081160545349 -0.17803955078125
2.97818040847778 -0.17901611328125
2.98811292648315 -0.181640625
2.99431705474854 -0.182861328125
3.01367974281311 -0.18853759765625
3.01577877998352 -0.19024658203125
3.02571535110474 -0.1927490234375
3.0301947593689 -0.19366455078125
3.03261876106262 -0.19427490234375
3.04257559776306 -0.19677734375
3.05690479278564 -0.19842529296875
3.05994200706482 -0.1993408203125
3.06445789337158 -0.19989013671875
3.07003784179688 -0.20062255859375
3.081707239151 -0.2030029296875
3.0852906703949 -0.2034912109375
3.09725737571716 -0.20611572265625
3.10037064552307 -0.20654296875
3.10856509208679 -0.2071533203125
3.12123155593872 -0.210205078125
3.12385153770447 -0.21124267578125
3.12613129615784 -0.21160888671875
3.13545060157776 -0.21319580078125
3.14363932609558 -0.21392822265625
3.14519643783569 -0.21417236328125
3.15836238861084 -0.21734619140625
3.1720187664032 -0.22552490234375
3.17666983604431 -0.22821044921875
3.1786892414093 -0.228515625
3.18041253089905 -0.22882080078125
3.18469142913818 -0.2291259765625
3.18610835075378 -0.2293701171875
3.18780255317688 -0.22955322265625
3.19423675537109 -0.23004150390625
3.19589972496033 -0.2303466796875
3.19755625724792 -0.2305908203125
3.19893193244934 -0.230712890625
3.21325206756592 -0.23187255859375
3.21431398391724 -0.232177734375
3.21906042098999 -0.2327880859375
3.22010803222656 -0.233154296875
3.22297644615173 -0.2332763671875
3.2242739200592 -0.23345947265625
3.23248791694641 -0.2337646484375
3.23653721809387 -0.2344970703125
3.24993181228638 -0.235107421875
3.25017595291138 -0.2353515625
3.25188136100769 -0.23541259765625
3.25430631637573 -0.23583984375
3.25839781761169 -0.23602294921875
3.26054835319519 -0.23638916015625
3.2652895450592 -0.236572265625
3.27253770828247 -0.2371826171875
3.27346420288086 -0.23736572265625
3.28194189071655 -0.23834228515625
3.28284859657288 -0.2386474609375
3.28352737426758 -0.23883056640625
3.29819774627686 -0.24676513671875
3.29950737953186 -0.249755859375
3.30211448669434 -0.24993896484375
3.30728197097778 -0.25054931640625
3.30963015556335 -0.2506103515625
3.31281185150146 -0.25079345703125
3.31302309036255 -0.2508544921875
3.31534051895142 -0.25091552734375
3.33102226257324 -0.2518310546875
3.33203434944153 -0.25201416015625
3.33805775642395 -0.25238037109375
3.33865571022034 -0.25250244140625
3.3514096736908 -0.25396728515625
3.35256838798523 -0.25457763671875
3.35449266433716 -0.254638671875
3.35525989532471 -0.2547607421875
3.35831570625305 -0.2550048828125
3.35907626152039 -0.25506591796875
3.36078262329102 -0.25518798828125
3.36229395866394 -0.25531005859375
3.36604928970337 -0.25537109375
3.36623620986938 -0.2554931640625
3.36772847175598 -0.25567626953125
3.36847281455994 -0.2557373046875
3.37364745140076 -0.25592041015625
3.37474822998047 -0.25604248046875
3.37602925300598 -0.25616455078125
3.3769416809082 -0.2562255859375
3.37803435325623 -0.25628662109375
3.37948679924011 -0.25634765625
3.38399481773376 -0.25665283203125
3.38542747497559 -0.2568359375
3.38667726516724 -0.25689697265625
3.38774561882019 -0.25701904296875
3.3879234790802 -0.257080078125
3.40053796768188 -0.2625732421875
3.40140056610107 -0.264404296875
3.40157294273376 -0.2645263671875
3.40243339538574 -0.26458740234375
3.40857911109924 -0.26568603515625
3.40993309020996 -0.26580810546875
3.41027092933655 -0.265869140625
3.41329979896545 -0.26617431640625
3.4148063659668 -0.2662353515625
3.41514039039612 -0.266357421875
3.41697311401367 -0.26641845703125
3.42160391807556 -0.2667236328125
3.42291808128357 -0.266845703125
3.42373728752136 -0.26690673828125
3.42845869064331 -0.26739501953125
3.42942929267883 -0.26751708984375
3.43296933174133 -0.26763916015625
3.43328976631165 -0.2677001953125
3.4401216506958 -0.2694091796875
3.44075179100037 -0.2696533203125
3.44513702392578 -0.270263671875
3.44575977325439 -0.27044677734375
3.4462263584137 -0.27056884765625
3.44669246673584 -0.27069091796875
3.44870638847351 -0.2708740234375
3.45316529273987 -0.27325439453125
3.45377683639526 -0.27362060546875
3.45636606216431 -0.27392578125
3.45863795280457 -0.2742919921875
3.45909070968628 -0.27471923828125
3.46194839477539 -0.2747802734375
3.47026348114014 -0.27801513671875
3.47055745124817 -0.27838134765625
3.47099828720093 -0.278564453125
3.47143840789795 -0.27862548828125
3.47187829017639 -0.27874755859375
3.47202467918396 -0.27874755859375
3.47246384620667 -0.27886962890625
3.47392463684082 -0.279052734375
3.47450757026672 -0.27923583984375
3.47508978843689 -0.279296875
3.47523522377014 -0.27935791015625
3.47683167457581 -0.2794189453125
3.47712135314941 -0.2794189453125
3.48115587234497 -0.27978515625
3.48129940032959 -0.27978515625
3.48187232017517 -0.2799072265625
3.48201560974121 -0.27996826171875
3.48244476318359 -0.27996826171875
3.48244476318359 -0.280029296875
3.4828736782074 -0.280029296875
3.4828736782074 -0.28009033203125
3.48330187797546 -0.28009033203125
3.486572265625 -0.28106689453125
3.48727989196777 -0.2811279296875
3.48742127418518 -0.2811279296875
3.48784518241882 -0.28118896484375
3.48798632621765 -0.28118896484375
3.48995852470398 -0.28125
3.48995852470398 -0.28125
3.48995852470398 -0.28125
3.49066066741943 -0.28131103515625
3.49066066741943 -0.28131103515625
3.49080085754395 -0.2813720703125
3.49317908287048 -0.2816162109375
3.49331855773926 -0.2816162109375
3.49748253822327 -0.2821044921875
3.49762058258057 -0.2821044921875
3.49775862693787 -0.28216552734375
3.49775862693787 -0.28216552734375
3.49858617782593 -0.2822265625
3.49886178970337 -0.2822265625
3.49899935722351 -0.28228759765625
3.49913692474365 -0.28228759765625
3.49913692474365 -0.28228759765625
3.49954962730408 -0.2823486328125
3.49968719482422 -0.2823486328125
3.49982452392578 -0.2823486328125
3.49996185302734 -0.28240966796875
3.50078511238098 -0.28240966796875
3.50092220306396 -0.28240966796875
3.50092220306396 -0.282470703125
3.50133323669434 -0.282470703125
3.50799083709717 -0.2835693359375
3.50852966308594 -0.2838134765625
3.50866436958313 -0.2838134765625
3.50893354415894 -0.28387451171875
3.50893354415894 -0.28387451171875
3.50893354415894 -0.28387451171875
3.50960564613342 -0.283935546875
3.50960564613342 -0.283935546875
3.50974011421204 -0.28399658203125
3.51215052604675 -0.28424072265625
3.51241755485535 -0.2843017578125
3.51241755485535 -0.2843017578125
3.51241755485535 -0.2843017578125
3.51241755485535 -0.2843017578125
3.51281785964966 -0.28436279296875
3.51428198814392 -0.28436279296875
3.51428198814392 -0.28436279296875
3.51428198814392 -0.28436279296875
3.51481318473816 -0.28448486328125
3.51481318473816 -0.28448486328125
3.51534390449524 -0.2845458984375
3.51547646522522 -0.28460693359375
3.5171959400177 -0.28460693359375
3.51745986938477 -0.28460693359375
3.52166104316711 -0.2850341796875
3.52218341827393 -0.28509521484375
3.52231383323669 -0.28509521484375
3.52244424819946 -0.28509521484375
3.52322602272034 -0.28521728515625
3.52335619926453 -0.28521728515625
3.52348637580872 -0.2852783203125
3.52439618110657 -0.2852783203125
3.5245258808136 -0.2852783203125
3.52465581893921 -0.2852783203125
3.52465581893921 -0.28533935546875
3.52478551864624 -0.28533935546875
3.52491521835327 -0.28533935546875
3.52582192420959 -0.28533935546875
3.52595138549805 -0.285400390625
3.52595138549805 -0.285400390625
3.52595138549805 -0.285400390625
3.52608060836792 -0.285400390625
3.52608060836792 -0.285400390625
3.52698516845703 -0.28546142578125
3.52711415290833 -0.28546142578125
3.52711415290833 -0.28546142578125
3.52724313735962 -0.2855224609375
3.52724313735962 -0.2855224609375
3.52762985229492 -0.2855224609375
3.52840232849121 -0.28558349609375
3.52853107452393 -0.28558349609375
3.52968692779541 -0.28570556640625
3.52968692779541 -0.28570556640625
3.52968692779541 -0.28570556640625
3.52994346618652 -0.28570556640625
3.52994346618652 -0.2857666015625
3.52994346618652 -0.2857666015625
3.53237199783325 -0.2860107421875
3.53237199783325 -0.2860107421875
3.53237199783325 -0.2860107421875
3.53326344490051 -0.28607177734375
3.53326344490051 -0.2861328125
3.53339076042175 -0.2861328125
3.53339076042175 -0.2861328125
3.53744125366211 -0.286376953125
3.53756713867188 -0.286376953125
3.53769326210022 -0.286376953125
3.53769326210022 -0.28643798828125
3.5381965637207 -0.28643798828125
3.53832244873047 -0.2864990234375
3.53832244873047 -0.2864990234375
3.53844809532166 -0.2864990234375
3.53882503509521 -0.2864990234375
3.53957796096802 -0.28656005859375
3.53970313072205 -0.28656005859375
3.53970313072205 -0.28662109375
3.53970313072205 -0.28662109375
3.53995394706726 -0.28662109375
3.54007911682129 -0.28662109375
3.54007911682129 -0.28662109375
3.54020428657532 -0.28668212890625
3.54107975959778 -0.28680419921875
3.54145431518555 -0.286865234375
3.54406809806824 -0.28692626953125
3.54444003105164 -0.28692626953125
3.54493570327759 -0.2869873046875
3.54505968093872 -0.2869873046875
3.54518342018127 -0.2869873046875
3.54555439949036 -0.28704833984375
3.54555439949036 -0.28704833984375
3.54555439949036 -0.28704833984375
3.54567813873291 -0.28704833984375
3.54580163955688 -0.28704833984375
3.54592537879944 -0.287109375
3.54617238044739 -0.287109375
3.54666614532471 -0.287109375
3.5469126701355 -0.28717041015625
3.54703593254089 -0.28717041015625
3.54728221893311 -0.28717041015625
3.5474054813385 -0.28717041015625
3.54765176773071 -0.28717041015625
3.54765176773071 -0.2872314453125
3.55035066604614 -0.28765869140625
3.55047297477722 -0.28765869140625
3.5505952835083 -0.28765869140625
3.5505952835083 -0.28765869140625
3.55145001411438 -0.2877197265625
3.55145001411438 -0.2877197265625
3.55145001411438 -0.2877197265625
3.55145001411438 -0.28778076171875
3.55315446853638 -0.28790283203125
3.55327606201172 -0.28790283203125
3.55339741706848 -0.28790283203125
3.55485248565674 -0.2879638671875
3.55485248565674 -0.2879638671875
3.55485248565674 -0.2879638671875
3.55485248565674 -0.2879638671875
3.55569887161255 -0.2880859375
3.55594038963318 -0.2880859375
3.55594038963318 -0.2880859375
3.55594038963318 -0.28814697265625
3.55618190765381 -0.28814697265625
3.55678486824036 -0.28814697265625
3.55678486824036 -0.28814697265625
3.55678486824036 -0.28814697265625
3.55678486824036 -0.28814697265625
3.55882859230042 -0.2882080078125
3.5589485168457 -0.2882080078125
3.5589485168457 -0.2882080078125
3.5594277381897 -0.28826904296875
3.5594277381897 -0.28826904296875
3.55954742431641 -0.28826904296875
3.55954742431641 -0.28826904296875
3.56026530265808 -0.288330078125
3.56026530265808 -0.288330078125
3.56169748306274 -0.28851318359375
3.56205487251282 -0.28857421875
3.56217384338379 -0.28857421875
3.56217384338379 -0.28863525390625
3.563481092453 -0.28863525390625
3.563481092453 -0.28863525390625
3.56525731086731 -0.28863525390625
3.56525731086731 -0.2886962890625
3.56572985649109 -0.2886962890625
3.56572985649109 -0.2886962890625
3.56572985649109 -0.2886962890625
3.56572985649109 -0.2886962890625
3.56620168685913 -0.2886962890625
3.56620168685913 -0.2886962890625
3.56631970405579 -0.2886962890625
3.56631970405579 -0.2886962890625
3.56631970405579 -0.28875732421875
3.56667327880859 -0.28875732421875
3.56679105758667 -0.28875732421875
3.56867098808289 -0.288818359375
3.56890535354614 -0.288818359375
3.56902265548706 -0.288818359375
3.56937384605408 -0.28887939453125
3.56949090957642 -0.28887939453125
3.56949090957642 -0.28887939453125
3.56949090957642 -0.28887939453125
3.56972503662109 -0.28887939453125
3.56972503662109 -0.28887939453125
3.56984186172485 -0.28887939453125
3.57414698600769 -0.28936767578125
3.57460999488831 -0.28955078125
3.57472562789917 -0.28955078125
3.57484126091003 -0.28955078125
3.57507228851318 -0.28955078125
3.57507228851318 -0.28955078125
3.57507228851318 -0.28955078125
3.57518792152405 -0.28955078125
3.57553434371948 -0.28955078125
3.57553434371948 -0.28961181640625
3.57553434371948 -0.28961181640625
3.57553434371948 -0.28961181640625
3.57564973831177 -0.28961181640625
3.57599568367004 -0.28961181640625
3.57611083984375 -0.28961181640625
3.57622623443604 -0.28961181640625
3.57622623443604 -0.28961181640625
3.57622623443604 -0.28961181640625
3.57622623443604 -0.28961181640625
3.57657170295715 -0.28961181640625
3.57668685913086 -0.2896728515625
3.57668685913086 -0.2896728515625
3.57680177688599 -0.2896728515625
3.57680177688599 -0.2896728515625
3.57714700698853 -0.2896728515625
3.57726192474365 -0.2896728515625
3.57795119285583 -0.28973388671875
3.57829523086548 -0.28973388671875
3.57840991020203 -0.28973388671875
3.57840991020203 -0.28973388671875
3.57863926887512 -0.28973388671875
3.57863926887512 -0.28973388671875
3.57875370979309 -0.28973388671875
3.57875370979309 -0.28973388671875
3.57909727096558 -0.28973388671875
3.57921171188354 -0.289794921875
3.57944059371948 -0.289794921875
3.57966923713684 -0.289794921875
3.5798978805542 -0.289794921875
3.58035469055176 -0.289794921875
3.58092498779297 -0.28985595703125
3.58092498779297 -0.28985595703125
3.58103895187378 -0.28985595703125
3.58103895187378 -0.28985595703125
3.58138060569763 -0.28985595703125
3.58138060569763 -0.28985595703125
3.58160829544067 -0.28985595703125
3.58331227302551 -0.28985595703125
3.58331227302551 -0.28985595703125
3.58342552185059 -0.28985595703125
3.58376550674438 -0.2899169921875
3.58387851715088 -0.2899169921875
3.58399176597595 -0.2899169921875
3.58399176597595 -0.2899169921875
3.58444428443909 -0.2899169921875
3.58489632606506 -0.2899169921875
3.58500933647156 -0.2899169921875
3.58500933647156 -0.2899169921875
3.58512210845947 -0.28997802734375
3.58512210845947 -0.28997802734375
3.5854606628418 -0.28997802734375
3.58613705635071 -0.28997802734375
3.58624958992004 -0.2900390625
3.58624958992004 -0.2900390625
3.58681225776672 -0.2900390625
3.58692479133606 -0.2900390625
3.58692479133606 -0.2900390625
3.58692479133606 -0.2900390625
3.58737421035767 -0.2900390625
3.58737421035767 -0.2900390625
3.58815956115723 -0.29010009765625
3.5882716178894 -0.29010009765625
3.5882716178894 -0.29010009765625
3.58838367462158 -0.29010009765625
3.58894371986389 -0.29010009765625
3.58894371986389 -0.2901611328125
3.59106469154358 -0.2904052734375
3.59106469154358 -0.2904052734375
3.59106469154358 -0.2904052734375
3.59117603302002 -0.2904052734375
3.59139847755432 -0.2904052734375
3.59139847755432 -0.29046630859375
3.59173226356506 -0.29046630859375
3.59184336662292 -0.29046630859375
3.59195446968079 -0.29046630859375
3.59195446968079 -0.29046630859375
3.59239888191223 -0.29046630859375
3.59239888191223 -0.29046630859375
3.59306454658508 -0.29052734375
3.59317541122437 -0.29052734375
3.59328603744507 -0.29052734375
3.59328603744507 -0.29052734375
3.59472393989563 -0.2906494140625
3.59472393989563 -0.2906494140625
3.59483432769775 -0.2906494140625
3.59483432769775 -0.2906494140625
3.59549617767334 -0.29071044921875
3.59549617767334 -0.29071044921875
3.59560656547546 -0.29071044921875
3.59571671485901 -0.29071044921875
3.59626722335815 -0.29071044921875
3.59637713432312 -0.29071044921875
3.59648704528809 -0.29071044921875
3.59648704528809 -0.29071044921875
3.59802412986755 -0.29071044921875
3.59802412986755 -0.29071044921875
3.59824323654175 -0.29071044921875
3.59868121147156 -0.290771484375
3.59879064559937 -0.290771484375
3.59879064559937 -0.290771484375
3.59879064559937 -0.290771484375
3.59911870956421 -0.290771484375
3.59922790527344 -0.290771484375
3.60031938552856 -0.2908935546875
3.60042834281921 -0.2908935546875
3.60064625740051 -0.2908935546875
3.60064625740051 -0.2908935546875
3.60086393356323 -0.2908935546875
3.60086393356323 -0.2908935546875
3.60097289085388 -0.2908935546875
3.60140800476074 -0.29095458984375
3.60140800476074 -0.29095458984375
3.60151672363281 -0.29095458984375
3.60151672363281 -0.29095458984375
3.60238552093506 -0.29095458984375
3.60249400138855 -0.29095458984375
3.60260248184204 -0.29095458984375
3.60260248184204 -0.291015625
3.60422611236572 -0.2911376953125
3.60455012321472 -0.29119873046875
3.60465788841248 -0.29119873046875
3.60476589202881 -0.29119873046875
3.60573577880859 -0.29119873046875
3.60573577880859 -0.29119873046875
3.60573577880859 -0.29119873046875
3.60595107078552 -0.291259765625
3.60595107078552 -0.291259765625
3.60605883598328 -0.291259765625
3.60616636276245 -0.291259765625
3.60627388954163 -0.291259765625
3.60691857337952 -0.291259765625
3.60702586174011 -0.291259765625
3.60702586174011 -0.29132080078125
3.60702586174011 -0.29132080078125
3.6077766418457 -0.29132080078125
3.60788369178772 -0.29132080078125
3.60820508003235 -0.29132080078125
3.60831212997437 -0.29132080078125
3.60873985290527 -0.29132080078125
3.60873985290527 -0.2913818359375
3.60873985290527 -0.2913818359375
3.60884690284729 -0.2913818359375
3.60895371437073 -0.2913818359375
3.60895371437073 -0.2913818359375
3.60895371437073 -0.2913818359375
3.60895371437073 -0.2913818359375
3.60895371437073 -0.2913818359375
3.60906052589417 -0.2913818359375
3.60906052589417 -0.2913818359375
3.60959434509277 -0.2913818359375
3.60959434509277 -0.2913818359375
3.61002111434937 -0.29144287109375
3.61012768745422 -0.29144287109375
3.61055374145508 -0.29144287109375
3.61055374145508 -0.29144287109375
3.61066007614136 -0.29144287109375
3.61066007614136 -0.29144287109375
3.61066007614136 -0.29144287109375
3.61140465736389 -0.29144287109375
3.61140465736389 -0.29144287109375
3.61140465736389 -0.29144287109375
3.61151099205017 -0.29144287109375
3.61151099205017 -0.29144287109375
3.61161708831787 -0.29150390625
3.61193561553955 -0.29150390625
3.61193561553955 -0.29150390625
3.61204171180725 -0.29150390625
3.61204171180725 -0.29150390625
3.61204171180725 -0.29150390625
3.61214780807495 -0.29150390625
3.61214780807495 -0.29150390625
3.61257195472717 -0.29150390625
3.61257195472717 -0.29150390625
3.61257195472717 -0.29150390625
3.61320734024048 -0.29156494140625
3.61320734024048 -0.29156494140625
3.61341905593872 -0.29156494140625
3.61341905593872 -0.29156494140625
3.61341905593872 -0.29156494140625
3.61341905593872 -0.29156494140625
3.61341905593872 -0.29156494140625
3.61352467536926 -0.29156494140625
3.61363053321838 -0.29156494140625
3.61363053321838 -0.29156494140625
3.61363053321838 -0.29156494140625
3.61405301094055 -0.29156494140625
3.61405301094055 -0.29156494140625
3.61405301094055 -0.29156494140625
3.61405301094055 -0.29156494140625
3.61415863037109 -0.29156494140625
3.61415863037109 -0.29156494140625
3.61415863037109 -0.29156494140625
3.61458086967468 -0.2916259765625
3.61479187011719 -0.2916259765625
3.61489725112915 -0.2916259765625
3.61489725112915 -0.2916259765625
3.61489725112915 -0.2916259765625
3.61489725112915 -0.2916259765625
3.61489725112915 -0.2916259765625
3.61489725112915 -0.2916259765625
3.61563444137573 -0.2916259765625
3.61573958396912 -0.2916259765625
3.61573958396912 -0.2916259765625
3.61573958396912 -0.29168701171875
3.61573958396912 -0.29168701171875
3.61605525016785 -0.29168701171875
3.61605525016785 -0.29168701171875
3.61616039276123 -0.29168701171875
3.61658048629761 -0.29168701171875
3.6167905330658 -0.29168701171875
3.61710524559021 -0.29168701171875
3.61710524559021 -0.291748046875
3.61721014976501 -0.291748046875
3.61721014976501 -0.291748046875
3.61731481552124 -0.291748046875
3.61731481552124 -0.291748046875
3.61731481552124 -0.291748046875
3.61731481552124 -0.291748046875
3.61804819107056 -0.291748046875
3.61804819107056 -0.291748046875
3.61825728416443 -0.291748046875
3.61825728416443 -0.291748046875
3.61982345581055 -0.29180908203125
3.61982345581055 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62003183364868 -0.29180908203125
3.62592959403992 -0.29217529296875
3.62603235244751 -0.292236328125
3.62613487243652 -0.292236328125
3.62634038925171 -0.292236328125
3.62664818763733 -0.292236328125
3.62675094604492 -0.292236328125
3.62716102600098 -0.292236328125
3.62716102600098 -0.292236328125
3.62716102600098 -0.292236328125
3.62726330757141 -0.292236328125
3.62726330757141 -0.292236328125
3.62726330757141 -0.292236328125
3.62736582756042 -0.292236328125
3.62736582756042 -0.292236328125
3.62736582756042 -0.292236328125
3.62777543067932 -0.29229736328125
3.62777543067932 -0.29229736328125
3.62777543067932 -0.29229736328125
3.62828683853149 -0.29229736328125
3.62828683853149 -0.29229736328125
3.62828683853149 -0.29229736328125
3.62828683853149 -0.29229736328125
3.62838888168335 -0.29229736328125
3.62838888168335 -0.29229736328125
3.62849116325378 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62859320640564 -0.29229736328125
3.62920570373535 -0.29229736328125
3.62920570373535 -0.29229736328125
3.62920570373535 -0.29229736328125
3.62930774688721 -0.2923583984375
3.62971544265747 -0.2923583984375
3.62971544265747 -0.2923583984375
3.62981724739075 -0.2923583984375
3.62981724739075 -0.2923583984375
3.62981724739075 -0.2923583984375
3.62991905212402 -0.2923583984375
3.62991905212402 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63032627105713 -0.2923583984375
3.63042783737183 -0.2923583984375
3.63042783737183 -0.2923583984375
3.63042783737183 -0.2923583984375
3.63134217262268 -0.29241943359375
3.63144373893738 -0.29241943359375
3.63144373893738 -0.29241943359375
3.63144373893738 -0.29241943359375
3.63154530525208 -0.29241943359375
3.63154530525208 -0.29241943359375
3.63154530525208 -0.29241943359375
3.63154530525208 -0.29241943359375
3.63195085525513 -0.29241943359375
3.63195085525513 -0.29241943359375
3.63195085525513 -0.29241943359375
3.63195085525513 -0.29241943359375
};
%\addlegendentry{Softmax}

\addplot [ultra thick, line width=2.5pt, brown, dashed] % previus: thick
table {%
1.46239805221558 0
1.65321254730225 -0.0001220703125
2.36172771453857 -0.00030517578125
2.56584787368774 -0.00054931640625
2.61172342300415 -0.0006103515625
2.70329141616821 -0.000732421875
2.84323287010193 -0.0008544921875
2.92890763282776 -0.00091552734375
3.05076622962952 -0.00140380859375
3.15228843688965 -0.0025634765625
3.18892860412598 -0.0030517578125
3.2652895450592 -0.00360107421875
3.29336261749268 -0.0037841796875
3.3062105178833 -0.00390625
3.45591020584106 -0.01666259765625
3.51587390899658 -0.02349853515625
3.55291152000427 -0.02496337890625
3.59933710098267 -0.0284423828125
3.62262845039368 -0.02972412109375
3.680335521698 -0.03485107421875
3.71808624267578 -0.03643798828125
3.75602722167969 -0.0377197265625
3.7839035987854 -0.03961181640625
3.80679035186768 -0.04107666015625
3.84726405143738 -0.05218505859375
3.86664175987244 -0.05755615234375
3.892817735672 -0.05853271484375
3.93176293373108 -0.0650634765625
3.94987773895264 -0.067138671875
3.98788952827454 -0.07415771484375
4.00333118438721 -0.0780029296875
4.01878356933594 -0.07940673828125
4.04571390151978 -0.0867919921875
4.06498193740845 -0.09075927734375
4.07390165328979 -0.0921630859375
4.09933519363403 -0.09576416015625
4.12090301513672 -0.09979248046875
4.13946962356567 -0.1029052734375
4.15390634536743 -0.104736328125
4.16784858703613 -0.1058349609375
4.1923999786377 -0.11370849609375
4.20289659500122 -0.11578369140625
4.21682548522949 -0.11785888671875
4.23006534576416 -0.11981201171875
4.23904895782471 -0.12188720703125
4.24824285507202 -0.12310791015625
4.27395009994507 -0.1297607421875
4.28176021575928 -0.1314697265625
4.29212331771851 -0.13323974609375
4.29904937744141 -0.13433837890625
4.31355094909668 -0.1380615234375
4.334312915802 -0.1435546875
4.3437237739563 -0.14508056640625
4.35268402099609 -0.1458740234375
4.36423206329346 -0.14739990234375
4.37359237670898 -0.1492919921875
4.37861585617065 -0.14996337890625
4.38806581497192 -0.15118408203125
4.39729690551758 -0.15301513671875
4.40282869338989 -0.15362548828125
4.42038488388062 -0.15728759765625
4.42889595031738 -0.15887451171875
4.43725872039795 -0.16015625
4.45200109481812 -0.16229248046875
4.45636606216431 -0.16314697265625
4.46634864807129 -0.1636962890625
4.47699069976807 -0.16595458984375
4.4936671257019 -0.1756591796875
4.50084018707275 -0.17926025390625
4.5080041885376 -0.18035888671875
4.51567506790161 -0.18115234375
4.52150440216064 -0.18182373046875
4.52899360656738 -0.18243408203125
4.53609085083008 -0.1845703125
4.54754066467285 -0.18896484375
4.55425882339478 -0.190185546875
4.56118488311768 -0.19158935546875
4.57259273529053 -0.19512939453125
4.57637596130371 -0.1961669921875
4.58134651184082 -0.19696044921875
4.58908891677856 -0.19891357421875
4.59256553649902 -0.199462890625
4.60017776489258 -0.20068359375
4.60337162017822 -0.20111083984375
4.61272048950195 -0.20343017578125
4.61670637130737 -0.20404052734375
4.62273216247559 -0.204833984375
4.62553882598877 -0.20513916015625
4.63009214401245 -0.205810546875
4.63367033004761 -0.2061767578125
4.63882875442505 -0.20709228515625
4.64539289474487 -0.2100830078125
4.64913988113403 -0.21087646484375
4.65229463577271 -0.21185302734375
4.65544557571411 -0.21234130859375
4.66122579574585 -0.21368408203125
4.66446352005005 -0.2144775390625
4.66785430908203 -0.215576171875
4.67619943618774 -0.216552734375
4.68365049362183 -0.21856689453125
4.6874041557312 -0.2200927734375
4.69312000274658 -0.22216796875
4.69969892501831 -0.22271728515625
4.70221519470215 -0.22296142578125
4.71504163742065 -0.22711181640625
4.71604490280151 -0.227783203125
4.72150564193726 -0.2283935546875
4.72520065307617 -0.22869873046875
4.73642826080322 -0.2296142578125
4.73778867721558 -0.22991943359375
4.74641609191895 -0.2305908203125
4.74815702438354 -0.23077392578125
4.75319242477417 -0.23126220703125
4.75678062438965 -0.23150634765625
4.76330089569092 -0.23193359375
4.76525115966797 -0.232177734375
4.7682900428772 -0.2322998046875
4.77388143539429 -0.23260498046875
4.77996444702148 -0.2327880859375
4.78243684768677 -0.23297119140625
4.78814029693604 -0.233154296875
4.79358768463135 -0.2332763671875
4.80074453353882 -0.234130859375
4.80444622039795 -0.23443603515625
4.80739974975586 -0.23455810546875
4.810387134552 -0.23468017578125
4.82045125961304 -0.23687744140625
4.82233810424805 -0.23724365234375
4.83048582077026 -0.24066162109375
4.83259201049805 -0.24163818359375
4.83555746078491 -0.2421875
4.84082078933716 -0.2427978515625
4.84273386001587 -0.243408203125
4.84500503540039 -0.24383544921875
4.84978771209717 -0.24462890625
4.85503435134888 -0.24627685546875
4.85846519470215 -0.24676513671875
4.86248302459717 -0.2470703125
4.87231969833374 -0.249755859375
4.87329721450806 -0.2498779296875
4.87488174438477 -0.24993896484375
4.88470458984375 -0.25128173828125
4.88774681091309 -0.25140380859375
4.89039850234985 -0.2515869140625
4.8920111656189 -0.25164794921875
4.89452648162842 -0.2518310546875
4.89637184143066 -0.251953125
4.8992075920105 -0.25213623046875
4.90023040771484 -0.252197265625
4.90297603607178 -0.2523193359375
4.90523433685303 -0.25238037109375
4.91182851791382 -0.25445556640625
4.91305065155029 -0.25482177734375
4.91576385498047 -0.2550048828125
4.91640663146973 -0.2550048828125
4.91891574859619 -0.25518798828125
4.91975784301758 -0.25531005859375
4.92337894439697 -0.25543212890625
4.92607975006104 -0.2554931640625
4.92980194091797 -0.25567626953125
4.93365430831909 -0.255859375
4.9362473487854 -0.25616455078125
4.93888473510742 -0.25628662109375
4.94095468521118 -0.25640869140625
4.94386053085327 -0.25665283203125
4.94543409347534 -0.25677490234375
4.94898986816406 -0.25701904296875
4.95098257064819 -0.25714111328125
4.95253562927246 -0.25726318359375
4.95485496520996 -0.2574462890625
4.95707082748413 -0.257568359375
4.95811939239502 -0.25762939453125
4.96190023422241 -0.25787353515625
4.96350908279419 -0.25799560546875
4.96456146240234 -0.25811767578125
4.96737957000732 -0.25836181640625
4.96940183639526 -0.2586669921875
4.97345113754272 -0.25933837890625
4.97713804244995 -0.2601318359375
4.98029899597168 -0.26068115234375
4.98215341567993 -0.2608642578125
4.98371648788452 -0.2611083984375
4.98406362533569 -0.26123046875
4.9872145652771 -0.262451171875
4.98906230926514 -0.26263427734375
4.99050331115723 -0.26287841796875
4.99681806564331 -0.26446533203125
4.99931764602661 -0.26507568359375
5.00069856643677 -0.26513671875
5.00241661071777 -0.2652587890625
5.00571250915527 -0.265380859375
5.00649166107178 -0.26544189453125
5.00842571258545 -0.2655029296875
5.01032543182373 -0.265625
5.0126051902771 -0.26568603515625
5.01453733444214 -0.26580810546875
5.01572036743164 -0.265869140625
5.01871299743652 -0.266357421875
5.01899147033691 -0.2664794921875
5.02107334136963 -0.2666015625
5.02417373657227 -0.26934814453125
5.02534294128418 -0.271728515625
5.02660655975342 -0.27191162109375
5.02798128128052 -0.2723388671875
5.02967977523804 -0.27313232421875
5.03148126602173 -0.27325439453125
5.03378963470459 -0.27386474609375
5.03646516799927 -0.27459716796875
5.03732299804688 -0.2747802734375
5.04221296310425 -0.27618408203125
5.04286289215088 -0.2763671875
5.04818534851074 -0.2772216796875
5.04851579666138 -0.27740478515625
5.04921007156372 -0.27752685546875
5.04949712753296 -0.27764892578125
5.05300521850586 -0.27825927734375
5.05354309082031 -0.27838134765625
5.05439853668213 -0.27850341796875
5.05640172958374 -0.27862548828125
5.05735397338867 -0.27880859375
5.05880165100098 -0.27886962890625
5.05929851531982 -0.2789306640625
5.05953693389893 -0.27899169921875
5.06086015701294 -0.27911376953125
5.06257438659668 -0.2791748046875
5.06276607513428 -0.27923583984375
5.06331062316895 -0.279296875
5.06596040725708 -0.2796630859375
5.0665979385376 -0.27972412109375
5.06740188598633 -0.27978515625
5.06818580627441 -0.27978515625
5.0690279006958 -0.280029296875
5.06965684890747 -0.28009033203125
5.07141780853271 -0.2803955078125
5.07208824157715 -0.28057861328125
5.07292222976685 -0.2806396484375
5.07321977615356 -0.2806396484375
5.07354259490967 -0.2806396484375
5.07416534423828 -0.28070068359375
5.07531690597534 -0.28076171875
5.07555437088013 -0.28082275390625
5.07589721679688 -0.28082275390625
5.07596635818481 -0.28082275390625
5.07647275924683 -0.2808837890625
5.07690238952637 -0.2808837890625
5.07778930664062 -0.28094482421875
5.08079242706299 -0.28204345703125
5.08113098144531 -0.2821044921875
5.08188343048096 -0.2822265625
5.08275651931763 -0.28228759765625
5.08311557769775 -0.28228759765625
5.08344173431396 -0.28228759765625
5.08368539810181 -0.28228759765625
5.08406496047974 -0.2823486328125
5.08419370651245 -0.2823486328125
5.08498001098633 -0.282470703125
5.08530855178833 -0.282470703125
5.08596801757812 -0.28253173828125
5.08660888671875 -0.2825927734375
5.08680438995361 -0.2825927734375
5.08854007720947 -0.2828369140625
5.08944225311279 -0.2828369140625
5.09222936630249 -0.2830810546875
5.0928258895874 -0.28326416015625
5.09318685531616 -0.28326416015625
5.09452342987061 -0.28326416015625
5.09498453140259 -0.2833251953125
5.09566450119019 -0.2833251953125
5.09616231918335 -0.28338623046875
5.09635734558105 -0.28338623046875
5.09792327880859 -0.28350830078125
5.09856081008911 -0.28350830078125
5.09907627105713 -0.28350830078125
5.10058403015137 -0.2835693359375
5.1008358001709 -0.2835693359375
5.10137224197388 -0.28363037109375
5.10225200653076 -0.28363037109375
5.10287618637085 -0.28363037109375
5.10338973999023 -0.28369140625
5.10360527038574 -0.28369140625
5.10482168197632 -0.28375244140625
5.10497522354126 -0.28375244140625
5.10717248916626 -0.283935546875
5.10781669616699 -0.283935546875
5.10837888717651 -0.283935546875
5.10933208465576 -0.28399658203125
5.10955476760864 -0.2840576171875
5.10986518859863 -0.2840576171875
5.11083221435547 -0.2840576171875
5.11096668243408 -0.2840576171875
5.11231327056885 -0.28411865234375
5.11307716369629 -0.2841796875
5.11383628845215 -0.28424072265625
5.11431407928467 -0.28424072265625
5.11565065383911 -0.2843017578125
5.11620235443115 -0.2843017578125
5.11650800704956 -0.2843017578125
5.11696290969849 -0.2843017578125
5.11781120300293 -0.28436279296875
5.11818552017212 -0.28436279296875
5.11979007720947 -0.284423828125
5.12013292312622 -0.28448486328125
5.12064647674561 -0.28448486328125
5.12229442596436 -0.28460693359375
5.12264823913574 -0.28466796875
5.12321424484253 -0.28472900390625
5.12361001968384 -0.28472900390625
5.12369823455811 -0.28472900390625
5.12400817871094 -0.28472900390625
5.1246771812439 -0.28472900390625
5.12890625 -0.285400390625
5.12919664382935 -0.285400390625
5.13006687164307 -0.28546142578125
5.1312689781189 -0.2855224609375
5.13156747817993 -0.2855224609375
5.1327109336853 -0.2855224609375
5.13289356231689 -0.28558349609375
5.13309478759766 -0.28558349609375
5.13362836837769 -0.28558349609375
5.13404655456543 -0.28558349609375
5.13464546203613 -0.28558349609375
5.13551759719849 -0.28564453125
5.1361083984375 -0.28564453125
5.13730669021606 -0.28570556640625
5.13783168792725 -0.28570556640625
5.13804340362549 -0.28570556640625
5.14265203475952 -0.28741455078125
5.14284896850586 -0.2877197265625
5.14319276809692 -0.28778076171875
5.14334583282471 -0.28778076171875
5.14385747909546 -0.287841796875
5.1445460319519 -0.287841796875
5.14538288116455 -0.287841796875
5.14547634124756 -0.287841796875
5.14579296112061 -0.287841796875
5.14593267440796 -0.287841796875
5.1462550163269 -0.28790283203125
5.14640712738037 -0.28790283203125
5.14679765701294 -0.28790283203125
5.14769172668457 -0.28790283203125
5.14803791046143 -0.28790283203125
5.1484637260437 -0.2879638671875
5.14900636672974 -0.2879638671875
5.14914512634277 -0.2879638671875
5.14916372299194 -0.2879638671875
5.15141582489014 -0.28826904296875
5.15189981460571 -0.28826904296875
5.15202236175537 -0.28826904296875
5.15287828445435 -0.288330078125
5.15348863601685 -0.288330078125
5.15379047393799 -0.288330078125
5.15442419052124 -0.288330078125
5.15450286865234 -0.288330078125
5.15713930130005 -0.28863525390625
5.15715456008911 -0.28863525390625
5.15767431259155 -0.28863525390625
5.15779209136963 -0.28863525390625
5.15963649749756 -0.28875732421875
5.16036653518677 -0.28875732421875
5.16075038909912 -0.28875732421875
5.16108655929565 -0.28875732421875
5.16131114959717 -0.28875732421875
5.16149377822876 -0.28875732421875
5.16337919235229 -0.2889404296875
5.16362047195435 -0.2889404296875
5.16372156143188 -0.2889404296875
5.16514921188354 -0.28900146484375
5.1657280921936 -0.28900146484375
5.16608047485352 -0.2890625
5.16630887985229 -0.2890625
5.16740322113037 -0.2890625
5.16752099990845 -0.2890625
5.16767454147339 -0.2890625
5.16798162460327 -0.2890625
5.16825294494629 -0.28912353515625
5.16854476928711 -0.28912353515625
5.16865348815918 -0.28912353515625
5.16915130615234 -0.28912353515625
5.1696834564209 -0.28912353515625
5.17108249664307 -0.289306640625
5.17128467559814 -0.289306640625
5.17268753051758 -0.28936767578125
5.17278671264648 -0.28936767578125
5.17286825180054 -0.28936767578125
5.17299699783325 -0.28936767578125
5.17308712005615 -0.28936767578125
5.17467594146729 -0.28948974609375
5.17549133300781 -0.28948974609375
5.17581033706665 -0.28948974609375
5.17646169662476 -0.28948974609375
5.17676544189453 -0.28955078125
5.17744398117065 -0.28955078125
5.17780208587646 -0.28955078125
5.17815637588501 -0.28955078125
5.17882442474365 -0.28961181640625
5.17897129058838 -0.28961181640625
5.17966365814209 -0.28961181640625
5.17972707748413 -0.28961181640625
5.18007707595825 -0.28961181640625
5.18042707443237 -0.28961181640625
5.18094253540039 -0.28961181640625
5.18096542358398 -0.28961181640625
5.1816577911377 -0.2896728515625
5.18175220489502 -0.2896728515625
5.18227767944336 -0.2896728515625
5.18241453170776 -0.2896728515625
5.18272542953491 -0.2896728515625
5.18314170837402 -0.2896728515625
5.18357181549072 -0.2896728515625
5.18364286422729 -0.2896728515625
5.18372821807861 -0.28973388671875
5.18409204483032 -0.28973388671875
5.18434762954712 -0.28973388671875
5.18456363677979 -0.28973388671875
5.18463754653931 -0.28973388671875
5.18473386764526 -0.28973388671875
5.18518495559692 -0.28973388671875
5.18623304367065 -0.289794921875
5.18630075454712 -0.289794921875
5.18640232086182 -0.289794921875
5.18649005889893 -0.289794921875
5.18664264678955 -0.289794921875
5.18682622909546 -0.289794921875
5.18693113327026 -0.289794921875
5.18721866607666 -0.289794921875
5.18740510940552 -0.289794921875
5.18759393692017 -0.289794921875
5.18879365921021 -0.2899169921875
5.18880748748779 -0.2899169921875
5.18885517120361 -0.2899169921875
5.18959140777588 -0.2899169921875
5.18965864181519 -0.2899169921875
5.19016647338867 -0.2899169921875
5.19028949737549 -0.28997802734375
5.19076299667358 -0.28997802734375
5.19108200073242 -0.28997802734375
5.19167184829712 -0.2900390625
5.19169425964355 -0.2900390625
5.19311332702637 -0.29010009765625
5.19346952438354 -0.2901611328125
5.19418668746948 -0.2901611328125
5.19420051574707 -0.2901611328125
5.19434499740601 -0.2901611328125
5.19437837600708 -0.2901611328125
5.19448661804199 -0.2901611328125
5.19456434249878 -0.2901611328125
5.19568395614624 -0.29034423828125
5.19581937789917 -0.29034423828125
5.19616508483887 -0.29034423828125
5.19650220870972 -0.29034423828125
5.19672584533691 -0.29034423828125
5.1977162361145 -0.2904052734375
5.19850015640259 -0.2904052734375
5.1987943649292 -0.2904052734375
5.19916534423828 -0.2904052734375
5.19962644577026 -0.2904052734375
5.20011711120605 -0.29046630859375
5.2007794380188 -0.29046630859375
5.2008695602417 -0.29046630859375
5.20088338851929 -0.29046630859375
5.20129585266113 -0.29046630859375
5.20160722732544 -0.29046630859375
5.20196771621704 -0.29046630859375
5.2025671005249 -0.29046630859375
5.20264101028442 -0.29046630859375
5.20265436172485 -0.29046630859375
5.20293474197388 -0.29046630859375
5.20320177078247 -0.29052734375
5.20330238342285 -0.29052734375
5.20366096496582 -0.29052734375
5.2037205696106 -0.29052734375
5.20381307601929 -0.29052734375
5.20617246627808 -0.2908935546875
5.2067232131958 -0.29095458984375
5.20673704147339 -0.29095458984375
5.20684766769409 -0.29095458984375
5.20711421966553 -0.29095458984375
5.20750761032104 -0.29095458984375
5.20762348175049 -0.291015625
5.20767211914062 -0.291015625
5.20773124694824 -0.291015625
5.20895433425903 -0.29107666015625
5.20917987823486 -0.29107666015625
5.20927619934082 -0.29107666015625
5.20930051803589 -0.29107666015625
5.20938348770142 -0.29107666015625
5.21033477783203 -0.29107666015625
5.21044445037842 -0.29107666015625
5.21046304702759 -0.29107666015625
5.21053504943848 -0.29107666015625
5.21077871322632 -0.29107666015625
5.21078395843506 -0.29107666015625
5.21089887619019 -0.29107666015625
5.21107530593872 -0.29107666015625
5.2113208770752 -0.29107666015625
5.21179580688477 -0.29107666015625
5.21205949783325 -0.2911376953125
5.21207284927368 -0.2911376953125
5.21262979507446 -0.2911376953125
5.21288251876831 -0.2911376953125
5.21312427520752 -0.2911376953125
5.21426105499268 -0.2911376953125
5.21436977386475 -0.2911376953125
5.21463203430176 -0.2911376953125
5.21476697921753 -0.2911376953125
5.21507167816162 -0.2911376953125
5.21571969985962 -0.2911376953125
5.21580934524536 -0.2911376953125
5.2159571647644 -0.29119873046875
5.21627950668335 -0.29119873046875
5.21654844284058 -0.29119873046875
5.21660661697388 -0.29119873046875
5.21661996841431 -0.29119873046875
5.21706247329712 -0.29119873046875
5.21729707717896 -0.29119873046875
5.21757888793945 -0.29119873046875
5.21774959564209 -0.29119873046875
5.2178258895874 -0.29119873046875
5.21878242492676 -0.291259765625
5.21900272369385 -0.291259765625
5.21908378601074 -0.291259765625
5.2194299697876 -0.291259765625
5.21963691711426 -0.291259765625
5.21965503692627 -0.291259765625
5.21996927261353 -0.291259765625
5.22031450271606 -0.291259765625
5.22036170959473 -0.291259765625
5.220534324646 -0.291259765625
5.22054719924927 -0.291259765625
5.22067022323608 -0.291259765625
5.22106981277466 -0.29132080078125
5.22114562988281 -0.29132080078125
5.22131252288818 -0.29132080078125
5.2213568687439 -0.29132080078125
5.22141933441162 -0.29132080078125
5.22179508209229 -0.29132080078125
5.22232866287231 -0.29132080078125
5.22234201431274 -0.29132080078125
5.22278690338135 -0.29132080078125
5.22314262390137 -0.29132080078125
5.22321557998657 -0.29132080078125
5.22333765029907 -0.29132080078125
5.22339487075806 -0.29132080078125
5.22350883483887 -0.29132080078125
5.22355556488037 -0.29132080078125
5.22386980056763 -0.29132080078125
5.22412109375 -0.29132080078125
5.22440099716187 -0.29132080078125
5.22476100921631 -0.2913818359375
5.22477626800537 -0.2913818359375
5.22486162185669 -0.2913818359375
5.22514629364014 -0.2913818359375
5.22533750534058 -0.2913818359375
5.22538423538208 -0.2913818359375
5.22587251663208 -0.2913818359375
5.22602462768555 -0.2913818359375
5.22608947753906 -0.2913818359375
5.22610235214233 -0.2913818359375
5.22655630111694 -0.2913818359375
5.22697353363037 -0.2913818359375
5.22702217102051 -0.2913818359375
5.22724628448486 -0.2913818359375
5.22726202011108 -0.2913818359375
5.22732591629028 -0.2913818359375
5.22746753692627 -0.2913818359375
5.22757577896118 -0.2913818359375
5.22778129577637 -0.2913818359375
5.22779417037964 -0.2913818359375
5.22792530059814 -0.2913818359375
5.22793054580688 -0.2913818359375
5.22803831100464 -0.2913818359375
5.22914171218872 -0.29144287109375
5.22969961166382 -0.29150390625
5.22982501983643 -0.29150390625
5.23047208786011 -0.29150390625
5.23101043701172 -0.29150390625
5.23110485076904 -0.29150390625
5.23118162155151 -0.29150390625
5.23139810562134 -0.29150390625
5.23156881332397 -0.29150390625
5.23177766799927 -0.29150390625
5.23219299316406 -0.29150390625
5.23240375518799 -0.29150390625
5.23258447647095 -0.29150390625
5.23333358764648 -0.29150390625
5.23337173461914 -0.29150390625
5.23354959487915 -0.29156494140625
5.23400068283081 -0.29156494140625
5.23468685150146 -0.29156494140625
5.23479318618774 -0.29156494140625
5.23489904403687 -0.29156494140625
5.23491430282593 -0.29156494140625
5.2351016998291 -0.29156494140625
5.23536920547485 -0.29156494140625
5.23586416244507 -0.2916259765625
5.23615407943726 -0.2916259765625
5.23619699478149 -0.2916259765625
5.23638868331909 -0.2916259765625
5.23649215698242 -0.2916259765625
5.23663282394409 -0.2916259765625
5.23671627044678 -0.2916259765625
5.23712396621704 -0.2916259765625
5.23723936080933 -0.2916259765625
5.23740816116333 -0.2916259765625
5.23759126663208 -0.2916259765625
5.23782014846802 -0.2916259765625
5.23825168609619 -0.2916259765625
5.23871326446533 -0.2916259765625
5.23882102966309 -0.2916259765625
5.2389965057373 -0.2916259765625
5.23919200897217 -0.2916259765625
5.23920917510986 -0.2916259765625
5.23961496353149 -0.2916259765625
5.24034690856934 -0.29168701171875
5.24059915542603 -0.29168701171875
5.24071645736694 -0.29168701171875
5.24086093902588 -0.29168701171875
5.24100303649902 -0.29168701171875
5.24102830886841 -0.29168701171875
5.24133491516113 -0.29168701171875
5.24140214920044 -0.29168701171875
5.24153423309326 -0.29168701171875
5.24190998077393 -0.29168701171875
5.24200439453125 -0.29168701171875
5.24229049682617 -0.29168701171875
5.24252891540527 -0.29168701171875
5.24256896972656 -0.29168701171875
5.24274778366089 -0.29168701171875
5.24282693862915 -0.29168701171875
5.24289417266846 -0.29168701171875
5.24336528778076 -0.291748046875
5.24356889724731 -0.291748046875
5.24373960494995 -0.291748046875
5.2442102432251 -0.291748046875
5.24439096450806 -0.291748046875
5.24460601806641 -0.291748046875
5.24513483047485 -0.291748046875
5.24535465240479 -0.29180908203125
5.24539184570312 -0.29180908203125
5.24556446075439 -0.29180908203125
5.2457914352417 -0.29180908203125
5.24590730667114 -0.29180908203125
5.24617338180542 -0.29180908203125
5.24637794494629 -0.29180908203125
5.24650859832764 -0.29180908203125
5.24666118621826 -0.29180908203125
5.24679660797119 -0.29180908203125
5.2469687461853 -0.29180908203125
5.24715280532837 -0.29180908203125
5.24725389480591 -0.29180908203125
5.24731540679932 -0.29180908203125
5.24747467041016 -0.29180908203125
5.2475905418396 -0.29180908203125
5.24770307540894 -0.29180908203125
5.24820613861084 -0.29180908203125
5.24833869934082 -0.29180908203125
5.2483434677124 -0.29180908203125
5.24871873855591 -0.29180908203125
5.24895095825195 -0.29180908203125
5.24934768676758 -0.29180908203125
5.24945783615112 -0.29180908203125
5.24982404708862 -0.29180908203125
5.24999046325684 -0.29180908203125
5.24999523162842 -0.29180908203125
5.25002956390381 -0.29180908203125
5.25029325485229 -0.2918701171875
5.25229692459106 -0.29205322265625
5.25254249572754 -0.29205322265625
5.25268793106079 -0.29205322265625
5.2531418800354 -0.29205322265625
5.25338649749756 -0.29205322265625
5.25373792648315 -0.29205322265625
5.25440549850464 -0.29205322265625
5.25522422790527 -0.29205322265625
5.25527715682983 -0.29205322265625
5.25547504425049 -0.29205322265625
5.25553321838379 -0.29205322265625
5.25554037094116 -0.29205322265625
5.25586080551147 -0.2921142578125
5.2560920715332 -0.2921142578125
5.25639057159424 -0.2921142578125
5.25647735595703 -0.2921142578125
5.25651073455811 -0.2921142578125
5.25656127929688 -0.2921142578125
5.25669622421265 -0.2921142578125
5.25679206848145 -0.2921142578125
5.25698947906494 -0.2921142578125
5.25699901580811 -0.2921142578125
5.25764989852905 -0.2921142578125
5.25766181945801 -0.2921142578125
5.25769996643066 -0.2921142578125
5.25777196884155 -0.2921142578125
5.25826835632324 -0.2921142578125
5.2583212852478 -0.2921142578125
5.25834989547729 -0.2921142578125
5.25844573974609 -0.2921142578125
5.25862789154053 -0.2921142578125
5.25866603851318 -0.2921142578125
5.25880002975464 -0.2921142578125
5.25883817672729 -0.2921142578125
5.25908470153809 -0.2921142578125
5.25908470153809 -0.2921142578125
5.2591347694397 -0.2921142578125
5.25922107696533 -0.2921142578125
5.2593789100647 -0.2921142578125
5.25964641571045 -0.2921142578125
5.25967979431152 -0.2921142578125
5.25978517532349 -0.2921142578125
5.26002359390259 -0.2921142578125
5.26018810272217 -0.2921142578125
5.26052236557007 -0.29217529296875
5.26065301895142 -0.29217529296875
5.26065301895142 -0.29217529296875
5.2610034942627 -0.29217529296875
5.26107025146484 -0.29217529296875
5.26128911972046 -0.29217529296875
5.26178121566772 -0.29217529296875
5.26179313659668 -0.29217529296875
5.26189088821411 -0.29217529296875
5.2620096206665 -0.29217529296875
5.26201438903809 -0.29217529296875
5.26223993301392 -0.29217529296875
5.2622447013855 -0.29217529296875
5.26278305053711 -0.292236328125
5.26293516159058 -0.292236328125
5.26358413696289 -0.292236328125
5.26363849639893 -0.292236328125
5.26365280151367 -0.292236328125
5.26378536224365 -0.292236328125
5.26385354995728 -0.292236328125
5.2639741897583 -0.292236328125
5.26414442062378 -0.292236328125
5.26415395736694 -0.292236328125
5.2646689414978 -0.292236328125
5.26503038406372 -0.292236328125
5.26505851745605 -0.292236328125
5.26537704467773 -0.292236328125
5.26553010940552 -0.292236328125
5.265869140625 -0.292236328125
5.26591157913208 -0.292236328125
5.26609754562378 -0.292236328125
5.26631164550781 -0.292236328125
5.26657485961914 -0.29229736328125
5.2667441368103 -0.29229736328125
5.26675605773926 -0.29229736328125
5.26688289642334 -0.29229736328125
5.26705455780029 -0.29229736328125
5.26711797714233 -0.29229736328125
5.26792001724243 -0.29229736328125
5.26793622970581 -0.29229736328125
5.26794815063477 -0.29229736328125
5.26829242706299 -0.29229736328125
5.26872777938843 -0.2923583984375
5.26873922348022 -0.2923583984375
5.26966238021851 -0.2923583984375
5.27003574371338 -0.2923583984375
5.27004957199097 -0.2923583984375
5.27016162872314 -0.2923583984375
5.27017068862915 -0.2923583984375
5.27043437957764 -0.2923583984375
5.27056217193604 -0.2923583984375
5.27056694030762 -0.2923583984375
5.27112579345703 -0.2923583984375
5.27120494842529 -0.2923583984375
5.27120923995972 -0.2923583984375
};
%\addlegendentry{Trigonometric}
% \node[draw=none, anchor=north east, font=\large] at (rel axis cs:0.9, 0.7) {\ce{S3}};
\node[draw=none, anchor=north east, font=\Huge] at (rel axis cs:0.98, 0.938) {\bf{(b)}};

\end{groupplot}
\node at (0.25\textwidth,-0.8\textwidth) {\ref{grouplegend}}; 
%\end{axis}


\end{tikzpicture}


%\end{subfigure}



==> Figures/pairing-scheme-F.tex <==
% \documentclass[tikz]{standalone}
% \usepackage[version=3]{mhchem}
% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{arrows,positioning} 
% \usetikzlibrary {arrows.meta} 
% \usetikzlibrary{pgfplots.groupplots}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{subcaption}

\definecolor{color0}{HTML}{891e35}
\definecolor{color1}{HTML}{001a57}
\definecolor{color2}{HTML}{9c63b0}
\definecolor{color3}{HTML}{3b7861}
\definecolor{color4}{HTML}{5b3a29}

% \begin{document}

\begin{tikzpicture}[scale=0.6]%[scale=0.73]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%      Pairing Scheme for B2       %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Subspace legend, lines, rectangles and WDONO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\len}{3.5pt}%{4.0pt}
\newcommand{\w}{6pt}%{5pt}

\node[color0] at (2.5,0.8) {$\Omega_1$};
\draw[->,color0, very thick,rounded corners] (2.0,0.4) -- (5.7,0.4) -- (5.7,11.75) -- (2.0,11.75);
\draw[color0, thick, dashed,fill=color0!20] (-0.2,11.25) rectangle (1.7,12.65);

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,12.35) -- (1.0,12.15); %12.9
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,12.15) -- (0.5,12.35); %13.25
\draw[color0, very thick] (0.0,12.05) -- (1.5,12.05);

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,11.75) -- (1.0,11.55); %12.3
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,11.55) -- (0.5,11.75); %12.65
\draw[color0, very thick] (0.0,11.45) -- (1.5,11.45);

% % %

\node[color1] at (2.5,2.0) {$\Omega_2$};
\draw[->,color1, very thick,rounded corners] (2.0,1.6) -- (4.87,1.6) -- (4.87,10.15) -- (2.0,10.15);
\draw[color1, thick, dashed,fill=color1!20] (-0.2,9.65) rectangle (1.7,11.05);

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,10.75) -- (1.0,10.55);
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,10.55) -- (0.5,10.75);
\draw[color1, very thick] (0.0,10.45) -- (1.5,10.45);

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,10.15) -- (1.0,9.95);
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,9.95) -- (0.5,10.15);
\draw[color1, very thick] (0.0,9.85) -- (1.5,9.85);

% % %

\node[color2] at (2.5,3.2) {$\Omega_3$};
\draw[->,color2, very thick, rounded corners] (2.0,2.8) -- (4.03,2.8) -- (4.03,8.55) -- (2.0,8.55);
\draw[color2, thick,dashed,fill=color2!20] (-0.2,8.05) rectangle (1.7, 9.45);

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,9.15) -- (1.0,8.95);
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,8.95) -- (0.5,9.15);
\draw[color2, very thick] (0.0,8.85) -- (1.5,8.85);

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,8.55) -- (1.0,8.35);
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,8.35) -- (0.5,8.55);
\draw[color2, very thick] (0.0,8.25) -- (1.5,8.25);

% % %

\node[color3] at (2.5,4.4) {$\Omega_4$};
\draw[->,color3, very thick,rounded corners] (2.0,4.0) -- (3.2,4.0) -- (3.2,6.95) -- (2.0,6.95);
\draw[color3, thick,dashed,fill=color3!20] (-0.2,6.45) rectangle (1.7,7.85); %7.81

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,7.64) -- (1.0,7.35);
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,7.35) -- (0.5,7.64);
\draw[color3, very thick] (0.0,7.25) -- (1.5,7.25); %

\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (1.0,7.03) -- (1.0,6.75);
\draw[arrows = {-Stealth[harpoon,length=\len,width=\w]}, very thick] (0.5,6.75) -- (0.5,7.03);
\draw[color3, very thick] (0.0,6.65) -- (1.5,6.65); %

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SONO
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[black] at (-1.2,5.4) {\scriptsize $\mathrm{N_{\Omega}}$};
\draw[black, thick] (-0.4,6.25) -- (1.9,6.25);

\draw[color4, very thick, dotted,fill=color4!20] (-0.2,5.2) rectangle (1.7,6.05);

\draw[arrows = {-Stealth[harpoon,length=4.5pt,width=5pt]}, very thick] (1.0,5.85) -- (1.0,5.5);
\draw[arrows = {-Stealth[harpoon,length=4.5pt,width=5pt]}, very thick] (0.5,5.5) -- (0.5,5.85);
\draw[color4, very thick] (0.0,5.4) -- (1.5,5.4);

\node[color4] at (2.5,5.6) {$\Omega_5$};

\node[black] at (-1.2,4.1) {\scriptsize $\mathrm{N_{II}/2}$};
\draw[black, thick] (-0.4,5.0) -- (1.9,5.0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SDONO 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            
\draw[color3,very thick,fill=color3!20] (-0.2,3.8) rectangle (1.7,4.8); 
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (1.0,4.6-0.06) -- (1.0,4.1);
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (0.5,4.1) -- (0.5,4.6-0.06); 
\draw[color3, very thick] (0.0,4.0) -- (1.5,4.0);

\draw[color2,very thick,fill=color2!20] (-0.2,2.6) rectangle (1.7,3.6);
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (1.0,3.4) -- (1.0,2.9);
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (0.5,2.9) -- (0.5,3.4);
\draw[color2, very thick] (0.0,2.8) -- (1.5,2.8);

\draw[color1,very thick,fill=color1!20] (-0.2,1.4) rectangle (1.7,2.4);
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (1.0,2.2) -- (1.0,1.7);
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (0.5,1.7) -- (0.5,2.2);
\draw[color1, very thick] (0.0,1.6) -- (1.5,1.6);

\draw[color0,very thick,fill=color0!20] (-0.2,0.2) rectangle (1.7,1.2);
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (1.0,1.0) -- (1.0,0.5);
\draw[arrows = {-Stealth[harpoon,length=5.7pt,width=5pt]}, very thick] (0.5,0.5) -- (0.5,1.0);
\draw[color0, very thick] (0.0,0.4) -- (1.5,0.4);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Text on the left and braces
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node at (-6.25,9.55) {\footnotesize WDONO};
\node at (-6.25,8.8)  {\footnotesize $0 \leq n_p \leq 1/2$};
\node at (-3.25,9.55) {\footnotesize $\Omega_{\mathrm{II}}$};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (-1.8,6.45) -- (-1.8,12.65) node [black,midway,xshift=-0.6cm] {};

\node at (-6.25,5.8) {\footnotesize SONO};
\node at (-6.25,5.05) {\footnotesize $n_p = 1/2$};
\node at (-3.25,5.8) {\footnotesize $\Omega_{\mathrm{I}}$};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (-1.8,5.2) -- (-1.8,6.25) node [black,midway,xshift=-0.6cm] {};

\node at (-6.25,2.5) {\footnotesize SDONO};
\node at (-6.25,1.75) {\footnotesize $1/2 \leq n_p \leq 1$};
\node at (-3.25,2.5) {\footnotesize $\Omega_{\mathrm{II}}$};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (-1.8,0.2) -- (-1.8,4.8) node [black,midway,xshift=-0.6cm] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Text on the rectangle 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\x}{-1.65}
\newcommand{\y}{-1.5}

\fill[blue!10!white] (\x-1.1,\y+0.45) rectangle (\x+7.4,\y+1.3);
\draw[thick,rounded corners] (\x-1.1,\y-0.5) rectangle (\x+7.4,\y+1.3);
\draw[dotted, thick] (\x-1.1,\y+0.45) -- (\x+7.4,\y+0.45);

\node at (\x,\y)     {\scriptsize $2\sum_p n_p$};%{\footnotesize $\sum_p n_p$};
\node at (\x+1.5,\y) {\scriptsize $2$};%{\footnotesize $2$};
\node at (\x+2.5,\y) {\scriptsize $2$};%{\footnotesize $2$};
\node at (\x+3.5,\y) {\scriptsize $2$};%{\footnotesize $2$};
\node at (\x+4.5,\y) {\scriptsize $2$};%{\footnotesize $2$};
\node at (\x+5.5,\y) {\scriptsize $1$};%{\footnotesize $2$};

\node at         (\x,    \y+0.8) {\scriptsize Subspace}  ;%{\footnotesize Subspace}  ;
\node[color0] at (\x+1.5,\y+0.8) {\scriptsize $\Omega_1$};%{\footnotesize $\Omega_5$};
\node[color1] at (\x+2.5,\y+0.8) {\scriptsize $\Omega_2$};%{\footnotesize $\Omega_4$};
\node[color2] at (\x+3.5,\y+0.8) {\scriptsize $\Omega_3$};%{\footnotesize $\Omega_3$};
\node[color3] at (\x+4.5,\y+0.8) {\scriptsize $\Omega_4$};%{\footnotesize $\Omega_2$};
\node[color4] at (\x+5.5,\y+0.8) {\scriptsize $\Omega_5$};%{\footnotesize $\Omega_1$};

\node at (\x+6.5,\y+0.8) {\scriptsize Total};%{\footnotesize Total};
\node at (\x+6.5,\y)     {\scriptsize $9$}; %{\footnotesize $10$};

\end{tikzpicture}   
% \end{document}
